Theoretical energy levels of $1sns$ and $1snp$ states of helium-like ions

Energy levels of the $1sns$ and $1snp$ states of ions along the helium isoelectronic sequence from carbon to uranium are calculated, with $n=3$-$7$. The computation is performed within the relativistic configuration-interaction method, including the relativistic nuclear recoil effect, the leading QED effects, and the frequency dependence of the Breit interaction. All theoretical energies are supplied with uncertainty estimates.

==> (inline-0) <==
\begin{longtable}{lw{4.8}w{8.8}w{6.8}}
\caption{Theoretical energies of the $1sns$ and $1snp$ states of He-like ions, in Rydbergs.
 \label{tab:en}}
\\ \colrule\hline
\multicolumn{1}{c}{State}  &
                 \multicolumn{1}{c}{$E_{\rm io}$}  &
                             \multicolumn{1}{c}{$E$}  &
                                           \multicolumn{1}{c}{$E_{\rm fs}$}  \\
\hline            %
\\[-2pt]
\multicolumn{4}{l}{
  $Z = 6,\ \mbox{\rm $^{12}$C$^{4+}$},\  R = 2.4702\,(22)\ \mbox{\rm fm}, \  M/m = 21868.7$}
 \\[2pt]
$3\,^3\!S$                  &      2.941879\,(30) &     25.876245\,(31) &                     \\
$3\,^1\!S$                  &      2.836324\,(31) &     25.981800\,(31) &                     \\
$3\,^3\!P_0$                &      2.834021\,(15) &     25.984103\,(15) &                     \\
$3\,^3\!P_1$                &      2.834034\,(15) &     25.984091\,(15) &           -0.000012 \\
$3\,^3\!P_2$                &      2.833669\,(15) &     25.984456\,(15) &       0.000365\,(1) \\
$3\,^1\!P$                  &      2.761453\,(16) &     26.056671\,(17) &                     \\
$4\,^3\!S$                  &      1.629954\,(30) &     27.188170\,(30) &                     \\
$4\,^1\!S$                  &      1.587262\,(30) &     27.230863\,(30) &                     \\
$4\,^3\!P_0$                &      1.585982\,(15) &     27.232142\,(15) &                     \\
$4\,^3\!P_1$                &      1.585985\,(15) &     27.232140\,(15) &           -0.000002 \\
$4\,^3\!P_2$                &      1.585831\,(15) &     27.232293\,(15) &            0.000154 \\
$4\,^1\!P$                  &      1.555955\,(15) &     27.262169\,(15) &                     \\
$5\,^3\!S$                  &      1.034087\,(30) &     27.784037\,(30) &                     \\
$5\,^1\!S$                  &      1.012686\,(30) &     27.805438\,(30) &                     \\
$5\,^3\!P_0$                &      1.011958\,(15) &     27.806167\,(15) &                     \\
$5\,^3\!P_1$                &      1.011958\,(15) &     27.806166\,(15) &           -0.000001 \\
$5\,^3\!P_2$                &      1.011880\,(15) &     27.806244\,(15) &            0.000078 \\
$5\,^1\!P$                  &      0.996730\,(15) &     27.821394\,(15) &                     \\
$6\,^3\!S$                  &      0.714017\,(30) &     28.104107\,(30) &                     \\
$6\,^1\!S$                  &      0.701787\,(30) &     28.116337\,(30) &                     \\
$6\,^3\!P_0$                &      0.701341\,(15) &     28.116783\,(15) &                     \\
$6\,^3\!P_1$                &      0.701341\,(15) &     28.116783\,(15) &            0.000000 \\
$6\,^3\!P_2$                &      0.701296\,(15) &     28.116828\,(15) &            0.000045 \\
$6\,^1\!P$                  &      0.692577\,(15) &     28.125548\,(15) &                     \\
$7\,^3\!S$                  &      0.522466\,(30) &     28.295658\,(30) &                     \\
$7\,^1\!S$                  &      0.514830\,(30) &     28.303294\,(30) &                     \\
$7\,^3\!P_0$                &      0.514537\,(15) &     28.303587\,(15) &                     \\
$7\,^3\!P_1$                &      0.514537\,(15) &     28.303587\,(15) &            0.000000 \\
$7\,^3\!P_2$                &      0.514509\,(15) &     28.303616\,(15) &            0.000028 \\
$7\,^1\!P$                  &      0.509037\,(15) &     28.309087\,(15) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 7,\ \mbox{\rm $^{14}$N$^{5+}$},\  R = 2.5582\,(70)\ \mbox{\rm fm}, \  M/m = 25519.0$}
 \\[2pt]
$3\,^3\!S$                  &      4.199913\,(45) &     36.376293\,(46) &                     \\
$3\,^1\!S$                  &      4.071090\,(45) &     36.505116\,(46) &                     \\
$3\,^3\!P_0$                &      4.070458\,(22) &     36.505748\,(23) &                     \\
$3\,^3\!P_1$                &      4.070401\,(22) &     36.505805\,(23) &            0.000057 \\
$3\,^3\!P_2$                &      4.069619\,(22) &     36.506587\,(23) &       0.000782\,(1) \\
$3\,^1\!P$                  &      3.979803\,(24) &     36.596403\,(25) &                     \\
$4\,^3\!S$                  &      2.332317\,(45) &     38.243889\,(45) &                     \\
$4\,^1\!S$                  &      2.280183\,(45) &     38.296023\,(45) &                     \\
$4\,^3\!P_0$                &      2.279424\,(22) &     38.296782\,(23) &                     \\
$4\,^3\!P_1$                &      2.279394\,(22) &     38.296812\,(23) &            0.000029 \\
$4\,^3\!P_2$                &      2.279065\,(22) &     38.297141\,(23) &            0.000329 \\
$4\,^1\!P$                  &      2.241997\,(22) &     38.334209\,(23) &                     \\
$5\,^3\!S$                  &      1.481641\,(44) &     39.094565\,(45) &                     \\
$5\,^1\!S$                  &      1.455493\,(44) &     39.120713\,(45) &                     \\
$5\,^3\!P_0$                &      1.454989\,(22) &     39.121217\,(23) &                     \\
$5\,^3\!P_1$                &      1.454973\,(22) &     39.121233\,(23) &       0.000017\,(1) \\
$5\,^3\!P_2$                &      1.454804\,(22) &     39.121402\,(23) &       0.000168\,(1) \\
$5\,^1\!P$                  &      1.436026\,(22) &     39.140180\,(23) &                     \\
$6\,^3\!S$                  &      1.023927\,(44) &     39.552279\,(45) &                     \\
$6\,^1\!S$                  &      1.008977\,(44) &     39.567229\,(45) &                     \\
$6\,^3\!P_0$                &      1.008649\,(22) &     39.567557\,(23) &                     \\
$6\,^3\!P_1$                &      1.008638\,(22) &     39.567568\,(23) &       0.000010\,(1) \\
$6\,^3\!P_2$                &      1.008541\,(22) &     39.567665\,(23) &       0.000097\,(1) \\
$6\,^1\!P$                  &      0.997739\,(22) &     39.578467\,(23) &                     \\
$7\,^3\!S$                  &      0.749692\,(44) &     39.826515\,(45) &                     \\
$7\,^1\!S$                  &      0.740355\,(44) &     39.835851\,(45) &                     \\
$7\,^3\!P_0$                &      0.740130\,(22) &     39.836076\,(23) &                     \\
$7\,^3\!P_1$                &      0.740123\,(22) &     39.836083\,(23) &            0.000007 \\
$7\,^3\!P_2$                &      0.740061\,(22) &     39.836145\,(23) &            0.000061 \\
$7\,^1\!P$                  &      0.733284\,(22) &     39.842922\,(23) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 8,\ \mbox{\rm $^{16}$0$^{6+}$},\  R = 2.6991\,(52)\ \mbox{\rm fm}, \  M/m = 29148.9$}
 \\[2pt]
$3\,^3\!S$                  &      5.680918\,(64) &     48.658612\,(65) &                     \\
$3\,^1\!S$                  &      5.528707\,(65) &     48.810823\,(66) &                     \\
$3\,^3\!P_0$                &      5.529753\,(31) &     48.809777\,(33) &                     \\
$3\,^3\!P_1$                &      5.529542\,(31) &     48.809989\,(33) &       0.000211\,(3) \\
$3\,^3\!P_2$                &      5.528059\,(31) &     48.811471\,(33) &       0.001483\,(3) \\
$3\,^1\!P$                  &      5.420715\,(40) &     48.918815\,(41) &                     \\
$4\,^3\!S$                  &      3.160019\,(63) &     51.179511\,(64) &                     \\
$4\,^1\!S$                  &      3.098396\,(63) &     51.241134\,(64) &                     \\
$4\,^3\!P_0$                &      3.098155\,(31) &     51.241376\,(33) &                     \\
$4\,^3\!P_1$                &      3.098059\,(31) &     51.241472\,(33) &       0.000096\,(1) \\
$4\,^3\!P_2$                &      3.097435\,(31) &     51.242096\,(33) &       0.000624\,(1) \\
$4\,^1\!P$                  &      3.053212\,(33) &     51.286319\,(34) &                     \\
$5\,^3\!S$                  &      2.009376\,(62) &     52.330154\,(63) &                     \\
$5\,^1\!S$                  &      1.978458\,(62) &     52.361072\,(63) &                     \\
$5\,^3\!P_0$                &      1.978175\,(31) &     52.361356\,(33) &                     \\
$5\,^3\!P_1$                &      1.978124\,(31) &     52.361406\,(33) &       0.000051\,(1) \\
$5\,^3\!P_2$                &      1.977805\,(31) &     52.361725\,(33) &       0.000319\,(1) \\
$5\,^1\!P$                  &      1.955419\,(31) &     52.384111\,(33) &                     \\
$6\,^3\!S$                  &      1.389500\,(62) &     52.950030\,(63) &                     \\
$6\,^1\!S$                  &      1.371819\,(62) &     52.967712\,(63) &                     \\
$6\,^3\!P_0$                &      1.371603\,(31) &     52.967928\,(33) &                     \\
$6\,^3\!P_1$                &      1.371573\,(31) &     52.967958\,(33) &       0.000030\,(2) \\
$6\,^3\!P_2$                &      1.371389\,(31) &     52.968142\,(33) &       0.000184\,(2) \\
$6\,^1\!P$                  &      1.358516\,(31) &     52.981014\,(33) &                     \\
$7\,^3\!S$                  &      1.017803\,(62) &     53.321728\,(63) &                     \\
$7\,^1\!S$                  &      1.006757\,(62) &     53.332773\,(63) &                     \\
$7\,^3\!P_0$                &      1.006596\,(31) &     53.332934\,(33) &                     \\
$7\,^3\!P_1$                &      1.006578\,(31) &     53.332953\,(33) &       0.000019\,(1) \\
$7\,^3\!P_2$                &      1.006462\,(31) &     53.333069\,(33) &       0.000116\,(2) \\
$7\,^1\!P$                  &      0.998387\,(31) &     53.341143\,(33) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 9,\ \mbox{\rm $^{19}$F$^{7+}$},\  R = 2.8976\,(25)\ \mbox{\rm fm}, \  M/m = 34623.0$}
 \\[2pt]
$3\,^3\!S$                  &      7.385134\,(86) &     62.725097\,(88) &                     \\
$3\,^1\!S$                  &      7.209408\,(86) &     62.900823\,(89) &                     \\
$3\,^3\!P_0$                &      7.212112\,(42) &     62.898119\,(46) &                     \\
$3\,^3\!P_1$                &      7.211628\,(42) &     62.898602\,(46) &       0.000483\,(3) \\
$3\,^3\!P_2$                &      7.209052\,(42) &     62.901178\,(46) &       0.002576\,(3) \\
$3\,^1\!P$                  &      7.084347\,(48) &     63.025883\,(52) &                     \\
$4\,^3\!S$                  &      4.113171\,(85) &     65.997059\,(87) &                     \\
$4\,^1\!S$                  &      4.042010\,(85) &     66.068221\,(87) &                     \\
$4\,^3\!P_0$                &      4.042275\,(42) &     66.067956\,(46) &                     \\
$4\,^3\!P_1$                &      4.042061\,(42) &     66.068170\,(46) &       0.000214\,(1) \\
$4\,^3\!P_2$                &      4.040977\,(42) &     66.069254\,(46) &       0.001084\,(2) \\
$4\,^1\!P$                  &      3.989674\,(43) &     66.120556\,(47) &                     \\
$5\,^3\!S$                  &      2.617352\,(84) &     67.492878\,(86) &                     \\
$5\,^1\!S$                  &      2.581639\,(84) &     67.528592\,(86) &                     \\
$5\,^3\!P_0$                &      2.581571\,(42) &     67.528660\,(46) &                     \\
$5\,^3\!P_1$                &      2.581459\,(42) &     67.528771\,(46) &       0.000111\,(1) \\
$5\,^3\!P_2$                &      2.580905\,(42) &     67.529326\,(46) &       0.000555\,(1) \\
$5\,^1\!P$                  &      2.554950\,(42) &     67.555280\,(46) &                     \\
$6\,^3\!S$                  &      1.810773\,(84) &     68.299458\,(86) &                     \\
$6\,^1\!S$                  &      1.790344\,(84) &     68.319886\,(86) &                     \\
$6\,^3\!P_0$                &      1.790239\,(42) &     68.319992\,(46) &                     \\
$6\,^3\!P_1$                &      1.790173\,(42) &     68.320057\,(46) &            0.000065 \\
$6\,^3\!P_2$                &      1.789853\,(42) &     68.320377\,(46) &            0.000320 \\
$6\,^1\!P$                  &      1.774933\,(42) &     68.335298\,(46) &                     \\
$7\,^3\!S$                  &      1.326823\,(84) &     68.783407\,(86) &                     \\
$7\,^1\!S$                  &      1.314060\,(84) &     68.796171\,(86) &                     \\
$7\,^3\!P_0$                &      1.313962\,(42) &     68.796269\,(46) &                     \\
$7\,^3\!P_1$                &      1.313921\,(42) &     68.796310\,(46) &       0.000041\,(1) \\
$7\,^3\!P_2$                &      1.313719\,(42) &     68.796512\,(46) &       0.000202\,(1) \\
$7\,^1\!P$                  &      1.304362\,(42) &     68.805869\,(46) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 10,\ \mbox{\rm $^{20}$Ne$^{8+}$},\  R = 3.0055\,(21)\ \mbox{\rm fm}, \  M/m = 36434.0$}
 \\[2pt]
$3\,^3\!S$                  &       9.31280\,(11) &      78.57749\,(12) &                     \\
$3\,^1\!S$                  &       9.11342\,(11) &      78.77687\,(12) &                     \\
$3\,^3\!P_0$                &      9.117758\,(54) &     78.772525\,(63) &                     \\
$3\,^3\!P_1$                &      9.116844\,(54) &     78.773438\,(63) &       0.000913\,(2) \\
$3\,^3\!P_2$                &      9.112652\,(54) &     78.777630\,(63) &       0.004192\,(3) \\
$3\,^1\!P$                  &      8.970793\,(59) &     78.919490\,(67) &                     \\
$4\,^3\!S$                  &       5.19188\,(11) &      82.69841\,(11) &                     \\
$4\,^1\!S$                  &       5.11112\,(11) &      82.77916\,(11) &                     \\
$4\,^3\!P_0$                &      5.111882\,(54) &     82.778401\,(63) &                     \\
$4\,^3\!P_1$                &      5.111483\,(54) &     82.778800\,(63) &       0.000399\,(1) \\
$4\,^3\!P_2$                &      5.109718\,(54) &     82.780565\,(63) &       0.001765\,(1) \\
$4\,^1\!P$                  &      5.051425\,(55) &     82.838857\,(64) &                     \\
$5\,^3\!S$                  &       3.30562\,(11) &      84.58466\,(11) &                     \\
$5\,^1\!S$                  &       3.26509\,(11) &      84.62520\,(11) &                     \\
$5\,^3\!P_0$                &      3.265227\,(54) &     84.625056\,(63) &                     \\
$5\,^3\!P_1$                &      3.265020\,(54) &     84.625263\,(63) &       0.000207\,(1) \\
$5\,^3\!P_2$                &      3.264117\,(54) &     84.626165\,(63) &       0.000903\,(1) \\
$5\,^1\!P$                  &      3.234641\,(55) &     84.655641\,(63) &                     \\
$6\,^3\!S$                  &       2.28777\,(11) &      85.60251\,(11) &                     \\
$6\,^1\!S$                  &       2.26458\,(11) &      85.62570\,(11) &                     \\
$6\,^3\!P_0$                &      2.264585\,(54) &     85.625698\,(63) &                     \\
$6\,^3\!P_1$                &      2.264464\,(54) &     85.625818\,(63) &            0.000120 \\
$6\,^3\!P_2$                &      2.263942\,(54) &     85.626340\,(63) &       0.000522\,(1) \\
$6\,^1\!P$                  &      2.247002\,(55) &     85.643281\,(63) &                     \\
$7\,^3\!S$                  &       1.67677\,(11) &      86.21351\,(11) &                     \\
$7\,^1\!S$                  &       1.66228\,(11) &      86.22800\,(11) &                     \\
$7\,^3\!P_0$                &      1.662242\,(54) &     86.228041\,(63) &                     \\
$7\,^3\!P_1$                &      1.662166\,(54) &     86.228117\,(63) &       0.000076\,(1) \\
$7\,^3\!P_2$                &      1.661837\,(54) &     86.228445\,(63) &       0.000328\,(1) \\
$7\,^1\!P$                  &      1.651215\,(55) &     86.239067\,(63) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 11,\ \mbox{\rm $^{23}$Na$^{9+}$},\  R = 2.9936\,(21)\ \mbox{\rm fm}, \  M/m = 41896.8$}
 \\[2pt]
$3\,^3\!S$                  &      11.46426\,(14) &      96.21854\,(15) &                     \\
$3\,^1\!S$                  &      11.24108\,(14) &      96.44173\,(15) &                     \\
$3\,^3\!P_0$                &     11.247012\,(69) &     96.435792\,(85) &                     \\
$3\,^3\!P_1$                &     11.245469\,(69) &     96.437335\,(85) &       0.001543\,(3) \\
$3\,^3\!P_2$                &     11.238985\,(69) &     96.443819\,(85) &       0.006484\,(3) \\
$3\,^1\!P$                  &     11.080272\,(72) &     96.602531\,(87) &                     \\
$4\,^3\!S$                  &       6.39630\,(14) &     101.28650\,(15) &                     \\
$4\,^1\!S$                  &       6.30589\,(14) &     101.37691\,(15) &                     \\
$4\,^3\!P_0$                &      6.307129\,(69) &    101.375675\,(85) &                     \\
$4\,^3\!P_1$                &      6.306461\,(69) &    101.376343\,(85) &       0.000668\,(1) \\
$4\,^3\!P_2$                &      6.303730\,(69) &    101.379074\,(85) &       0.002731\,(2) \\
$4\,^1\!P$                  &      6.238575\,(70) &    101.444228\,(85) &                     \\
$5\,^3\!S$                  &       4.07428\,(14) &     103.60853\,(15) &                     \\
$5\,^1\!S$                  &       4.02889\,(14) &     103.65392\,(15) &                     \\
$5\,^3\!P_0$                &      4.029229\,(69) &    103.653575\,(85) &                     \\
$5\,^3\!P_1$                &      4.028883\,(69) &    103.653920\,(85) &            0.000346 \\
$5\,^3\!P_2$                &      4.027486\,(69) &    103.655317\,(85) &       0.001397\,(1) \\
$5\,^1\!P$                  &      3.994554\,(69) &    103.688250\,(85) &                     \\
$6\,^3\!S$                  &       2.82056\,(14) &     104.86224\,(15) &                     \\
$6\,^1\!S$                  &       2.79459\,(14) &     104.88821\,(15) &                     \\
$6\,^3\!P_0$                &      2.794694\,(69) &    104.888109\,(85) &                     \\
$6\,^3\!P_1$                &      2.794493\,(69) &    104.888311\,(85) &            0.000201 \\
$6\,^3\!P_2$                &      2.793685\,(69) &    104.889118\,(85) &       0.000808\,(1) \\
$6\,^1\!P$                  &      2.774762\,(69) &    104.908041\,(85) &                     \\
$7\,^3\!S$                  &       2.06768\,(14) &     105.61512\,(15) &                     \\
$7\,^1\!S$                  &       2.05145\,(14) &     105.63135\,(15) &                     \\
$7\,^3\!P_0$                &      2.051473\,(69) &    105.631330\,(85) &                     \\
$7\,^3\!P_1$                &      2.051346\,(69) &    105.631457\,(85) &            0.000127 \\
$7\,^3\!P_2$                &      2.050838\,(69) &    105.631965\,(85) &            0.000508 \\
$7\,^1\!P$                  &      2.038974\,(69) &    105.643830\,(85) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 12,\ \mbox{\rm $^{24}$Mg$^{10+}$},\  R = 3.0570\,(16)\ \mbox{\rm fm}, \  M/m = 43710.1$}
 \\[2pt]
$3\,^3\!S$                  &      13.83983\,(18) &     115.65044\,(19) &                     \\
$3\,^1\!S$                  &      13.59267\,(18) &     115.89761\,(19) &                     \\
$3\,^3\!P_0$                &     13.600165\,(86) &     115.89011\,(11) &                     \\
$3\,^3\!P_1$                &     13.597751\,(86) &     115.89252\,(11) &       0.002414\,(3) \\
$3\,^3\!P_2$                &     13.588123\,(86) &     115.90215\,(11) &       0.009628\,(2) \\
$3\,^1\!P$                  &     13.412887\,(88) &     116.07739\,(11) &                     \\
$4\,^3\!S$                  &       7.72658\,(17) &     121.76370\,(19) &                     \\
$4\,^1\!S$                  &       7.62644\,(17) &     121.86383\,(19) &                     \\
$4\,^3\!P_0$                &      7.628145\,(86) &     121.86213\,(11) &                     \\
$4\,^3\!P_1$                &      7.627105\,(86) &     121.86317\,(11) &       0.001039\,(4) \\
$4\,^3\!P_2$                &      7.623048\,(86) &     121.86723\,(11) &       0.004058\,(3) \\
$4\,^1\!P$                  &      7.551170\,(86) &     121.93911\,(11) &                     \\
$5\,^3\!S$                  &       4.92338\,(17) &     124.56689\,(19) &                     \\
$5\,^1\!S$                  &       4.87311\,(17) &     124.61717\,(19) &                     \\
$5\,^3\!P_0$                &      4.873641\,(86) &     124.61663\,(11) &                     \\
$5\,^3\!P_1$                &      4.873105\,(86) &     124.61717\,(11) &       0.000537\,(2) \\
$5\,^3\!P_2$                &      4.871030\,(86) &     124.61925\,(11) &       0.002075\,(1) \\
$5\,^1\!P$                  &      4.834711\,(86) &     124.65556\,(11) &                     \\
$6\,^3\!S$                  &       3.40917\,(17) &     126.08110\,(19) &                     \\
$6\,^1\!S$                  &       3.38040\,(17) &     126.10987\,(19) &                     \\
$6\,^3\!P_0$                &      3.380603\,(86) &     126.10967\,(11) &                     \\
$6\,^3\!P_1$                &      3.380291\,(86) &     126.10998\,(11) &       0.000312\,(1) \\
$6\,^3\!P_2$                &      3.379091\,(86) &     126.11118\,(11) &       0.001200\,(1) \\
$6\,^1\!P$                  &      3.358226\,(86) &     126.13205\,(11) &                     \\
$7\,^3\!S$                  &       2.49958\,(17) &     126.99069\,(19) &                     \\
$7\,^1\!S$                  &       2.48160\,(17) &     127.00867\,(19) &                     \\
$7\,^3\!P_0$                &      2.481677\,(86) &     127.00860\,(11) &                     \\
$7\,^3\!P_1$                &      2.481480\,(86) &     127.00880\,(11) &            0.000197 \\
$7\,^3\!P_2$                &      2.480725\,(86) &     127.00955\,(11) &            0.000755 \\
$7\,^1\!P$                  &      2.467644\,(86) &     127.02263\,(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 13,\ \mbox{\rm $^{27}$Al$^{11+}$},\  R = 3.0610\,(31)\ \mbox{\rm fm}, \  M/m = 49171.3$}
 \\[2pt]
$3\,^3\!S$                  &      16.43994\,(22) &     136.87654\,(22) &                     \\
$3\,^1\!S$                  &      16.16862\,(22) &     137.14786\,(22) &                     \\
$3\,^3\!P_0$                &      16.17762\,(10) &     137.13886\,(11) &                     \\
$3\,^3\!P_1$                &      16.17405\,(10) &     137.14242\,(11) &       0.003564\,(4) \\
$3\,^3\!P_2$                &      16.16022\,(10) &     137.15625\,(11) &       0.013831\,(3) \\
$3\,^1\!P$                  &      15.96888\,(11) &     137.34760\,(11) &                     \\
$4\,^3\!S$                  &       9.18290\,(21) &     144.13357\,(21) &                     \\
$4\,^1\!S$                  &       9.07298\,(21) &     144.24350\,(21) &                     \\
$4\,^3\!P_0$                &       9.07512\,(10) &     144.24136\,(11) &                     \\
$4\,^3\!P_1$                &       9.07359\,(10) &     144.24289\,(11) &       0.001529\,(2) \\
$4\,^3\!P_2$                &       9.06776\,(10) &     144.24872\,(11) &       0.005831\,(2) \\
$4\,^1\!P$                  &       8.98933\,(10) &     144.32715\,(11) &                     \\
$5\,^3\!S$                  &       5.85306\,(21) &     147.46342\,(21) &                     \\
$5\,^1\!S$                  &       5.79786\,(21) &     147.51862\,(21) &                     \\
$5\,^3\!P_0$                &       5.79857\,(10) &     147.51791\,(11) &                     \\
$5\,^3\!P_1$                &       5.79778\,(10) &     147.51869\,(11) &       0.000788\,(1) \\
$5\,^3\!P_2$                &       5.79480\,(10) &     147.52168\,(11) &       0.002983\,(1) \\
$5\,^1\!P$                  &       5.75518\,(10) &     147.56129\,(11) &                     \\
$6\,^3\!S$                  &       4.05367\,(21) &     149.26280\,(21) &                     \\
$6\,^1\!S$                  &       4.02209\,(21) &     149.29439\,(21) &                     \\
$6\,^3\!P_0$                &       4.02238\,(10) &     149.29410\,(11) &                     \\
$6\,^3\!P_1$                &       4.02192\,(10) &     149.29456\,(11) &       0.000458\,(2) \\
$6\,^3\!P_2$                &       4.02019\,(10) &     149.29628\,(11) &       0.001725\,(1) \\
$6\,^1\!P$                  &       3.99744\,(10) &     149.31904\,(11) &                     \\
$7\,^3\!S$                  &       2.97251\,(21) &     150.34396\,(21) &                     \\
$7\,^1\!S$                  &       2.95278\,(21) &     150.36370\,(21) &                     \\
$7\,^3\!P_0$                &       2.95290\,(10) &     150.36358\,(11) &                     \\
$7\,^3\!P_1$                &       2.95261\,(10) &     150.36387\,(11) &       0.000289\,(4) \\
$7\,^3\!P_2$                &       2.95152\,(10) &     150.36495\,(11) &       0.001085\,(4) \\
$7\,^1\!P$                  &       2.93726\,(10) &     150.37922\,(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 14,\ \mbox{\rm $^{28}$Si$^{12+}$},\  R = 3.1224\,(24)\ \mbox{\rm fm}, \  M/m = 50984.8$}
 \\[2pt]
$3\,^3\!S$                  &      19.26496\,(26) &     159.89960\,(26) &                     \\
$3\,^1\!S$                  &      18.96928\,(26) &     160.19528\,(26) &                     \\
$3\,^3\!P_0$                &      18.97974\,(13) &     160.18482\,(13) &                     \\
$3\,^3\!P_1$                &      18.97472\,(13) &     160.18984\,(13) &       0.005026\,(3) \\
$3\,^3\!P_2$                &      18.95539\,(13) &     160.20917\,(13) &       0.019331\,(3) \\
$3\,^1\!P$                  &      18.74836\,(13) &     160.41620\,(13) &                     \\
$4\,^3\!S$                  &      10.76545\,(25) &     168.39911\,(25) &                     \\
$4\,^1\!S$                  &      10.64565\,(25) &     168.51891\,(25) &                     \\
$4\,^3\!P_0$                &      10.64821\,(13) &     168.51635\,(13) &                     \\
$4\,^3\!P_1$                &      10.64606\,(13) &     168.51850\,(13) &       0.002149\,(2) \\
$4\,^3\!P_2$                &      10.63791\,(13) &     168.52665\,(13) &       0.008151\,(2) \\
$4\,^1\!P$                  &      10.55311\,(13) &     168.61145\,(13) &                     \\
$5\,^3\!S$                  &       6.86337\,(25) &     172.30119\,(25) &                     \\
$5\,^1\!S$                  &       6.80321\,(25) &     172.36135\,(25) &                     \\
$5\,^3\!P_0$                &       6.80410\,(13) &     172.36046\,(13) &                     \\
$5\,^3\!P_1$                &       6.80299\,(13) &     172.36157\,(13) &       0.001106\,(1) \\
$5\,^3\!P_2$                &       6.79882\,(13) &     172.36574\,(13) &       0.004170\,(2) \\
$5\,^1\!P$                  &       6.75600\,(13) &     172.40856\,(13) &                     \\
$6\,^3\!S$                  &       4.75412\,(25) &     174.41044\,(25) &                     \\
$6\,^1\!S$                  &       4.71969\,(25) &     174.44487\,(25) &                     \\
$6\,^3\!P_0$                &       4.72006\,(13) &     174.44450\,(13) &                     \\
$6\,^3\!P_1$                &       4.71942\,(13) &     174.44514\,(13) &       0.000642\,(7) \\
$6\,^3\!P_2$                &       4.71701\,(13) &     174.44755\,(13) &       0.002412\,(6) \\
$6\,^1\!P$                  &       4.69242\,(13) &     174.47215\,(13) &                     \\
$7\,^3\!S$                  &       3.48651\,(25) &     175.67805\,(25) &                     \\
$7\,^1\!S$                  &       3.46499\,(25) &     175.69957\,(25) &                     \\
$7\,^3\!P_0$                &       3.46516\,(13) &     175.69940\,(13) &                     \\
$7\,^3\!P_1$                &       3.46476\,(13) &     175.69980\,(13) &      0.000405\,(10) \\
$7\,^3\!P_2$                &       3.46324\,(13) &     175.70132\,(13) &      0.001518\,(10) \\
$7\,^1\!P$                  &       3.44782\,(13) &     175.71674\,(13) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 15,\ \mbox{\rm $^{31}$P$^{13+}$},\  R = 3.1889\,(19)\ \mbox{\rm fm}, \  M/m = 56446.7$}
 \\[2pt]
$3\,^3\!S$                  &      22.31540\,(31) &     184.72357\,(31) &                     \\
$3\,^1\!S$                  &      21.99515\,(31) &     185.04382\,(31) &                     \\
$3\,^3\!P_0$                &      22.00701\,(15) &     185.03196\,(15) &                     \\
$3\,^3\!P_1$                &      22.00019\,(15) &     185.03878\,(15) &       0.006822\,(6) \\
$3\,^3\!P_2$                &      21.97379\,(15) &     185.06518\,(15) &       0.026395\,(5) \\
$3\,^1\!P$                  &      21.75159\,(15) &     185.28738\,(15) &                     \\
$4\,^3\!S$                  &      12.47446\,(30) &     194.56451\,(30) &                     \\
$4\,^1\!S$                  &      12.34469\,(30) &     194.69428\,(30) &                     \\
$4\,^3\!P_0$                &      12.34765\,(15) &     194.69132\,(15) &                     \\
$4\,^3\!P_1$                &      12.34474\,(15) &     194.69423\,(15) &       0.002909\,(1) \\
$4\,^3\!P_2$                &      12.33361\,(15) &     194.70536\,(15) &       0.011134\,(2) \\
$4\,^1\!P$                  &      12.24264\,(15) &     194.79633\,(15) &                     \\
$5\,^3\!S$                  &       7.95447\,(30) &     199.08450\,(30) &                     \\
$5\,^1\!S$                  &       7.88931\,(30) &     199.14966\,(30) &                     \\
$5\,^3\!P_0$                &       7.89035\,(15) &     199.14862\,(15) &                     \\
$5\,^3\!P_1$                &       7.88886\,(15) &     199.15011\,(15) &       0.001496\,(1) \\
$5\,^3\!P_2$                &       7.88316\,(15) &     199.15581\,(15) &       0.005698\,(1) \\
$5\,^1\!P$                  &       7.83724\,(15) &     199.20173\,(15) &                     \\
$6\,^3\!S$                  &       5.51058\,(30) &     201.52839\,(30) &                     \\
$6\,^1\!S$                  &       5.47329\,(30) &     201.56568\,(30) &                     \\
$6\,^3\!P_0$                &       5.47374\,(15) &     201.56523\,(15) &                     \\
$6\,^3\!P_1$                &       5.47287\,(15) &     201.56610\,(15) &      0.000867\,(10) \\
$6\,^3\!P_2$                &       5.46958\,(15) &     201.56939\,(15) &       0.003296\,(8) \\
$6\,^1\!P$                  &       5.44320\,(15) &     201.59577\,(15) &                     \\
$7\,^3\!S$                  &       4.04162\,(30) &     202.99735\,(30) &                     \\
$7\,^1\!S$                  &       4.01831\,(30) &     203.02065\,(30) &                     \\
$7\,^3\!P_0$                &       4.01852\,(15) &     203.02045\,(15) &                     \\
$7\,^3\!P_1$                &       4.01798\,(15) &     203.02099\,(15) &       0.000547\,(2) \\
$7\,^3\!P_2$                &       4.01590\,(15) &     203.02307\,(15) &       0.002074\,(4) \\
$7\,^1\!P$                  &       3.99937\,(15) &     203.03959\,(15) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 16,\ \mbox{\rm $^{32}$S$^{14+}$},\  R = 3.2611\,(18)\ \mbox{\rm fm}, \  M/m = 58265.5$}
 \\[2pt]
$3\,^3\!S$                  &      25.59172\,(36) &     211.35178\,(36) &                     \\
$3\,^1\!S$                  &      25.24665\,(36) &     211.69685\,(36) &                     \\
$3\,^3\!P_0$                &      25.25986\,(17) &     211.68364\,(17) &                     \\
$3\,^3\!P_1$                &      25.25090\,(17) &     211.69261\,(17) &       0.008969\,(4) \\
$3\,^3\!P_2$                &      25.21556\,(17) &     211.72794\,(17) &       0.035335\,(8) \\
$3\,^1\!P$                  &      24.97868\,(17) &     211.96483\,(18) &                     \\
$4\,^3\!S$                  &      14.31012\,(35) &     222.63339\,(35) &                     \\
$4\,^1\!S$                  &      14.17029\,(35) &     222.77321\,(35) &                     \\
$4\,^3\!P_0$                &      14.17363\,(17) &     222.76987\,(17) &                     \\
$4\,^3\!P_1$                &      14.16982\,(17) &     222.77368\,(17) &      0.003816\,(10) \\
$4\,^3\!P_2$                &      14.15491\,(17) &     222.78859\,(17) &       0.014910\,(7) \\
$4\,^1\!P$                  &      14.05798\,(17) &     222.88552\,(17) &                     \\
$5\,^3\!S$                  &       9.12645\,(35) &     227.81705\,(35) &                     \\
$5\,^1\!S$                  &       9.05624\,(35) &     227.88727\,(35) &                     \\
$5\,^3\!P_0$                &       9.05743\,(17) &     227.88607\,(17) &                     \\
$5\,^3\!P_1$                &       9.05547\,(17) &     227.88803\,(17) &       0.001960\,(2) \\
$5\,^3\!P_2$                &       9.04784\,(17) &     227.89566\,(17) &       0.007631\,(4) \\
$5\,^1\!P$                  &       8.99892\,(17) &     227.94458\,(17) &                     \\
$6\,^3\!S$                  &       6.32312\,(35) &     230.62038\,(35) &                     \\
$6\,^1\!S$                  &       6.28294\,(35) &     230.66057\,(35) &                     \\
$6\,^3\!P_0$                &       6.28346\,(17) &     230.66004\,(17) &                     \\
$6\,^3\!P_1$                &       6.28232\,(17) &     230.66118\,(17) &       0.001135\,(1) \\
$6\,^3\!P_2$                &       6.27791\,(17) &     230.66559\,(17) &       0.004414\,(2) \\
$6\,^1\!P$                  &       6.24982\,(17) &     230.69368\,(17) &                     \\
$7\,^3\!S$                  &       4.63788\,(35) &     232.30562\,(35) &                     \\
$7\,^1\!S$                  &       4.61277\,(35) &     232.33073\,(35) &                     \\
$7\,^3\!P_0$                &       4.61301\,(17) &     232.33049\,(17) &                     \\
$7\,^3\!P_1$                &       4.61230\,(17) &     232.33120\,(17) &       0.000715\,(6) \\
$7\,^3\!P_2$                &       4.60952\,(17) &     232.33398\,(17) &       0.002778\,(5) \\
$7\,^1\!P$                  &       4.59192\,(17) &     232.35159\,(17) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 17,\ \mbox{\rm $^{35}$Cl$^{15+}$},\  R = 3.365\,(19)\ \mbox{\rm fm}, \  M/m = 63727.3$}
 \\[2pt]
$3\,^3\!S$                  &      29.09450\,(42) &     239.78880\,(42) &                     \\
$3\,^1\!S$                  &      28.72437\,(42) &     240.15893\,(42) &                     \\
$3\,^3\!P_0$                &      28.73886\,(20) &     240.14444\,(20) &                     \\
$3\,^3\!P_1$                &      28.72740\,(20) &     240.15590\,(20) &      0.011464\,(14) \\
$3\,^3\!P_2$                &      28.68090\,(20) &     240.20239\,(20) &      0.046492\,(13) \\
$3\,^1\!P$                  &      28.42988\,(20) &     240.45342\,(20) &                     \\
$4\,^3\!S$                  &      16.27270\,(41) &     252.61060\,(41) &                     \\
$4\,^1\!S$                  &      16.12272\,(41) &     252.76058\,(41) &                     \\
$4\,^3\!P_0$                &      16.12641\,(20) &     252.75688\,(20) &                     \\
$4\,^3\!P_1$                &      16.12155\,(20) &     252.76175\,(20) &       0.004865\,(7) \\
$4\,^3\!P_2$                &      16.10193\,(20) &     252.78137\,(20) &       0.019625\,(4) \\
$4\,^1\!P$                  &      15.99926\,(20) &     252.88404\,(20) &                     \\
$5\,^3\!S$                  &      10.37946\,(41) &     258.50383\,(41) &                     \\
$5\,^1\!S$                  &      10.30415\,(41) &     258.57915\,(41) &                     \\
$5\,^3\!P_0$                &      10.30548\,(20) &     258.57782\,(20) &                     \\
$5\,^3\!P_1$                &      10.30298\,(20) &     258.58032\,(20) &       0.002497\,(7) \\
$5\,^3\!P_2$                &      10.29293\,(20) &     258.59036\,(20) &       0.010045\,(7) \\
$5\,^1\!P$                  &      10.24112\,(20) &     258.64217\,(20) &                     \\
$6\,^3\!S$                  &       7.19183\,(40) &     261.69147\,(40) &                     \\
$6\,^1\!S$                  &       7.14873\,(40) &     261.73457\,(40) &                     \\
$6\,^3\!P_0$                &       7.14931\,(20) &     261.73399\,(20) &                     \\
$6\,^3\!P_1$                &       7.14787\,(20) &     261.73543\,(20) &       0.001446\,(3) \\
$6\,^3\!P_2$                &       7.14206\,(20) &     261.74124\,(20) &       0.005810\,(5) \\
$6\,^1\!P$                  &       7.11231\,(20) &     261.77099\,(20) &                     \\
$7\,^3\!S$                  &       5.27535\,(40) &     263.60795\,(40) &                     \\
$7\,^1\!S$                  &       5.24841\,(40) &     263.63488\,(40) &                     \\
$7\,^3\!P_0$                &       5.24869\,(20) &     263.63460\,(20) &                     \\
$7\,^3\!P_1$                &       5.24778\,(20) &     263.63552\,(20) &       0.000911\,(9) \\
$7\,^3\!P_2$                &       5.24413\,(20) &     263.63917\,(20) &       0.003658\,(7) \\
$7\,^1\!P$                  &       5.22549\,(20) &     263.65781\,(20) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar$^{16+}$},\  R = 3.4274\,(26)\ \mbox{\rm fm}, \  M/m = 72829.0$}
 \\[2pt]
$3\,^3\!S$                  &      32.82431\,(48) &     270.03903\,(48) &                     \\
$3\,^1\!S$                  &      32.42885\,(48) &     270.43448\,(48) &                     \\
$3\,^3\!P_0$                &      32.44455\,(23) &     270.41878\,(23) &                     \\
$3\,^3\!P_1$                &      32.43026\,(23) &     270.43308\,(23) &      0.014291\,(11) \\
$3\,^3\!P_2$                &      32.37000\,(23) &     270.49333\,(23) &      0.060255\,(15) \\
$3\,^1\!P$                  &      32.10537\,(23) &     270.75797\,(23) &                     \\
$4\,^3\!S$                  &      18.36248\,(47) &     284.50086\,(47) &                     \\
$4\,^1\!S$                  &      18.20224\,(47) &     284.66110\,(47) &                     \\
$4\,^3\!P_0$                &      18.20625\,(23) &     284.65708\,(23) &                     \\
$4\,^3\!P_1$                &      18.20020\,(23) &     284.66314\,(23) &       0.006054\,(6) \\
$4\,^3\!P_2$                &      18.17476\,(23) &     284.68858\,(23) &       0.025442\,(6) \\
$4\,^1\!P$                  &      18.06656\,(23) &     284.79677\,(23) &                     \\
$5\,^3\!S$                  &      11.71365\,(47) &     291.14969\,(47) &                     \\
$5\,^1\!S$                  &      11.63317\,(47) &     291.23016\,(47) &                     \\
$5\,^3\!P_0$                &      11.63463\,(23) &     291.22871\,(23) &                     \\
$5\,^3\!P_1$                &      11.63152\,(23) &     291.23181\,(23) &      0.003104\,(10) \\
$5\,^3\!P_2$                &      11.61850\,(23) &     291.24484\,(23) &       0.013025\,(8) \\
$5\,^1\!P$                  &      11.56391\,(23) &     291.29942\,(23) &                     \\
$6\,^3\!S$                  &       8.11679\,(46) &     294.74654\,(46) &                     \\
$6\,^1\!S$                  &       8.07074\,(46) &     294.79260\,(46) &                     \\
$6\,^3\!P_0$                &       8.07138\,(23) &     294.79195\,(23) &                     \\
$6\,^3\!P_1$                &       8.06958\,(23) &     294.79375\,(23) &       0.001799\,(3) \\
$6\,^3\!P_2$                &       8.06205\,(23) &     294.80129\,(23) &       0.007535\,(4) \\
$6\,^1\!P$                  &       8.03071\,(23) &     294.83262\,(23) &                     \\
$7\,^3\!S$                  &       5.95409\,(46) &     296.90925\,(46) &                     \\
$7\,^1\!S$                  &       5.92531\,(46) &     296.93802\,(46) &                     \\
$7\,^3\!P_0$                &       5.92562\,(23) &     296.93772\,(23) &                     \\
$7\,^3\!P_1$                &       5.92449\,(23) &     296.93885\,(23) &       0.001131\,(6) \\
$7\,^3\!P_2$                &       5.91974\,(23) &     296.94359\,(23) &       0.004744\,(6) \\
$7\,^1\!P$                  &       5.90010\,(23) &     296.96323\,(23) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K$^{17+}$},\  R = 3.4349\,(19)\ \mbox{\rm fm}, \  M/m = 71007.5$}
 \\[2pt]
$3\,^3\!S$                  &      36.78168\,(54) &     302.10640\,(54) &                     \\
$3\,^1\!S$                  &      36.36060\,(54) &     302.52747\,(54) &                     \\
$3\,^3\!P_0$                &      36.37747\,(26) &     302.51060\,(26) &                     \\
$3\,^3\!P_1$                &      36.36004\,(26) &     302.52803\,(26) &       0.017427\,(5) \\
$3\,^3\!P_2$                &      36.28299\,(26) &     302.60509\,(26) &      0.077058\,(13) \\
$3\,^1\!P$                  &      36.00520\,(26) &     302.88287\,(26) &                     \\
$4\,^3\!S$                  &      20.57967\,(53) &     318.30840\,(53) &                     \\
$4\,^1\!S$                  &      20.40905\,(53) &     318.47902\,(53) &                     \\
$4\,^3\!P_0$                &      20.41337\,(26) &     318.47470\,(26) &                     \\
$4\,^3\!P_1$                &      20.40600\,(26) &     318.48207\,(26) &       0.007367\,(5) \\
$4\,^3\!P_2$                &      20.37346\,(26) &     318.51461\,(26) &       0.032544\,(7) \\
$4\,^1\!P$                  &      20.25993\,(26) &     318.62814\,(26) &                     \\
$5\,^3\!S$                  &      13.12911\,(53) &     325.75896\,(53) &                     \\
$5\,^1\!S$                  &      13.04343\,(53) &     325.84465\,(53) &                     \\
$5\,^3\!P_0$                &      13.04500\,(26) &     325.84308\,(26) &                     \\
$5\,^3\!P_1$                &      13.04122\,(26) &     325.84685\,(26) &       0.003773\,(5) \\
$5\,^3\!P_2$                &      13.02456\,(26) &     325.86352\,(26) &       0.016665\,(5) \\
$5\,^1\!P$                  &      12.96729\,(26) &     325.92079\,(26) &                     \\
$6\,^3\!S$                  &       9.09807\,(53) &     329.79000\,(53) &                     \\
$6\,^1\!S$                  &       9.04904\,(53) &     329.83904\,(53) &                     \\
$6\,^3\!P_0$                &       9.04973\,(26) &     329.83834\,(26) &                     \\
$6\,^3\!P_1$                &       9.04755\,(26) &     329.84053\,(26) &       0.002183\,(8) \\
$6\,^3\!P_2$                &       9.03791\,(26) &     329.85017\,(26) &       0.009641\,(6) \\
$6\,^1\!P$                  &       9.00503\,(26) &     329.88304\,(26) &                     \\
$7\,^3\!S$                  &       6.67413\,(53) &     332.21395\,(53) &                     \\
$7\,^1\!S$                  &       6.64349\,(53) &     332.24459\,(53) &                     \\
$7\,^3\!P_0$                &       6.64382\,(26) &     332.24426\,(26) &                     \\
$7\,^3\!P_1$                &       6.64244\,(26) &     332.24563\,(26) &      0.001374\,(27) \\
$7\,^3\!P_2$                &       6.63638\,(26) &     332.25170\,(26) &      0.006070\,(29) \\
$7\,^1\!P$                  &       6.61578\,(26) &     332.27230\,(26) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca$^{18+}$},\  R = 3.4776\,(19)\ \mbox{\rm fm}, \  M/m = 72827.4$}
 \\[2pt]
$3\,^3\!S$                  &      40.96735\,(62) &     335.99673\,(62) &                     \\
$3\,^1\!S$                  &      40.52036\,(62) &     336.44372\,(62) &                     \\
$3\,^3\!P_0$                &      40.53832\,(30) &     336.42577\,(30) &                     \\
$3\,^3\!P_1$                &      40.51749\,(30) &     336.44659\,(30) &      0.020822\,(10) \\
$3\,^3\!P_2$                &      40.42013\,(30) &     336.54395\,(30) &      0.097365\,(17) \\
$3\,^1\!P$                  &      40.12968\,(30) &     336.83440\,(30) &                     \\
$4\,^3\!S$                  &      22.92463\,(60) &     354.03945\,(60) &                     \\
$4\,^1\!S$                  &      22.74351\,(60) &     354.22058\,(60) &                     \\
$4\,^3\!P_0$                &      22.74811\,(30) &     354.21597\,(30) &                     \\
$4\,^3\!P_1$                &      22.73933\,(30) &     354.22476\,(30) &       0.008785\,(3) \\
$4\,^3\!P_2$                &      22.69819\,(30) &     354.26589\,(30) &       0.041132\,(7) \\
$4\,^1\!P$                  &      22.57952\,(30) &     354.38456\,(30) &                     \\
$5\,^3\!S$                  &      14.62606\,(60) &     362.33803\,(60) &                     \\
$5\,^1\!S$                  &      14.53510\,(60) &     362.42898\,(60) &                     \\
$5\,^3\!P_0$                &      14.53677\,(30) &     362.42731\,(30) &                     \\
$5\,^3\!P_1$                &      14.53227\,(30) &     362.43181\,(30) &      0.004495\,(10) \\
$5\,^3\!P_2$                &      14.51121\,(30) &     362.45287\,(30) &      0.021063\,(11) \\
$5\,^1\!P$                  &      14.45135\,(30) &     362.51273\,(30) &                     \\
$6\,^3\!S$                  &      10.13579\,(60) &     366.82830\,(60) &                     \\
$6\,^1\!S$                  &      10.08374\,(60) &     366.88035\,(60) &                     \\
$6\,^3\!P_0$                &      10.08447\,(30) &     366.87961\,(30) &                     \\
$6\,^3\!P_1$                &      10.08187\,(30) &     366.88221\,(30) &       0.002600\,(3) \\
$6\,^3\!P_2$                &      10.06969\,(30) &     366.89440\,(30) &       0.012187\,(3) \\
$6\,^1\!P$                  &      10.03533\,(30) &     366.92875\,(30) &                     \\
$7\,^3\!S$                  &       7.43554\,(60) &     369.52854\,(60) &                     \\
$7\,^1\!S$                  &       7.40302\,(60) &     369.56106\,(60) &                     \\
$7\,^3\!P_0$                &       7.40338\,(30) &     369.56071\,(30) &                     \\
$7\,^3\!P_1$                &       7.40174\,(30) &     369.56234\,(30) &       0.001636\,(6) \\
$7\,^3\!P_2$                &       7.39407\,(30) &     369.57002\,(30) &       0.007673\,(6) \\
$7\,^1\!P$                  &       7.37254\,(30) &     369.59155\,(30) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc$^{19+}$},\  R = 3.5459\,(25)\ \mbox{\rm fm}, \  M/m = 81928.6$}
 \\[2pt]
$3\,^3\!S$                  &      45.38205\,(69) &     371.71567\,(69) &                     \\
$3\,^1\!S$                  &      44.90883\,(69) &     372.18889\,(69) &                     \\
$3\,^3\!P_0$                &      44.92779\,(33) &     372.16994\,(34) &                     \\
$3\,^3\!P_1$                &      44.90337\,(33) &     372.19435\,(34) &      0.024417\,(18) \\
$3\,^3\!P_2$                &      44.78167\,(34) &     372.31605\,(34) &      0.121696\,(26) \\
$3\,^1\!P$                  &      44.47903\,(34) &     372.61870\,(34) &                     \\
$4\,^3\!S$                  &      25.39769\,(68) &     391.70003\,(68) &                     \\
$4\,^1\!S$                  &      25.20594\,(68) &     391.89178\,(68) &                     \\
$4\,^3\!P_0$                &      25.21079\,(33) &     391.88694\,(34) &                     \\
$4\,^3\!P_1$                &      25.20050\,(33) &     391.89722\,(34) &      0.010282\,(12) \\
$4\,^3\!P_2$                &      25.14908\,(33) &     391.94864\,(34) &      0.051423\,(11) \\
$4\,^1\!P$                  &      25.02545\,(33) &     392.07228\,(34) &                     \\
$5\,^3\!S$                  &      16.20466\,(67) &     400.89306\,(67) &                     \\
$5\,^1\!S$                  &      16.10837\,(67) &     400.98935\,(67) &                     \\
$5\,^3\!P_0$                &      16.11012\,(33) &     400.98760\,(34) &                     \\
$5\,^3\!P_1$                &      16.10486\,(33) &     400.99286\,(34) &       0.005257\,(9) \\
$5\,^3\!P_2$                &      16.07853\,(33) &     401.01919\,(34) &       0.026335\,(8) \\
$5\,^1\!P$                  &      16.01617\,(33) &     401.08155\,(34) &                     \\
$6\,^3\!S$                  &      11.23004\,(67) &     405.86768\,(67) &                     \\
$6\,^1\!S$                  &      11.17494\,(67) &     405.92278\,(67) &                     \\
$6\,^3\!P_0$                &      11.17571\,(33) &     405.92201\,(34) &                     \\
$6\,^3\!P_1$                &      11.17268\,(33) &     405.92505\,(34) &      0.003038\,(12) \\
$6\,^3\!P_2$                &      11.15744\,(33) &     405.94029\,(34) &      0.015238\,(12) \\
$6\,^1\!P$                  &      11.12165\,(33) &     405.97607\,(34) &                     \\
$7\,^3\!S$                  &       8.23842\,(67) &     408.85931\,(67) &                     \\
$7\,^1\!S$                  &       8.20399\,(67) &     408.89373\,(67) &                     \\
$7\,^3\!P_0$                &       8.20436\,(34) &     408.89336\,(34) &                     \\
$7\,^3\!P_1$                &       8.20245\,(34) &     408.89528\,(34) &      0.001912\,(40) \\
$7\,^3\!P_2$                &       8.19285\,(34) &     408.90487\,(34) &      0.009594\,(37) \\
$7\,^1\!P$                  &       8.17043\,(33) &     408.92730\,(34) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti$^{20+}$},\  R = 3.5921\,(17)\ \mbox{\rm fm}, \  M/m = 87381.8$}
 \\[2pt]
$3\,^3\!S$                  &      50.02644\,(77) &     409.26825\,(78) &                     \\
$3\,^1\!S$                  &      49.52665\,(77) &     409.76804\,(78) &                     \\
$3\,^3\!P_0$                &      49.54653\,(37) &     409.74816\,(38) &                     \\
$3\,^3\!P_1$                &      49.51839\,(37) &     409.77630\,(38) &      0.028145\,(25) \\
$3\,^3\!P_2$                &      49.36779\,(37) &     409.92690\,(38) &      0.150599\,(28) \\
$3\,^1\!P$                  &      49.05329\,(37) &     410.24140\,(38) &                     \\
$4\,^3\!S$                  &      27.99914\,(76) &     431.29555\,(76) &                     \\
$4\,^1\!S$                  &      27.79663\,(76) &     431.49807\,(76) &                     \\
$4\,^3\!P_0$                &      27.80169\,(37) &     431.49300\,(38) &                     \\
$4\,^3\!P_1$                &      27.78986\,(37) &     431.50483\,(38) &      0.011829\,(15) \\
$4\,^3\!P_2$                &      27.72621\,(37) &     431.56848\,(38) &      0.063650\,(15) \\
$4\,^1\!P$                  &      27.59775\,(37) &     431.69694\,(38) &                     \\
$5\,^3\!S$                  &      17.86507\,(75) &     441.42962\,(75) &                     \\
$5\,^1\!S$                  &      17.76338\,(75) &     441.53131\,(75) &                     \\
$5\,^3\!P_0$                &      17.76520\,(37) &     441.52950\,(38) &                     \\
$5\,^3\!P_1$                &      17.75915\,(37) &     441.53554\,(38) &      0.006042\,(28) \\
$5\,^3\!P_2$                &      17.72656\,(37) &     441.56814\,(38) &      0.032597\,(21) \\
$5\,^1\!P$                  &      17.66177\,(37) &     441.63292\,(38) &                     \\
$6\,^3\!S$                  &      12.38093\,(75) &     446.91376\,(75) &                     \\
$6\,^1\!S$                  &      12.32274\,(75) &     446.97195\,(75) &                     \\
$6\,^3\!P_0$                &      12.32354\,(37) &     446.97115\,(38) &                     \\
$6\,^3\!P_1$                &      12.32005\,(37) &     446.97464\,(38) &      0.003491\,(13) \\
$6\,^3\!P_2$                &      12.30118\,(37) &     446.99351\,(38) &      0.018863\,(13) \\
$6\,^1\!P$                  &      12.26400\,(37) &     447.03069\,(38) &                     \\
$7\,^3\!S$                  &       9.08280\,(75) &     450.21189\,(75) &                     \\
$7\,^1\!S$                  &       9.04644\,(75) &     450.24825\,(75) &                     \\
$7\,^3\!P_0$                &       9.04682\,(37) &     450.24788\,(38) &                     \\
$7\,^3\!P_1$                &       9.04462\,(37) &     450.25007\,(38) &       0.002196\,(9) \\
$7\,^3\!P_2$                &       9.03274\,(37) &     450.26195\,(38) &       0.011876\,(8) \\
$7\,^1\!P$                  &       9.00945\,(37) &     450.28524\,(38) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V$^{21+}$},\  R = 3.6002\,(22)\ \mbox{\rm fm}, \  M/m = 92842.2$}
 \\[2pt]
$3\,^3\!S$                  &      54.90134\,(86) &     448.66075\,(86) &                     \\
$3\,^1\!S$                  &      54.37461\,(86) &     449.18747\,(86) &                     \\
$3\,^3\!P_0$                &      54.39535\,(42) &     449.16673\,(42) &                     \\
$3\,^3\!P_1$                &      54.36342\,(42) &     449.19866\,(42) &       0.031929\,(6) \\
$3\,^3\!P_2$                &      54.17875\,(42) &     449.38333\,(42) &      0.184670\,(25) \\
$3\,^1\!P$                  &      53.85271\,(42) &     449.70937\,(42) &                     \\
$4\,^3\!S$                  &      30.72935\,(84) &     472.83273\,(84) &                     \\
$4\,^1\!S$                  &      30.51593\,(84) &     473.04616\,(84) &                     \\
$4\,^3\!P_0$                &      30.52118\,(42) &     473.04090\,(42) &                     \\
$4\,^3\!P_1$                &      30.50779\,(42) &     473.05430\,(42) &       0.013394\,(7) \\
$4\,^3\!P_2$                &      30.42973\,(42) &     473.13236\,(42) &      0.078059\,(14) \\
$4\,^1\!P$                  &      30.29656\,(42) &     473.26552\,(42) &                     \\
$5\,^3\!S$                  &      19.60749\,(84) &     483.95460\,(84) &                     \\
$5\,^1\!S$                  &      19.50032\,(84) &     484.06176\,(84) &                     \\
$5\,^3\!P_0$                &      19.50220\,(42) &     484.05988\,(42) &                     \\
$5\,^3\!P_1$                &      19.49536\,(42) &     484.06672\,(42) &      0.006836\,(16) \\
$5\,^3\!P_2$                &      19.45538\,(42) &     484.10670\,(42) &      0.039979\,(16) \\
$5\,^1\!P$                  &      19.38823\,(42) &     484.17385\,(42) &                     \\
$6\,^3\!S$                  &      13.58856\,(83) &     489.97352\,(84) &                     \\
$6\,^1\!S$                  &      13.52724\,(83) &     490.03484\,(84) &                     \\
$6\,^3\!P_0$                &      13.52806\,(42) &     490.03402\,(42) &                     \\
$6\,^3\!P_1$                &      13.52411\,(42) &     490.03797\,(42) &       0.003947\,(9) \\
$6\,^3\!P_2$                &      13.50098\,(42) &     490.06110\,(42) &      0.023134\,(11) \\
$6\,^1\!P$                  &      13.46244\,(42) &     490.09964\,(42) &                     \\
$7\,^3\!S$                  &       9.96875\,(83) &     493.59333\,(83) &                     \\
$7\,^1\!S$                  &       9.93044\,(83) &     493.63164\,(83) &                     \\
$7\,^3\!P_0$                &       9.93082\,(42) &     493.63126\,(42) &                     \\
$7\,^3\!P_1$                &       9.92834\,(42) &     493.63375\,(42) &       0.002482\,(6) \\
$7\,^3\!P_2$                &       9.91377\,(42) &     493.64831\,(42) &       0.014564\,(6) \\
$7\,^1\!P$                  &       9.88963\,(42) &     493.67245\,(42) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr$^{22+}$},\  R = 3.6452\,(42)\ \mbox{\rm fm}, \  M/m = 94657.8$}
 \\[2pt]
$3\,^3\!S$                  &      60.00751\,(95) &     489.89924\,(96) &                     \\
$3\,^1\!S$                  &      59.45348\,(95) &     490.45327\,(96) &                     \\
$3\,^3\!P_0$                &      59.47501\,(46) &     490.43174\,(47) &                     \\
$3\,^3\!P_1$                &      59.43932\,(46) &     490.46742\,(47) &       0.035686\,(7) \\
$3\,^3\!P_2$                &      59.21479\,(46) &     490.69195\,(47) &      0.224526\,(29) \\
$3\,^1\!P$                  &      58.87744\,(46) &     491.02930\,(47) &                     \\
$4\,^3\!S$                  &      33.58868\,(93) &     516.31807\,(94) &                     \\
$4\,^1\!S$                  &      33.36420\,(93) &     516.54255\,(94) &                     \\
$4\,^3\!P_0$                &      33.36962\,(46) &     516.53713\,(47) &                     \\
$4\,^3\!P_1$                &      33.35467\,(46) &     516.55207\,(47) &       0.014944\,(6) \\
$4\,^3\!P_2$                &      33.25976\,(46) &     516.64698\,(47) &      0.094911\,(13) \\
$4\,^1\!P$                  &      33.12197\,(46) &     516.78477\,(47) &                     \\
$5\,^3\!S$                  &      21.43210\,(92) &     528.47464\,(93) &                     \\
$5\,^1\!S$                  &      21.31939\,(92) &     528.58736\,(93) &                     \\
$5\,^3\!P_0$                &      21.32131\,(46) &     528.58544\,(47) &                     \\
$5\,^3\!P_1$                &      21.31369\,(46) &     528.59306\,(47) &      0.007620\,(18) \\
$5\,^3\!P_2$                &      21.26508\,(46) &     528.64167\,(47) &      0.048610\,(16) \\
$5\,^1\!P$                  &      21.19559\,(46) &     528.71115\,(47) &                     \\
$6\,^3\!S$                  &      14.85306\,(92) &     535.05369\,(93) &                     \\
$6\,^1\!S$                  &      14.78857\,(92) &     535.11818\,(93) &                     \\
$6\,^3\!P_0$                &      14.78939\,(46) &     535.11735\,(47) &                     \\
$6\,^3\!P_1$                &      14.78499\,(46) &     535.12175\,(47) &      0.004398\,(27) \\
$6\,^3\!P_2$                &      14.75687\,(46) &     535.14988\,(47) &      0.028127\,(21) \\
$6\,^1\!P$                  &      14.71699\,(46) &     535.18975\,(47) &                     \\
$7\,^3\!S$                  &      10.89636\,(92) &     539.01039\,(92) &                     \\
$7\,^1\!S$                  &      10.85607\,(92) &     539.05067\,(92) &                     \\
$7\,^3\!P_0$                &      10.85645\,(46) &     539.05030\,(47) &                     \\
$7\,^3\!P_1$                &      10.85368\,(46) &     539.05306\,(47) &      0.002765\,(18) \\
$7\,^3\!P_2$                &      10.83598\,(46) &     539.07077\,(47) &      0.017708\,(13) \\
$7\,^1\!P$                  &      10.81099\,(46) &     539.09575\,(47) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn$^{23+}$},\  R = 3.7057\,(22)\ \mbox{\rm fm}, \  M/m = 100121.0$}
 \\[2pt]
$3\,^3\!S$                  &       65.3459\,(10) &      532.9909\,(11) &                     \\
$3\,^1\!S$                  &       64.7642\,(10) &      533.5726\,(11) &                     \\
$3\,^3\!P_0$                &      64.78639\,(51) &     533.55037\,(52) &                     \\
$3\,^3\!P_1$                &      64.74705\,(51) &     533.58971\,(52) &      0.039335\,(25) \\
$3\,^3\!P_2$                &      64.47622\,(51) &     533.86054\,(52) &      0.270829\,(37) \\
$3\,^1\!P$                  &      64.12774\,(51) &     534.20902\,(52) &                     \\
$4\,^3\!S$                  &       36.5775\,(10) &      561.7592\,(10) &                     \\
$4\,^1\!S$                  &       36.3418\,(10) &      561.9949\,(10) &                     \\
$4\,^3\!P_0$                &      36.34739\,(51) &     561.98937\,(52) &                     \\
$4\,^3\!P_1$                &      36.33095\,(51) &     562.00582\,(52) &       0.016442\,(8) \\
$4\,^3\!P_2$                &      36.21646\,(51) &     562.12030\,(52) &      0.114483\,(15) \\
$4\,^1\!P$                  &      36.07411\,(51) &     562.26265\,(52) &                     \\
$5\,^3\!S$                  &       23.3391\,(10) &      574.9976\,(10) &                     \\
$5\,^1\!S$                  &       23.2208\,(10) &      575.1160\,(10) &                     \\
$5\,^3\!P_0$                &      23.22274\,(51) &     575.11402\,(52) &                     \\
$5\,^3\!P_1$                &      23.21437\,(51) &     575.12239\,(52) &      0.008377\,(15) \\
$5\,^3\!P_2$                &      23.15573\,(51) &     575.18103\,(52) &      0.058636\,(15) \\
$5\,^1\!P$                  &      23.08394\,(51) &     575.25282\,(52) &                     \\
$6\,^3\!S$                  &       16.1745\,(10) &      582.1622\,(10) &                     \\
$6\,^1\!S$                  &       16.1068\,(10) &      582.2299\,(10) &                     \\
$6\,^3\!P_0$                &      16.10767\,(51) &     582.22909\,(52) &                     \\
$6\,^3\!P_1$                &      16.10284\,(51) &     582.23392\,(52) &       0.004833\,(7) \\
$6\,^3\!P_2$                &      16.06891\,(51) &     582.26785\,(52) &      0.033925\,(11) \\
$6\,^1\!P$                  &      16.02771\,(51) &     582.30905\,(52) &                     \\
$7\,^3\!S$                  &       11.8657\,(10) &      586.4711\,(10) &                     \\
$7\,^1\!S$                  &       11.8234\,(10) &      586.5133\,(10) &                     \\
$7\,^3\!P_0$                &      11.82378\,(51) &     586.51298\,(52) &                     \\
$7\,^3\!P_1$                &      11.82075\,(51) &     586.51601\,(52) &      0.003037\,(46) \\
$7\,^3\!P_2$                &      11.79939\,(51) &     586.53737\,(52) &      0.021355\,(39) \\
$7\,^1\!P$                  &      11.77358\,(51) &     586.56318\,(52) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe$^{24+}$},\  R = 3.7377\,(16)\ \mbox{\rm fm}, \  M/m = 101937.2$}
 \\[2pt]
$3\,^3\!S$                  &       70.9173\,(12) &      577.9424\,(12) &                     \\
$3\,^1\!S$                  &       70.3075\,(12) &      578.5522\,(12) &                     \\
$3\,^3\!P_0$                &      70.33033\,(56) &     578.52940\,(56) &                     \\
$3\,^3\!P_1$                &      70.28754\,(56) &     578.57220\,(56) &      0.042796\,(19) \\
$3\,^3\!P_2$                &      69.96329\,(56) &     578.89645\,(57) &      0.324249\,(40) \\
$3\,^1\!P$                  &      69.60375\,(56) &     579.25598\,(57) &                     \\
$4\,^3\!S$                  &       39.6963\,(11) &      609.1634\,(11) &                     \\
$4\,^1\!S$                  &       39.4492\,(11) &      609.4105\,(11) &                     \\
$4\,^3\!P_0$                &      39.45489\,(56) &     609.40484\,(56) &                     \\
$4\,^3\!P_1$                &      39.43703\,(56) &     609.42270\,(56) &      0.017859\,(37) \\
$4\,^3\!P_2$                &      39.29997\,(56) &     609.55976\,(56) &      0.137064\,(30) \\
$4\,^1\!P$                  &      39.15308\,(56) &     609.70665\,(56) &                     \\
$5\,^3\!S$                  &       25.3288\,(11) &      623.5309\,(11) &                     \\
$5\,^1\!S$                  &       25.2047\,(11) &      623.6550\,(11) &                     \\
$5\,^3\!P_0$                &      25.20671\,(56) &     623.65303\,(56) &                     \\
$5\,^3\!P_1$                &      25.19762\,(56) &     623.66212\,(56) &      0.009092\,(11) \\
$5\,^3\!P_2$                &      25.12742\,(56) &     623.73231\,(56) &      0.070197\,(14) \\
$5\,^1\!P$                  &      25.05334\,(56) &     623.80639\,(56) &                     \\
$6\,^3\!S$                  &       17.5531\,(11) &      631.3066\,(11) &                     \\
$6\,^1\!S$                  &       17.4822\,(11) &      631.3775\,(11) &                     \\
$6\,^3\!P_0$                &      17.48301\,(56) &     631.37673\,(56) &                     \\
$6\,^3\!P_1$                &      17.47776\,(56) &     631.38197\,(56) &      0.005243\,(43) \\
$6\,^3\!P_2$                &      17.43715\,(56) &     631.42259\,(56) &      0.040617\,(37) \\
$6\,^1\!P$                  &      17.39463\,(56) &     631.46510\,(56) &                     \\
$7\,^3\!S$                  &       12.8769\,(11) &      635.9829\,(11) &                     \\
$7\,^1\!S$                  &       12.8325\,(11) &      636.0272\,(11) &                     \\
$7\,^3\!P_0$                &      12.83291\,(56) &     636.02682\,(56) &                     \\
$7\,^3\!P_1$                &      12.82961\,(56) &     636.03012\,(56) &      0.003294\,(32) \\
$7\,^3\!P_2$                &      12.80405\,(56) &     636.05569\,(56) &      0.025569\,(24) \\
$7\,^1\!P$                  &      12.77741\,(56) &     636.08232\,(56) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co$^{25+}$},\  R = 3.7875\,(21)\ \mbox{\rm fm}, \  M/m = 107401.7$}
 \\[2pt]
$3\,^3\!S$                  &       76.7228\,(13) &      624.7616\,(13) &                     \\
$3\,^1\!S$                  &       76.0844\,(13) &      625.4000\,(13) &                     \\
$3\,^3\!P_0$                &      76.10781\,(61) &     625.37660\,(61) &                     \\
$3\,^3\!P_1$                &      76.06182\,(61) &     625.42259\,(61) &      0.045987\,(18) \\
$3\,^3\!P_2$                &      75.67631\,(61) &     625.80810\,(62) &      0.385510\,(45) \\
$3\,^1\!P$                  &      75.30578\,(61) &     626.17863\,(62) &                     \\
$4\,^3\!S$                  &       42.9455\,(12) &      658.5389\,(12) &                     \\
$4\,^1\!S$                  &       42.6868\,(12) &      658.7976\,(12) &                     \\
$4\,^3\!P_0$                &      42.69256\,(61) &     658.79185\,(61) &                     \\
$4\,^3\!P_1$                &      42.67340\,(61) &     658.81101\,(61) &      0.019160\,(14) \\
$4\,^3\!P_2$                &      42.51045\,(61) &     658.97396\,(61) &      0.162946\,(21) \\
$4\,^1\!P$                  &      42.35904\,(61) &     659.12537\,(61) &                     \\
$5\,^3\!S$                  &       27.4013\,(12) &      674.0831\,(12) &                     \\
$5\,^1\!S$                  &       27.2715\,(12) &      674.2129\,(12) &                     \\
$5\,^3\!P_0$                &      27.27345\,(61) &     674.21097\,(61) &                     \\
$5\,^3\!P_1$                &      27.26370\,(61) &     674.22071\,(61) &      0.009747\,(30) \\
$5\,^3\!P_2$                &      27.18025\,(61) &     674.30416\,(61) &      0.083448\,(24) \\
$5\,^1\!P$                  &      27.10388\,(61) &     674.38053\,(61) &                     \\
$6\,^3\!S$                  &       18.9890\,(12) &      682.4954\,(12) &                     \\
$6\,^1\!S$                  &       18.9147\,(12) &      682.5697\,(12) &                     \\
$6\,^3\!P_0$                &      18.91555\,(61) &     682.56886\,(62) &                     \\
$6\,^3\!P_1$                &      18.90993\,(61) &     682.57448\,(62) &      0.005619\,(58) \\
$6\,^3\!P_2$                &      18.86165\,(61) &     682.62276\,(61) &      0.048282\,(42) \\
$6\,^1\!P$                  &      18.81782\,(61) &     682.66659\,(61) &                     \\
$7\,^3\!S$                  &       13.9300\,(12) &      687.5545\,(12) &                     \\
$7\,^1\!S$                  &       13.8836\,(12) &      687.6009\,(12) &                     \\
$7\,^3\!P_0$                &      13.88391\,(61) &     687.60050\,(61) &                     \\
$7\,^3\!P_1$                &      13.88038\,(61) &     687.60403\,(61) &      0.003529\,(14) \\
$7\,^3\!P_2$                &      13.84998\,(61) &     687.63443\,(61) &      0.030395\,(17) \\
$7\,^1\!P$                  &      13.82253\,(61) &     687.66189\,(61) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni$^{26+}$},\  R = 3.7757\,(20)\ \mbox{\rm fm}, \  M/m = 105581.7$}
 \\[2pt]
$3\,^3\!S$                  &       82.7633\,(14) &      673.4558\,(14) &                     \\
$3\,^1\!S$                  &       82.0959\,(14) &      674.1232\,(14) &                     \\
$3\,^3\!P_0$                &      82.11974\,(66) &     674.09934\,(67) &                     \\
$3\,^3\!P_1$                &      82.07090\,(66) &     674.14819\,(67) &      0.048847\,(17) \\
$3\,^3\!P_2$                &      81.61556\,(67) &     674.60353\,(67) &      0.455339\,(50) \\
$3\,^1\!P$                  &      81.23399\,(67) &     674.98510\,(67) &                     \\
$4\,^3\!S$                  &       46.3254\,(13) &      709.8937\,(13) &                     \\
$4\,^1\!S$                  &       46.0550\,(13) &      710.1640\,(13) &                     \\
$4\,^3\!P_0$                &      46.06081\,(66) &     710.15828\,(67) &                     \\
$4\,^3\!P_1$                &      46.04048\,(66) &     710.17860\,(67) &      0.020322\,(42) \\
$4\,^3\!P_2$                &      45.84804\,(67) &     710.37104\,(67) &      0.192442\,(40) \\
$4\,^1\!P$                  &      45.69208\,(67) &     710.52700\,(67) &                     \\
$5\,^3\!S$                  &       29.5569\,(13) &      726.6622\,(13) &                     \\
$5\,^1\!S$                  &       29.4212\,(13) &      726.7979\,(13) &                     \\
$5\,^3\!P_0$                &      29.42315\,(66) &     726.79593\,(67) &                     \\
$5\,^3\!P_1$                &      29.41282\,(66) &     726.80626\,(67) &      0.010331\,(21) \\
$5\,^3\!P_2$                &      29.31428\,(66) &     726.90480\,(67) &      0.098544\,(24) \\
$5\,^1\!P$                  &      29.23561\,(66) &     726.98347\,(67) &                     \\
$6\,^3\!S$                  &       20.4823\,(13) &      735.7368\,(13) &                     \\
$6\,^1\!S$                  &       20.4046\,(13) &      735.8145\,(13) &                     \\
$6\,^3\!P_0$                &      20.40542\,(66) &     735.81366\,(67) &                     \\
$6\,^3\!P_1$                &      20.39947\,(66) &     735.81962\,(67) &      0.005953\,(14) \\
$6\,^3\!P_2$                &      20.34245\,(66) &     735.87663\,(67) &      0.057012\,(16) \\
$6\,^1\!P$                  &      20.29730\,(66) &     735.92178\,(67) &                     \\
$7\,^3\!S$                  &       15.0250\,(13) &      741.1941\,(13) &                     \\
$7\,^1\!S$                  &       14.9765\,(13) &      741.2426\,(13) &                     \\
$7\,^3\!P_0$                &      14.97685\,(66) &     741.24223\,(67) &                     \\
$7\,^3\!P_1$                &      14.97311\,(66) &     741.24597\,(67) &      0.003737\,(23) \\
$7\,^3\!P_2$                &      14.93723\,(66) &     741.28186\,(67) &      0.035888\,(20) \\
$7\,^1\!P$                  &      14.90894\,(66) &     741.31015\,(67) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu$^{27+}$},\  R = 3.8823\,(15)\ \mbox{\rm fm}, \  M/m = 114684.7$}
 \\[2pt]
$3\,^3\!S$                  &       89.0399\,(15) &      724.0337\,(15) &                     \\
$3\,^1\!S$                  &       88.3431\,(15) &      724.7306\,(15) &                     \\
$3\,^3\!P_0$                &      88.36724\,(72) &     724.70644\,(73) &                     \\
$3\,^3\!P_1$                &      88.31593\,(72) &     724.75774\,(73) &      0.051303\,(17) \\
$3\,^3\!P_2$                &      87.78143\,(72) &     725.29225\,(73) &      0.534506\,(58) \\
$3\,^1\!P$                  &      87.38879\,(72) &     725.68488\,(73) &                     \\
$4\,^3\!S$                  &       49.8367\,(15) &      763.2370\,(15) &                     \\
$4\,^1\!S$                  &       49.5544\,(15) &      763.5193\,(15) &                     \\
$4\,^3\!P_0$                &      49.56017\,(72) &     763.51350\,(73) &                     \\
$4\,^3\!P_1$                &      49.53886\,(72) &     763.53482\,(73) &      0.021315\,(65) \\
$4\,^3\!P_2$                &      49.31298\,(72) &     763.76069\,(73) &      0.225873\,(62) \\
$4\,^1\!P$                  &      49.15245\,(72) &     763.92122\,(73) &                     \\
$5\,^3\!S$                  &       31.7959\,(14) &      781.2778\,(14) &                     \\
$5\,^1\!S$                  &       31.6542\,(14) &      781.4195\,(14) &                     \\
$5\,^3\!P_0$                &      31.65613\,(72) &     781.41754\,(73) &                     \\
$5\,^3\!P_1$                &      31.64531\,(72) &     781.42837\,(73) &      0.010828\,(16) \\
$5\,^3\!P_2$                &      31.52965\,(72) &     781.54402\,(73) &      0.115652\,(19) \\
$5\,^1\!P$                  &      31.44867\,(72) &     781.62501\,(73) &                     \\
$6\,^3\!S$                  &       22.0331\,(14) &      791.0406\,(14) &                     \\
$6\,^1\!S$                  &       21.9520\,(14) &      791.1217\,(14) &                     \\
$6\,^3\!P_0$                &      21.95279\,(72) &     791.12089\,(73) &                     \\
$6\,^3\!P_1$                &      21.94655\,(72) &     791.12713\,(73) &      0.006237\,(16) \\
$6\,^3\!P_2$                &      21.87965\,(72) &     791.19403\,(73) &      0.066899\,(41) \\
$6\,^1\!P$                  &      21.83316\,(72) &     791.24052\,(73) &                     \\
$7\,^3\!S$                  &       16.1622\,(14) &      796.9115\,(14) &                     \\
$7\,^1\!S$                  &       16.1116\,(14) &      796.9621\,(14) &                     \\
$7\,^3\!P_0$                &      16.11187\,(72) &     796.96180\,(73) &                     \\
$7\,^3\!P_1$                &      16.10796\,(72) &     796.96572\,(73) &      0.003916\,(38) \\
$7\,^3\!P_2$                &      16.06584\,(72) &     797.00783\,(73) &      0.042115\,(36) \\
$7\,^1\!P$                  &      16.03672\,(72) &     797.03696\,(73) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn$^{28+}$},\  R = 3.9283\,(15)\ \mbox{\rm fm}, \  M/m = 116505.8$}
 \\[2pt]
$3\,^3\!S$                  &       95.5537\,(16) &      776.5034\,(16) &                     \\
$3\,^1\!S$                  &       94.8268\,(16) &      777.2302\,(16) &                     \\
$3\,^3\!P_0$                &      94.85128\,(78) &     777.20574\,(79) &                     \\
$3\,^3\!P_1$                &      94.79797\,(78) &     777.25905\,(79) &      0.053307\,(36) \\
$3\,^3\!P_2$                &      94.17417\,(79) &     777.88285\,(79) &      0.623796\,(68) \\
$3\,^1\!P$                  &      93.77034\,(79) &     778.28668\,(79) &                     \\
$4\,^3\!S$                  &       53.4797\,(16) &      818.5773\,(16) &                     \\
$4\,^1\!S$                  &       53.1853\,(16) &      818.8717\,(16) &                     \\
$4\,^3\!P_0$                &      53.19105\,(78) &     818.86597\,(79) &                     \\
$4\,^3\!P_1$                &      53.16893\,(78) &     818.88809\,(79) &      0.022119\,(39) \\
$4\,^3\!P_2$                &      52.90537\,(79) &     819.15165\,(79) &      0.263564\,(40) \\
$4\,^1\!P$                  &      52.74020\,(79) &     819.31682\,(79) &                     \\
$5\,^3\!S$                  &       34.1185\,(16) &      837.9385\,(16) &                     \\
$5\,^1\!S$                  &       33.9707\,(16) &      838.0863\,(16) &                     \\
$5\,^3\!P_0$                &      33.97260\,(78) &     838.08442\,(79) &                     \\
$5\,^3\!P_1$                &      33.96137\,(78) &     838.09565\,(79) &      0.011230\,(26) \\
$5\,^3\!P_2$                &      33.82643\,(78) &     838.23059\,(79) &      0.134938\,(26) \\
$5\,^1\!P$                  &      33.74309\,(78) &     838.31392\,(79) &                     \\
$6\,^3\!S$                  &       23.6416\,(16) &      848.4154\,(16) &                     \\
$6\,^1\!S$                  &       23.5571\,(16) &      848.5000\,(16) &                     \\
$6\,^3\!P_0$                &      23.55779\,(78) &     848.49923\,(79) &                     \\
$6\,^3\!P_1$                &      23.55132\,(78) &     848.50570\,(79) &      0.006466\,(42) \\
$6\,^3\!P_2$                &      23.47327\,(78) &     848.58375\,(79) &      0.078054\,(34) \\
$6\,^1\!P$                  &      23.42543\,(78) &     848.63159\,(79) &                     \\
$7\,^3\!S$                  &       17.3416\,(16) &      854.7155\,(16) &                     \\
$7\,^1\!S$                  &       17.2888\,(16) &      854.7683\,(16) &                     \\
$7\,^3\!P_0$                &      17.28903\,(79) &     854.76799\,(79) &                     \\
$7\,^3\!P_1$                &      17.28498\,(79) &     854.77204\,(79) &      0.004058\,(60) \\
$7\,^3\!P_2$                &      17.23585\,(79) &     854.82117\,(79) &      0.049121\,(61) \\
$7\,^1\!P$                  &      17.20588\,(79) &     854.85114\,(79) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga$^{29+}$},\  R = 3.9973\,(17)\ \mbox{\rm fm}, \  M/m = 125612.7$}
 \\[2pt]
$3\,^3\!S$                  &      102.3057\,(17) &      830.8741\,(17) &                     \\
$3\,^1\!S$                  &      101.5484\,(17) &      831.6314\,(17) &                     \\
$3\,^3\!P_0$                &     101.57303\,(85) &     831.60678\,(86) &                     \\
$3\,^3\!P_1$                &     101.51823\,(85) &     831.66159\,(86) &      0.054802\,(26) \\
$3\,^3\!P_2$                &     100.79411\,(94) &     832.38570\,(95) &       0.72411\,(41) \\
$3\,^1\!P$                  &     100.37904\,(85) &     832.80077\,(86) &                     \\
$4\,^3\!S$                  &       57.2551\,(17) &      875.9248\,(17) &                     \\
$4\,^1\!S$                  &       56.9483\,(17) &      876.2315\,(17) &                     \\
$4\,^3\!P_0$                &      56.95400\,(85) &     876.22582\,(86) &                     \\
$4\,^3\!P_1$                &      56.93128\,(85) &     876.24853\,(86) &      0.022713\,(42) \\
$4\,^3\!P_2$                &      56.62537\,(89) &     876.55444\,(89) &       0.30591\,(26) \\
$4\,^1\!P$                  &      56.45556\,(85) &     876.72425\,(86) &                     \\
$5\,^3\!S$                  &       36.5250\,(17) &      896.6548\,(17) &                     \\
$5\,^1\!S$                  &       36.3710\,(17) &      896.8088\,(17) &                     \\
$5\,^3\!P_0$                &      36.37286\,(85) &     896.80695\,(86) &                     \\
$5\,^3\!P_1$                &      36.36134\,(85) &     896.81847\,(86) &      0.011525\,(23) \\
$5\,^3\!P_2$                &      36.20473\,(86) &     896.97508\,(87) &       0.15661\,(15) \\
$5\,^1\!P$                  &      36.11904\,(85) &     897.06077\,(86) &                     \\
$6\,^3\!S$                  &       25.3080\,(17) &      907.8718\,(17) &                     \\
$6\,^1\!S$                  &       25.2199\,(17) &      907.9599\,(17) &                     \\
$6\,^3\!P_0$                &      25.22060\,(85) &     907.95921\,(86) &                     \\
$6\,^3\!P_1$                &      25.21397\,(85) &     907.96585\,(86) &      0.006635\,(23) \\
$6\,^3\!P_2$                &      25.12338\,(85) &     908.05643\,(86) &      0.090582\,(87) \\
$6\,^1\!P$                  &      25.07419\,(85) &     908.10562\,(86) &                     \\
$7\,^3\!S$                  &       18.5632\,(17) &      914.6166\,(17) &                     \\
$7\,^1\!S$                  &       18.5082\,(17) &      914.6716\,(17) &                     \\
$7\,^3\!P_0$                &      18.50847\,(85) &     914.67134\,(86) &                     \\
$7\,^3\!P_1$                &      18.50431\,(85) &     914.67550\,(86) &      0.004163\,(24) \\
$7\,^3\!P_2$                &       18.4471\,(12) &      914.7327\,(12) &       0.05718\,(81) \\
$7\,^1\!P$                  &      18.41648\,(85) &     914.76334\,(86) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge$^{30+}$},\  R = 4.0742\,(12)\ \mbox{\rm fm}, \  M/m = 134718.2$}
 \\[2pt]
$3\,^3\!S$                  &      109.2973\,(19) &      887.1548\,(19) &                     \\
$3\,^1\!S$                  &      108.5090\,(19) &      887.9432\,(19) &                     \\
$3\,^3\!P_0$                &     108.53363\,(92) &     887.91849\,(93) &                     \\
$3\,^3\!P_1$                &     108.47788\,(92) &     887.97424\,(93) &      0.055750\,(60) \\
$3\,^3\!P_2$                &      107.6418\,(10) &      888.8104\,(10) &       0.83612\,(41) \\
$3\,^1\!P$                  &     107.21519\,(92) &     889.23693\,(93) &                     \\
$4\,^3\!S$                  &       61.1632\,(18) &      935.2889\,(18) &                     \\
$4\,^1\!S$                  &       60.8440\,(18) &      935.6082\,(18) &                     \\
$4\,^3\!P_0$                &      60.84953\,(92) &     935.60258\,(93) &                     \\
$4\,^3\!P_1$                &      60.82645\,(92) &     935.62567\,(93) &      0.023082\,(50) \\
$4\,^3\!P_2$                &      60.47329\,(95) &     935.97883\,(96) &       0.35316\,(26) \\
$4\,^1\!P$                  &      60.29870\,(92) &     936.15341\,(93) &                     \\
$5\,^3\!S$                  &       39.0157\,(18) &      957.4365\,(18) &                     \\
$5\,^1\!S$                  &       38.8554\,(18) &      957.5967\,(18) &                     \\
$5\,^3\!P_0$                &      38.85716\,(92) &     957.59496\,(93) &                     \\
$5\,^3\!P_1$                &      38.84545\,(92) &     957.60667\,(93) &      0.011707\,(51) \\
$5\,^3\!P_2$                &      38.66468\,(93) &     957.78744\,(94) &       0.18077\,(15) \\
$5\,^1\!P$                  &      38.57657\,(92) &     957.87555\,(93) &                     \\
$6\,^3\!S$                  &       27.0324\,(18) &      969.4197\,(18) &                     \\
$6\,^1\!S$                  &       26.9407\,(18) &      969.5114\,(18) &                     \\
$6\,^3\!P_0$                &      26.94135\,(92) &     969.51077\,(93) &                     \\
$6\,^3\!P_1$                &      26.93461\,(92) &     969.51750\,(93) &      0.006737\,(34) \\
$6\,^3\!P_2$                &      26.83007\,(92) &     969.62205\,(93) &      0.104548\,(90) \\
$6\,^1\!P$                  &      26.77948\,(92) &     969.67264\,(93) &                     \\
$7\,^3\!S$                  &       19.8273\,(18) &      976.6248\,(18) &                     \\
$7\,^1\!S$                  &       19.7700\,(18) &      976.6821\,(18) &                     \\
$7\,^3\!P_0$                &      19.77024\,(92) &     976.68188\,(93) &                     \\
$7\,^3\!P_1$                &      19.76601\,(92) &     976.68610\,(93) &      0.004227\,(47) \\
$7\,^3\!P_2$                &       19.7000\,(12) &      976.7521\,(12) &       0.06597\,(82) \\
$7\,^1\!P$                  &      19.66851\,(92) &     976.78360\,(93) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As$^{31+}$},\  R = 4.0968\,(20)\ \mbox{\rm fm}, \  M/m = 136540.8$}
 \\[2pt]
$3\,^3\!S$                  &      116.5295\,(20) &      945.3554\,(20) &                     \\
$3\,^1\!S$                  &      115.7096\,(20) &      946.1753\,(20) &                     \\
$3\,^3\!P_0$                &   115.7343\,(10)    &      946.1506\,(10) &                     \\
$3\,^3\!P_1$                &   115.6782\,(10)    &      946.2067\,(10) &       0.05612\,(18) \\
$3\,^3\!P_2$                &   114.7174\,(10)    &      947.1674\,(10) &       0.96071\,(20) \\
$3\,^1\!P$                  &      114.2791\,(10) &      947.6058\,(10) &                     \\
$4\,^3\!S$                  &       65.2048\,(20) &      996.6801\,(20) &                     \\
$4\,^1\!S$                  &       64.8727\,(20) &      997.0122\,(20) &                     \\
$4\,^3\!P_0$                &   64.87819\,(99)(1) &      997.0067\,(10) &                     \\
$4\,^3\!P_1$                &   64.85497\,(99)(1) &      997.0299\,(10) &      0.023213\,(66) \\
$4\,^3\!P_2$                &   64.44929\,(99)(1) &      997.4356\,(10) &      0.405685\,(83) \\
$4\,^1\!P$                  &   64.26978\,(99)(1) &      997.6151\,(10) &                     \\
$5\,^3\!S$                  &       41.5908\,(20) &     1020.2941\,(20) &                     \\
$5\,^1\!S$                  &       41.4242\,(20) &     1020.4607\,(20) &                     \\
$5\,^3\!P_0$                &   41.42581\,(99)(1) &     1020.4591\,(10) &                     \\
$5\,^3\!P_1$                &   41.41404\,(99)(1) &     1020.4709\,(10) &      0.011768\,(32) \\
$5\,^3\!P_2$                &   41.20641\,(99)(1) &     1020.6785\,(10) &      0.207632\,(60) \\
$5\,^1\!P$                  &   41.11579\,(99)(1) &     1020.7691\,(10) &                     \\
$6\,^3\!S$                  &       28.8150\,(20) &     1033.0699\,(20) &                     \\
$6\,^1\!S$                  &       28.7197\,(20) &     1033.1652\,(20) &                     \\
$6\,^3\!P_0$                &   28.72027\,(99)(1) &     1033.1646\,(10) &                     \\
$6\,^3\!P_1$                &   28.71350\,(99)(1) &     1033.1714\,(10) &      0.006771\,(55) \\
$6\,^3\!P_2$                &   28.59342\,(99)(1) &     1033.2915\,(10) &      0.120078\,(47) \\
$6\,^1\!P$                  &   28.54139\,(99)(1) &     1033.3435\,(10) &                     \\
$7\,^3\!S$                  &       21.1338\,(19) &     1040.7510\,(20) &                     \\
$7\,^1\!S$                  &       21.0743\,(19) &     1040.8106\,(20) &                     \\
$7\,^3\!P_0$                &   21.07449\,(99)(1) &     1040.8104\,(10) &                     \\
$7\,^3\!P_1$                &   21.07024\,(99)(1) &     1040.8146\,(10) &      0.004248\,(75) \\
$7\,^3\!P_2$                &       20.9947\,(10) &     1040.8902\,(10) &       0.07553\,(17) \\
$7\,^1\!P$                  &   20.96208\,(99)(1) &     1040.9228\,(10) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se$^{32+}$},\  R = 4.1400\,(18)\ \mbox{\rm fm}, \  M/m = 145645.0$}
 \\[2pt]
$3\,^3\!S$                  &      124.0038\,(22) &     1005.4862\,(22) &                     \\
$3\,^1\!S$                  &      123.1517\,(22) &     1006.3382\,(22) &                     \\
$3\,^3\!P_0$                &      123.1762\,(11) &     1006.3137\,(11) &                     \\
$3\,^3\!P_1$                &      123.1204\,(11) &     1006.3696\,(11) &      0.055861\,(39) \\
$3\,^3\!P_2$                &      122.0214\,(11) &     1007.4685\,(11) &       1.09897\,(11) \\
$3\,^1\!P$                  &      121.5712\,(11) &     1007.9188\,(11) &                     \\
$4\,^3\!S$                  &       69.3803\,(21) &     1060.1096\,(21) &                     \\
$4\,^1\!S$                  &       69.0353\,(21) &     1060.4547\,(21) &                     \\
$4\,^3\!P_0$                &       69.0405\,(11) &     1060.4494\,(11) &                     \\
$4\,^3\!P_1$                &       69.0174\,(11) &     1060.4725\,(11) &      0.023089\,(41) \\
$4\,^3\!P_2$                &       68.5535\,(11) &     1060.9365\,(11) &      0.463967\,(64) \\
$4\,^1\!P$                  &       68.3690\,(11) &     1061.1209\,(11) &                     \\
$5\,^3\!S$                  &       44.2507\,(21) &     1085.2392\,(21) &                     \\
$5\,^1\!S$                  &       44.0775\,(21) &     1085.4124\,(21) &                     \\
$5\,^3\!P_0$                &       44.0791\,(11) &     1085.4109\,(11) &                     \\
$5\,^3\!P_1$                &       44.0674\,(11) &     1085.4226\,(11) &      0.011702\,(87) \\
$5\,^3\!P_2$                &       43.8300\,(11) &     1085.6600\,(11) &      0.237421\,(70) \\
$5\,^1\!P$                  &       43.7368\,(11) &     1085.7531\,(11) &                     \\
$6\,^3\!S$                  &       30.6560\,(21) &     1098.8339\,(21) &                     \\
$6\,^1\!S$                  &       30.5570\,(21) &     1098.9329\,(21) &                     \\
$6\,^3\!P_0$                &       30.5575\,(11) &     1098.9325\,(11) &                     \\
$6\,^3\!P_1$                &       30.5508\,(11) &     1098.9392\,(11) &      0.006730\,(43) \\
$6\,^3\!P_2$                &       30.4135\,(11) &     1099.0765\,(11) &      0.137283\,(40) \\
$6\,^1\!P$                  &       30.3600\,(11) &     1099.1299\,(11) &                     \\
$7\,^3\!S$                  &       22.4831\,(21) &     1107.0069\,(21) &                     \\
$7\,^1\!S$                  &       22.4212\,(21) &     1107.0687\,(21) &                     \\
$7\,^3\!P_0$                &       22.4214\,(11) &     1107.0686\,(11) &                     \\
$7\,^3\!P_1$                &       22.4171\,(11) &     1107.0728\,(11) &       0.00422\,(11) \\
$7\,^3\!P_2$                &       22.3308\,(11) &     1107.1592\,(11) &      0.086391\,(97) \\
$7\,^1\!P$                  &       22.2972\,(11) &     1107.1927\,(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br$^{33+}$},\  R = 4.1629\,(21)\ \mbox{\rm fm}, \  M/m = 143824.5$}
 \\[2pt]
$3\,^3\!S$                  &      131.7213\,(23) &     1067.5571\,(23) &                     \\
$3\,^1\!S$                  &      130.8365\,(23) &     1068.4419\,(23) &                     \\
$3\,^3\!P_0$                &      130.8608\,(11) &     1068.4176\,(12) &                     \\
$3\,^3\!P_1$                &      130.8058\,(11) &     1068.4725\,(12) &      0.054964\,(54) \\
$3\,^3\!P_2$                &      129.5541\,(12) &     1069.7243\,(12) &       1.25172\,(12) \\
$3\,^1\!P$                  &      129.0917\,(12) &     1070.1867\,(12) &                     \\
$4\,^3\!S$                  &       73.6904\,(23) &     1125.5880\,(23) &                     \\
$4\,^1\!S$                  &       73.3321\,(23) &     1125.9463\,(23) &                     \\
$4\,^3\!P_0$                &       73.3372\,(12) &     1125.9412\,(12) &                     \\
$4\,^3\!P_1$                &       73.3145\,(12) &     1125.9639\,(12) &       0.02270\,(13) \\
$4\,^3\!P_2$                &       72.7861\,(11) &     1126.4923\,(12) &       0.52834\,(11) \\
$4\,^1\!P$                  &       72.5966\,(11) &     1126.6818\,(12) &                     \\
$5\,^3\!S$                  &       46.9957\,(22) &     1152.2827\,(23) &                     \\
$5\,^1\!S$                  &       46.8159\,(22) &     1152.4625\,(23) &                     \\
$5\,^3\!P_0$                &       46.8173\,(11) &     1152.4611\,(12) &                     \\
$5\,^3\!P_1$                &       46.8058\,(11) &     1152.4726\,(12) &      0.011504\,(65) \\
$5\,^3\!P_2$                &       46.5355\,(11) &     1152.7429\,(12) &      0.270329\,(71) \\
$5\,^1\!P$                  &       46.4398\,(11) &     1152.8386\,(12) &                     \\
$6\,^3\!S$                  &       32.5556\,(22) &     1166.7228\,(23) &                     \\
$6\,^1\!S$                  &       32.4528\,(22) &     1166.8256\,(23) &                     \\
$6\,^3\!P_0$                &       32.4532\,(11) &     1166.8252\,(12) &                     \\
$6\,^3\!P_1$                &       32.4466\,(11) &     1166.8318\,(12) &      0.006616\,(44) \\
$6\,^3\!P_2$                &       32.2903\,(11) &     1166.9881\,(12) &      0.156301\,(46) \\
$6\,^1\!P$                  &       32.2353\,(11) &     1167.0430\,(12) &                     \\
$7\,^3\!S$                  &       23.8750\,(22) &     1175.4033\,(23) &                     \\
$7\,^1\!S$                  &       23.8109\,(22) &     1175.4675\,(23) &                     \\
$7\,^3\!P_0$                &       23.8109\,(11) &     1175.4675\,(12) &                     \\
$7\,^3\!P_1$                &       23.8068\,(11) &     1175.4716\,(12) &      0.004149\,(63) \\
$7\,^3\!P_2$                &       23.7084\,(11) &     1175.5700\,(12) &      0.098345\,(63) \\
$7\,^1\!P$                  &       23.6740\,(11) &     1175.6044\,(12) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr$^{34+}$},\  R = 4.1884\,(22)\ \mbox{\rm fm}, \  M/m = 152925.5$}
 \\[2pt]
$3\,^3\!S$                  &      139.6837\,(25) &     1131.5800\,(25) &                     \\
$3\,^1\!S$                  &      138.7655\,(25) &     1132.4982\,(25) &                     \\
$3\,^3\!P_0$                &      138.7894\,(12) &     1132.4743\,(13) &                     \\
$3\,^3\!P_1$                &      138.7361\,(12) &     1132.5276\,(13) &      0.053385\,(78) \\
$3\,^3\!P_2$                &      137.3161\,(12) &     1133.9476\,(13) &       1.41998\,(14) \\
$3\,^1\!P$                  &      136.8413\,(12) &     1134.4224\,(13) &                     \\
$4\,^3\!S$                  &       78.1357\,(24) &     1193.1280\,(24) &                     \\
$4\,^1\!S$                  &       77.7639\,(24) &     1193.4998\,(24) &                     \\
$4\,^3\!P_0$                &       77.7687\,(12) &     1193.4950\,(13) &                     \\
$4\,^3\!P_1$                &       77.7467\,(12) &     1193.5170\,(13) &      0.022043\,(70) \\
$4\,^3\!P_2$                &       77.1475\,(12) &     1194.1162\,(13) &      0.599251\,(78) \\
$4\,^1\!P$                  &       76.9528\,(12) &     1194.3109\,(13) &                     \\
$5\,^3\!S$                  &       49.8261\,(24) &     1221.4376\,(24) &                     \\
$5\,^1\!S$                  &       49.6396\,(24) &     1221.6241\,(24) &                     \\
$5\,^3\!P_0$                &       49.6409\,(12) &     1221.6228\,(13) &                     \\
$5\,^3\!P_1$                &       49.6297\,(12) &     1221.6340\,(13) &      0.011166\,(36) \\
$5\,^3\!P_2$                &       49.3232\,(12) &     1221.9405\,(13) &      0.306560\,(43) \\
$5\,^1\!P$                  &       49.2248\,(12) &     1222.0389\,(13) &                     \\
$6\,^3\!S$                  &       34.5140\,(24) &     1236.7497\,(24) &                     \\
$6\,^1\!S$                  &       34.4073\,(24) &     1236.8564\,(24) &                     \\
$6\,^3\!P_0$                &       34.4077\,(12) &     1236.8560\,(13) &                     \\
$6\,^3\!P_1$                &       34.4012\,(12) &     1236.8625\,(13) &      0.006421\,(93) \\
$6\,^3\!P_2$                &       34.2240\,(12) &     1237.0397\,(13) &      0.177231\,(83) \\
$6\,^1\!P$                  &       34.1675\,(12) &     1237.0962\,(13) &                     \\
$7\,^3\!S$                  &       25.3099\,(24) &     1245.9538\,(24) &                     \\
$7\,^1\!S$                  &       25.2433\,(24) &     1246.0204\,(24) &                     \\
$7\,^3\!P_0$                &       25.2433\,(12) &     1246.0204\,(13) &                     \\
$7\,^3\!P_1$                &       25.2393\,(12) &     1246.0244\,(13) &       0.00403\,(13) \\
$7\,^3\!P_2$                &       25.1278\,(12) &     1246.1359\,(13) &       0.11152\,(10) \\
$7\,^1\!P$                  &       25.0924\,(12) &     1246.1713\,(13) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb$^{35+}$},\  R = 4.2036\,(24)\ \mbox{\rm fm}, \  M/m = 154747.9$}
 \\[2pt]
$3\,^3\!S$                  &      147.8921\,(26) &     1197.5657\,(27) &                     \\
$3\,^1\!S$                  &      146.9399\,(26) &     1198.5179\,(27) &                     \\
$3\,^3\!P_0$                &      146.9634\,(13) &     1198.4944\,(14) &                     \\
$3\,^3\!P_1$                &      146.9123\,(13) &     1198.5455\,(14) &      0.051113\,(70) \\
$3\,^3\!P_2$                &       145.304\,(16) &      1200.154\,(16) &         1.608\,(16) \\
$3\,^1\!P$                  &      144.8201\,(13) &     1200.6377\,(14) &                     \\
$4\,^3\!S$                  &       82.7168\,(26) &     1262.7411\,(26) &                     \\
$4\,^1\!S$                  &       82.3313\,(26) &     1263.1266\,(26) &                     \\
$4\,^3\!P_0$                &       82.3358\,(13) &     1263.1220\,(14) &                     \\
$4\,^3\!P_1$                &       82.3147\,(13) &     1263.1431\,(14) &      0.021099\,(60) \\
$4\,^3\!P_2$                &       81.6361\,(73) &     1263.8218\,(73) &        0.6787\,(72) \\
$4\,^1\!P$                  &       81.4377\,(13) &     1264.0201\,(14) &                     \\
$5\,^3\!S$                  &       52.7423\,(26) &     1292.7155\,(26) &                     \\
$5\,^1\!S$                  &       52.5489\,(26) &     1292.9089\,(26) &                     \\
$5\,^3\!P_0$                &       52.5500\,(13) &     1292.9078\,(14) &                     \\
$5\,^3\!P_1$                &       52.5394\,(13) &     1292.9185\,(14) &      0.010687\,(62) \\
$5\,^3\!P_2$                &       52.1921\,(43) &     1293.2657\,(43) &        0.3472\,(41) \\
$5\,^1\!P$                  &       52.0920\,(13) &     1293.3658\,(14) &                     \\
$6\,^3\!S$                  &       36.5313\,(26) &     1308.9265\,(26) &                     \\
$6\,^1\!S$                  &       36.4207\,(26) &     1309.0371\,(26) &                     \\
$6\,^3\!P_0$                &       36.4209\,(13) &     1309.0369\,(14) &                     \\
$6\,^3\!P_1$                &       36.4148\,(13) &     1309.0430\,(14) &      0.006145\,(75) \\
$6\,^3\!P_2$                &       36.2140\,(30) &     1309.2438\,(30) &        0.2008\,(27) \\
$6\,^1\!P$                  &       36.1566\,(13) &     1309.3012\,(14) &                     \\
$7\,^3\!S$                  &       26.7877\,(26) &     1318.6701\,(26) &                     \\
$7\,^1\!S$                  &       26.7187\,(26) &     1318.7391\,(26) &                     \\
$7\,^3\!P_0$                &       26.7186\,(13) &     1318.7392\,(14) &                     \\
$7\,^3\!P_1$                &       26.7148\,(13) &     1318.7431\,(14) &      0.003853\,(65) \\
$7\,^3\!P_2$                &       26.5884\,(24) &     1318.8695\,(25) &        0.1264\,(20) \\
$7\,^1\!P$                  &       26.5525\,(13) &     1318.9054\,(14) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr$^{36+}$},\  R = 4.2240\,(18)\ \mbox{\rm fm}, \  M/m = 160204.3$}
 \\[2pt]
$3\,^3\!S$                  &      156.3483\,(28) &     1265.5264\,(28) &                     \\
$3\,^1\!S$                  &      155.3614\,(28) &     1266.5132\,(28) &                     \\
$3\,^3\!P_0$                &      155.3843\,(14) &     1266.4903\,(15) &                     \\
$3\,^3\!P_1$                &      155.3362\,(14) &     1266.5384\,(15) &      0.048118\,(70) \\
$3\,^3\!P_2$                &      153.5291\,(14) &     1268.3455\,(15) &       1.80711\,(16) \\
$3\,^1\!P$                  &      153.0288\,(14) &     1268.8458\,(15) &                     \\
$4\,^3\!S$                  &       87.4344\,(28) &     1334.4402\,(28) &                     \\
$4\,^1\!S$                  &       87.0349\,(28) &     1334.8397\,(28) &                     \\
$4\,^3\!P_0$                &       87.0392\,(14) &     1334.8355\,(15) &                     \\
$4\,^3\!P_1$                &       87.0193\,(14) &     1334.8553\,(15) &      0.019863\,(81) \\
$4\,^3\!P_2$                &       86.2570\,(14) &     1335.6176\,(15) &       0.76230\,(11) \\
$4\,^1\!P$                  &       86.0516\,(14) &     1335.8230\,(15) &                     \\
$5\,^3\!S$                  &       55.7447\,(27) &     1366.1300\,(28) &                     \\
$5\,^1\!S$                  &       55.5443\,(27) &     1366.3304\,(28) &                     \\
$5\,^3\!P_0$                &       55.5452\,(14) &     1366.3295\,(15) &                     \\
$5\,^3\!P_1$                &       55.5351\,(14) &     1366.3395\,(15) &      0.010061\,(83) \\
$5\,^3\!P_2$                &       55.1453\,(14) &     1366.7294\,(15) &      0.389852\,(84) \\
$5\,^1\!P$                  &       55.0415\,(14) &     1366.8331\,(15) &                     \\
$6\,^3\!S$                  &       38.6078\,(27) &     1383.2668\,(27) &                     \\
$6\,^1\!S$                  &       38.4933\,(27) &     1383.3814\,(27) &                     \\
$6\,^3\!P_0$                &       38.4934\,(14) &     1383.3812\,(15) &                     \\
$6\,^3\!P_1$                &       38.4876\,(14) &     1383.3870\,(15) &      0.005785\,(69) \\
$6\,^3\!P_2$                &       38.2623\,(14) &     1383.6124\,(15) &      0.225338\,(74) \\
$6\,^1\!P$                  &       38.2027\,(14) &     1383.6720\,(15) &                     \\
$7\,^3\!S$                  &       28.3088\,(27) &     1393.5659\,(27) &                     \\
$7\,^1\!S$                  &       28.2372\,(27) &     1393.6374\,(27) &                     \\
$7\,^3\!P_0$                &       28.2371\,(14) &     1393.6376\,(15) &                     \\
$7\,^3\!P_1$                &       28.2334\,(14) &     1393.6412\,(15) &      0.003628\,(73) \\
$7\,^3\!P_2$                &       28.0917\,(14) &     1393.7829\,(15) &       0.14174\,(10) \\
$7\,^1\!P$                  &       28.0543\,(14) &     1393.8203\,(15) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y$^{37+}$},\  R = 4.2430\,(21)\ \mbox{\rm fm}, \  M/m = 162026.6$}
 \\[2pt]
$3\,^3\!S$                  &      165.0537\,(30) &     1335.4740\,(30) &                     \\
$3\,^1\!S$                  &      164.0314\,(30) &     1336.4963\,(30) &                     \\
$3\,^3\!P_0$                &      164.0537\,(15) &     1336.4740\,(16) &                     \\
$3\,^3\!P_1$                &      164.0093\,(15) &     1336.5184\,(16) &       0.04438\,(11) \\
$3\,^3\!P_2$                &      161.9811\,(16) &     1338.5466\,(16) &       2.02819\,(38) \\
$3\,^1\!P$                  &      161.4676\,(16) &     1339.0600\,(16) &                     \\
$4\,^3\!S$                  &       92.2893\,(29) &     1408.2384\,(30) &                     \\
$4\,^1\!S$                  &       91.8755\,(29) &     1408.6522\,(30) &                     \\
$4\,^3\!P_0$                &       91.8794\,(15) &     1408.6483\,(16) &                     \\
$4\,^3\!P_1$                &       91.8610\,(15) &     1408.6666\,(16) &       0.01833\,(15) \\
$4\,^3\!P_2$                &       91.0055\,(19) &     1409.5222\,(20) &        0.8556\,(12) \\
$4\,^1\!P$                  &       90.7949\,(15) &     1409.7328\,(16) &                     \\
$5\,^3\!S$                  &       58.8335\,(29) &     1441.6942\,(29) &                     \\
$5\,^1\!S$                  &       58.6260\,(29) &     1441.9017\,(29) &                     \\
$5\,^3\!P_0$                &       58.6267\,(15) &     1441.9010\,(16) &                     \\
$5\,^3\!P_1$                &       58.6174\,(15) &     1441.9103\,(16) &       0.00928\,(12) \\
$5\,^3\!P_2$                &       58.1798\,(19) &     1442.3479\,(19) &        0.4376\,(11) \\
$5\,^1\!P$                  &       58.0735\,(15) &     1442.4542\,(16) &                     \\
$6\,^3\!S$                  &       40.7438\,(29) &     1459.7839\,(29) &                     \\
$6\,^1\!S$                  &       40.6251\,(29) &     1459.9026\,(29) &                     \\
$6\,^3\!P_0$                &       40.6251\,(15) &     1459.9025\,(16) &                     \\
$6\,^3\!P_1$                &       40.6198\,(15) &     1459.9079\,(16) &      0.005339\,(82) \\
$6\,^3\!P_2$                &       40.3668\,(18) &     1460.1609\,(19) &        0.2530\,(10) \\
$6\,^1\!P$                  &       40.3058\,(15) &     1460.2219\,(16) &                     \\
$7\,^3\!S$                  &       29.8730\,(29) &     1470.6546\,(29) &                     \\
$7\,^1\!S$                  &       29.7990\,(29) &     1470.7287\,(29) &                     \\
$7\,^3\!P_0$                &       29.7987\,(15) &     1470.7289\,(16) &                     \\
$7\,^3\!P_1$                &       29.7954\,(15) &     1470.7323\,(16) &       0.00335\,(25) \\
$7\,^3\!P_2$                &       29.6362\,(18) &     1470.8915\,(19) &        0.1592\,(10) \\
$7\,^1\!P$                  &       29.5980\,(15) &     1470.9296\,(16) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr$^{38+}$},\  R = 4.2694\,(10)\ \mbox{\rm fm}, \  M/m = 163846.4$}
 \\[2pt]
$3\,^3\!S$                  &      174.0099\,(32) &     1407.4216\,(32) &                     \\
$3\,^1\!S$                  &      172.9516\,(32) &     1408.4799\,(32) &                     \\
$3\,^3\!P_0$                &      172.9730\,(16) &     1408.4584\,(17) &                     \\
$3\,^3\!P_1$                &      172.9331\,(16) &     1408.4983\,(17) &       0.03988\,(14) \\
$3\,^3\!P_2$                &      170.6642\,(16) &     1410.7673\,(17) &       2.26899\,(26) \\
$3\,^1\!P$                  &      170.1373\,(16) &     1411.2942\,(17) &                     \\
$4\,^3\!S$                  &       97.2822\,(31) &     1484.1493\,(32) &                     \\
$4\,^1\!S$                  &       96.8538\,(31) &     1484.5777\,(32) &                     \\
$4\,^3\!P_0$                &       96.8573\,(16) &     1484.5742\,(17) &                     \\
$4\,^3\!P_1$                &       96.8408\,(16) &     1484.5907\,(17) &       0.01648\,(12) \\
$4\,^3\!P_2$                &       95.8838\,(20) &     1485.5477\,(21) &        0.9570\,(12) \\
$4\,^1\!P$                  &       95.6676\,(16) &     1485.7639\,(17) &                     \\
$5\,^3\!S$                  &       62.0093\,(31) &     1519.4222\,(31) &                     \\
$5\,^1\!S$                  &       61.7944\,(31) &     1519.6370\,(31) &                     \\
$5\,^3\!P_0$                &       61.7950\,(16) &     1519.6365\,(17) &                     \\
$5\,^3\!P_1$                &       61.7866\,(16) &     1519.6449\,(17) &       0.00835\,(14) \\
$5\,^3\!P_2$                &       61.2972\,(20) &     1520.1343\,(20) &        0.4894\,(11) \\
$5\,^1\!P$                  &       61.1880\,(16) &     1520.2434\,(17) &                     \\
$6\,^3\!S$                  &       42.9394\,(31) &     1538.4921\,(31) &                     \\
$6\,^1\!S$                  &       42.8166\,(31) &     1538.6149\,(31) &                     \\
$6\,^3\!P_0$                &       42.8165\,(16) &     1538.6150\,(17) &                     \\
$6\,^3\!P_1$                &       42.8117\,(16) &     1538.6198\,(17) &       0.00481\,(12) \\
$6\,^3\!P_2$                &       42.5288\,(19) &     1538.9027\,(20) &        0.2829\,(10) \\
$6\,^1\!P$                  &       42.4661\,(16) &     1538.9653\,(17) &                     \\
$7\,^3\!S$                  &       31.4808\,(31) &     1549.9507\,(31) &                     \\
$7\,^1\!S$                  &       31.4041\,(31) &     1550.0274\,(31) &                     \\
$7\,^3\!P_0$                &       31.4038\,(16) &     1550.0277\,(17) &                     \\
$7\,^3\!P_1$                &       31.4008\,(16) &     1550.0307\,(17) &      0.003015\,(96) \\
$7\,^3\!P_2$                &       31.2228\,(19) &     1550.2087\,(20) &        0.1780\,(10) \\
$7\,^1\!P$                  &       31.1836\,(16) &     1550.2479\,(17) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb$^{39+}$},\  R = 4.3240\,(17)\ \mbox{\rm fm}, \  M/m = 169317.2$}
 \\[2pt]
$3\,^3\!S$                  &      183.2186\,(34) &     1481.3820\,(34) &                     \\
$3\,^1\!S$                  &      182.1234\,(34) &     1482.4772\,(34) &                     \\
$3\,^3\!P_0$                &      182.1440\,(18) &     1482.4566\,(18) &                     \\
$3\,^3\!P_1$                &      182.1094\,(18) &     1482.4912\,(18) &       0.03460\,(16) \\
$3\,^3\!P_2$                &      179.5786\,(18) &     1485.0221\,(18) &       2.53086\,(24) \\
$3\,^1\!P$                  &      179.0381\,(18) &     1485.5626\,(18) &                     \\
$4\,^3\!S$                  &      102.4137\,(33) &     1562.1870\,(34) &                     \\
$4\,^1\!S$                  &      101.9704\,(33) &     1562.6302\,(34) &                     \\
$4\,^3\!P_0$                &      101.9735\,(18) &     1562.6272\,(18) &                     \\
$4\,^3\!P_1$                &      101.9592\,(18) &     1562.6415\,(18) &       0.01432\,(13) \\
$4\,^3\!P_2$                &      100.8920\,(21) &     1563.7087\,(22) &        1.0672\,(12) \\
$4\,^1\!P$                  &      100.6701\,(18) &     1563.9306\,(18) &                     \\
$5\,^3\!S$                  &       65.2723\,(33) &     1599.3284\,(33) &                     \\
$5\,^1\!S$                  &       65.0500\,(33) &     1599.5507\,(33) &                     \\
$5\,^3\!P_0$                &       65.0503\,(18) &     1599.5504\,(18) &                     \\
$5\,^3\!P_1$                &       65.0430\,(18) &     1599.5577\,(18) &       0.00727\,(20) \\
$5\,^3\!P_2$                &       64.4974\,(21) &     1600.1033\,(21) &        0.5457\,(11) \\
$5\,^1\!P$                  &       64.3853\,(18) &     1600.2154\,(18) &                     \\
$6\,^3\!S$                  &       45.1949\,(33) &     1619.4058\,(33) &                     \\
$6\,^1\!S$                  &       45.0678\,(33) &     1619.5329\,(33) &                     \\
$6\,^3\!P_0$                &       45.0676\,(18) &     1619.5331\,(18) &                     \\
$6\,^3\!P_1$                &       45.0634\,(18) &     1619.5373\,(18) &       0.00418\,(11) \\
$6\,^3\!P_2$                &       44.7480\,(20) &     1619.8526\,(21) &        0.3154\,(10) \\
$6\,^1\!P$                  &       44.6837\,(18) &     1619.9170\,(18) &                     \\
$7\,^3\!S$                  &       33.1321\,(33) &     1631.4686\,(33) &                     \\
$7\,^1\!S$                  &       33.0528\,(33) &     1631.5479\,(33) &                     \\
$7\,^3\!P_0$                &       33.0524\,(18) &     1631.5483\,(18) &                     \\
$7\,^3\!P_1$                &       33.0498\,(18) &     1631.5509\,(18) &       0.00262\,(20) \\
$7\,^3\!P_2$                &       32.8514\,(20) &     1631.7493\,(21) &        0.1984\,(10) \\
$7\,^1\!P$                  &       32.8111\,(18) &     1631.7896\,(18) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo$^{40+}$},\  R = 4.4091\,(18)\ \mbox{\rm fm}, \  M/m = 178428.9$}
 \\[2pt]
$3\,^3\!S$                  &      192.6816\,(36) &     1557.3691\,(37) &                     \\
$3\,^1\!S$                  &      191.5487\,(36) &     1558.5020\,(37) &                     \\
$3\,^3\!P_0$                &      191.5684\,(19) &     1558.4824\,(20) &                     \\
$3\,^3\!P_1$                &      191.5399\,(19) &     1558.5109\,(20) &       0.02850\,(24) \\
$3\,^3\!P_2$                &      188.7249\,(19) &     1561.3258\,(20) &       2.81498\,(30) \\
$3\,^1\!P$                  &      188.1705\,(19) &     1561.8803\,(20) &                     \\
$4\,^3\!S$                  &      107.6846\,(35) &     1642.3661\,(36) &                     \\
$4\,^1\!S$                  &      107.2262\,(35) &     1642.8245\,(36) &                     \\
$4\,^3\!P_0$                &      107.2289\,(19) &     1642.8219\,(20) &                     \\
$4\,^3\!P_1$                &      107.2170\,(19) &     1642.8337\,(20) &       0.01183\,(19) \\
$4\,^3\!P_2$                &      106.0305\,(19) &     1644.0202\,(20) &       1.18649\,(22) \\
$4\,^1\!P$                  &      105.8025\,(19) &     1644.2482\,(20) &                     \\
$5\,^3\!S$                  &       68.6230\,(35) &     1681.4278\,(35) &                     \\
$5\,^1\!S$                  &       68.3931\,(35) &     1681.6576\,(35) &                     \\
$5\,^3\!P_0$                &       68.3932\,(19) &     1681.6576\,(20) &                     \\
$5\,^3\!P_1$                &       68.3871\,(19) &     1681.6636\,(20) &       0.00601\,(15) \\
$5\,^3\!P_2$                &       67.7807\,(19) &     1682.2700\,(20) &       0.60643\,(15) \\
$5\,^1\!P$                  &       67.6654\,(19) &     1682.3853\,(20) &                     \\
$6\,^3\!S$                  &       47.5104\,(35) &     1702.5403\,(35) &                     \\
$6\,^1\!S$                  &       47.3790\,(35) &     1702.6717\,(35) &                     \\
$6\,^3\!P_0$                &       47.3786\,(19) &     1702.6721\,(20) &                     \\
$6\,^3\!P_1$                &       47.3752\,(19) &     1702.6756\,(20) &       0.00346\,(25) \\
$6\,^3\!P_2$                &       47.0248\,(19) &     1703.0259\,(20) &       0.35037\,(21) \\
$6\,^1\!P$                  &       46.9585\,(19) &     1703.0922\,(20) &                     \\
$7\,^3\!S$                  &       34.8271\,(35) &     1715.2236\,(35) &                     \\
$7\,^1\!S$                  &       34.7451\,(35) &     1715.3056\,(35) &                     \\
$7\,^3\!P_0$                &       34.7446\,(19) &     1715.3061\,(20) &                     \\
$7\,^3\!P_1$                &       34.7424\,(19) &     1715.3083\,(20) &       0.00217\,(17) \\
$7\,^3\!P_2$                &       34.5221\,(19) &     1715.5286\,(20) &       0.22034\,(17) \\
$7\,^1\!P$                  &       34.4806\,(19) &     1715.5702\,(20) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc$^{41+}$},\  R = 4.424\,(44)\ \mbox{\rm fm}, \  M/m = 178431.2$}
 \\[2pt]
$3\,^3\!S$                  &  202.4007\,(38)(11) & 1635.3985\,(39)(11) &                     \\
$3\,^1\!S$                  &  201.2294\,(38)(11) & 1636.5698\,(39)(11) &                     \\
$3\,^3\!P_0$                &  201.2479\,(20)(11) & 1636.5513\,(22)(11) &                     \\
$3\,^3\!P_1$                &  201.2263\,(20)(11) & 1636.5729\,(22)(11) &       0.02160\,(43) \\
$3\,^3\!P_2$                &  198.1037\,(20)(11) & 1639.6955\,(21)(11) &       3.12263\,(40) \\
$3\,^1\!P$                  &  197.5350\,(20)(11) & 1640.2641\,(21)(11) &                     \\
$4\,^3\!S$                  &  113.0960\,(37)(11) & 1724.7032\,(38)(11) &                     \\
$4\,^1\!S$                  &  112.6220\,(37)(11) & 1725.1771\,(38)(11) &                     \\
$4\,^3\!P_0$                &  112.6242\,(20)(11) & 1725.1750\,(21)(11) &                     \\
$4\,^3\!P_1$                &  112.6152\,(20)(11) & 1725.1840\,(21)(11) &       0.00902\,(15) \\
$4\,^3\!P_2$                &  111.2992\,(20)(11) & 1726.4999\,(21)(11) &       1.31592\,(20) \\
$4\,^1\!P$                  &  111.0653\,(20)(11) & 1726.7339\,(21)(11) &                     \\
$5\,^3\!S$                  &   72.0618\,(37)(11) & 1765.7373\,(38)(11) &                     \\
$5\,^1\!S$                  &   71.8242\,(37)(11) & 1765.9750\,(38)(11) &                     \\
$5\,^3\!P_0$                &   71.8240\,(20)(11) & 1765.9752\,(21)(11) &                     \\
$5\,^3\!P_1$                &   71.8194\,(20)(11) & 1765.9798\,(21)(11) &       0.00460\,(21) \\
$5\,^3\!P_2$                &   71.1469\,(20)(11) & 1766.6522\,(21)(11) &       0.67249\,(23) \\
$5\,^1\!P$                  &   71.0286\,(20)(11) & 1766.7706\,(21)(11) &                     \\
$6\,^3\!S$                  &   49.8864\,(37)(11) & 1787.9128\,(38)(11) &                     \\
$6\,^1\!S$                  &   49.7506\,(37)(11) & 1788.0486\,(38)(11) &                     \\
$6\,^3\!P_0$                &   49.7501\,(20)(11) & 1788.0491\,(21)(11) &                     \\
$6\,^3\!P_1$                &   49.7474\,(20)(11) & 1788.0517\,(21)(11) &       0.00265\,(16) \\
$6\,^3\!P_2$                &   49.3589\,(20)(11) & 1788.4402\,(21)(11) &       0.38849\,(16) \\
$6\,^1\!P$                  &   49.2909\,(20)(11) & 1788.5082\,(21)(11) &                     \\
$7\,^3\!S$                  &   36.5660\,(37)(11) & 1801.2331\,(37)(11) &                     \\
$7\,^1\!S$                  &   36.4813\,(37)(11) & 1801.3179\,(37)(11) &                     \\
$7\,^3\!P_0$                &   36.4807\,(20)(11) & 1801.3184\,(21)(11) &                     \\
$7\,^3\!P_1$                &   36.4790\,(20)(11) & 1801.3201\,(21)(11) &       0.00167\,(15) \\
$7\,^3\!P_2$                &   36.2348\,(20)(11) & 1801.5644\,(21)(11) &       0.24429\,(15) \\
$7\,^1\!P$                  &   36.1921\,(20)(11) & 1801.6070\,(21)(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru$^{42+}$},\  R = 4.4809\,(18)\ \mbox{\rm fm}, \  M/m = 185716.5$}
 \\[2pt]
$3\,^3\!S$                  &      212.3777\,(40) &     1715.4835\,(41) &                     \\
$3\,^1\!S$                  &      211.1672\,(40) &     1716.6940\,(41) &                     \\
$3\,^3\!P_0$                &      211.1845\,(22) &     1716.6767\,(23) &                     \\
$3\,^3\!P_1$                &      211.1707\,(22) &     1716.6905\,(23) &       0.01384\,(13) \\
$3\,^3\!P_2$                &      207.7154\,(22) &     1720.1458\,(23) &       3.45525\,(35) \\
$3\,^1\!P$                  &      207.1323\,(22) &     1720.7289\,(23) &                     \\
$4\,^3\!S$                  &      118.6484\,(40) &     1809.2128\,(40) &                     \\
$4\,^1\!S$                  &      118.1587\,(40) &     1809.7025\,(40) &                     \\
$4\,^3\!P_0$                &      118.1603\,(22) &     1809.7010\,(23) &                     \\
$4\,^3\!P_1$                &      118.1544\,(22) &     1809.7068\,(23) &       0.00586\,(25) \\
$4\,^3\!P_2$                &      116.6986\,(22) &     1811.1626\,(23) &       1.45577\,(30) \\
$4\,^1\!P$                  &      116.4586\,(22) &     1811.4027\,(23) &                     \\
$5\,^3\!S$                  &       75.5892\,(39) &     1852.2720\,(40) &                     \\
$5\,^1\!S$                  &       75.3437\,(39) &     1852.5175\,(40) &                     \\
$5\,^3\!P_0$                &       75.3433\,(22) &     1852.5180\,(23) &                     \\
$5\,^3\!P_1$                &       75.3402\,(22) &     1852.5210\,(23) &       0.00301\,(25) \\
$5\,^3\!P_2$                &       74.5964\,(22) &     1853.2648\,(23) &       0.74383\,(23) \\
$5\,^1\!P$                  &       74.4750\,(22) &     1853.3862\,(23) &                     \\
$6\,^3\!S$                  &       52.3230\,(39) &     1875.5382\,(40) &                     \\
$6\,^1\!S$                  &       52.1827\,(39) &     1875.6785\,(40) &                     \\
$6\,^3\!P_0$                &       52.1820\,(22) &     1875.6792\,(23) &                     \\
$6\,^3\!P_1$                &       52.1803\,(22) &     1875.6809\,(23) &       0.00175\,(42) \\
$6\,^3\!P_2$                &       51.7506\,(22) &     1876.1106\,(23) &       0.42968\,(40) \\
$6\,^1\!P$                  &       51.6808\,(22) &     1876.1804\,(23) &                     \\
$7\,^3\!S$                  &       38.3490\,(39) &     1889.5122\,(40) &                     \\
$7\,^1\!S$                  &       38.2614\,(39) &     1889.5998\,(40) &                     \\
$7\,^3\!P_0$                &       38.2608\,(22) &     1889.6004\,(23) &                     \\
$7\,^3\!P_1$                &       38.2597\,(22) &     1889.6015\,(23) &       0.00110\,(29) \\
$7\,^3\!P_2$                &       37.9895\,(22) &     1889.8717\,(23) &       0.27015\,(27) \\
$7\,^1\!P$                  &       37.9458\,(22) &     1889.9154\,(23) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh$^{43+}$},\  R = 4.4945\,(23)\ \mbox{\rm fm}, \  M/m = 187540.5$}
 \\[2pt]
$3\,^3\!S$                  &      222.6146\,(43) &     1797.6411\,(44) &                     \\
$3\,^1\!S$                  &      221.3640\,(43) &     1798.8917\,(44) &                     \\
$3\,^3\!P_0$                &      221.3799\,(23) &     1798.8758\,(25) &                     \\
$3\,^3\!P_1$                &      221.3747\,(23) &     1798.8810\,(25) &       0.00521\,(23) \\
$3\,^3\!P_2$                &      217.5607\,(23) &     1802.6950\,(25) &       3.81401\,(46) \\
$3\,^1\!P$                  &      216.9628\,(23) &     1803.2929\,(25) &                     \\
$4\,^3\!S$                  &      124.3428\,(42) &     1895.9129\,(43) &                     \\
$4\,^1\!S$                  &      123.8369\,(42) &     1896.4188\,(43) &                     \\
$4\,^3\!P_0$                &      123.8379\,(23) &     1896.4178\,(25) &                     \\
$4\,^3\!P_1$                &      123.8356\,(23) &     1896.4201\,(25) &       0.00236\,(23) \\
$4\,^3\!P_2$                &      122.2290\,(23) &     1898.0267\,(25) &       1.60658\,(36) \\
$4\,^1\!P$                  &      121.9827\,(23) &     1898.2730\,(25) &                     \\
$5\,^3\!S$                  &       79.2056\,(42) &     1941.0501\,(43) &                     \\
$5\,^1\!S$                  &       78.9520\,(42) &     1941.3037\,(43) &                     \\
$5\,^3\!P_0$                &       78.9513\,(23) &     1941.3044\,(25) &                     \\
$5\,^3\!P_1$                &       78.9500\,(23) &     1941.3057\,(25) &       0.00125\,(28) \\
$5\,^3\!P_2$                &       78.1292\,(23) &     1942.1265\,(25) &       0.82080\,(31) \\
$5\,^1\!P$                  &       78.0046\,(23) &     1942.2511\,(25) &                     \\
$6\,^3\!S$                  &       54.8204\,(41) &     1965.4353\,(42) &                     \\
$6\,^1\!S$                  &       54.6755\,(41) &     1965.5802\,(42) &                     \\
$6\,^3\!P_0$                &       54.6747\,(23) &     1965.5810\,(25) &                     \\
$6\,^3\!P_1$                &       54.6739\,(23) &     1965.5818\,(25) &       0.00074\,(21) \\
$6\,^3\!P_2$                &       54.2001\,(25) &     1966.0556\,(27) &        0.4739\,(10) \\
$6\,^1\!P$                  &       54.1282\,(23) &     1966.1275\,(25) &                     \\
$7\,^3\!S$                  &       40.1763\,(41) &     1980.0794\,(42) &                     \\
$7\,^1\!S$                  &       40.0858\,(41) &     1980.1699\,(42) &                     \\
$7\,^3\!P_0$                &       40.0851\,(23) &     1980.1706\,(25) &                     \\
$7\,^3\!P_1$                &       40.0846\,(23) &     1980.1711\,(25) &       0.00047\,(22) \\
$7\,^3\!P_2$                &       39.7865\,(23) &     1980.4692\,(25) &       0.29805\,(22) \\
$7\,^1\!P$                  &       39.7416\,(23) &     1980.5140\,(25) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd$^{44+}$},\  R = 4.5318\,(29)\ \mbox{\rm fm}, \  M/m = 193004.5$}
 \\[2pt]
$3\,^3\!S$                  &   233.1134\,(45)(1) &  1881.8859\,(46)(1) &                     \\
$3\,^1\!S$                  &   231.8218\,(45)(1) &  1883.1775\,(46)(1) &                     \\
$3\,^3\!P_0$                &   231.8362\,(25)(1) &  1883.1631\,(27)(1) &                     \\
$3\,^3\!P_1$                &   231.8405\,(25)(1) &  1883.1588\,(27)(1) &      -0.00431\,(24) \\
$3\,^3\!P_2$                &   227.6399\,(25)(1) &  1887.3594\,(27)(1) &       4.20057\,(51) \\
$3\,^1\!P$                  &   227.0270\,(25)(1) &  1887.9723\,(27)(1) &                     \\
$4\,^3\!S$                  &   130.1802\,(44)(1) &  1984.8192\,(45)(1) &                     \\
$4\,^1\!S$                  &   129.6578\,(44)(1) &  1985.3416\,(45)(1) &                     \\
$4\,^3\!P_0$                &   129.6581\,(25)(1) &  1985.3412\,(27)(1) &                     \\
$4\,^3\!P_1$                &   129.6597\,(25)(1) &  1985.3396\,(27)(1) &      -0.00151\,(36) \\
$4\,^3\!P_2$                &   127.8906\,(25)(1) &  1987.1087\,(27)(1) &       1.76906\,(46) \\
$4\,^1\!P$                  &   127.6380\,(25)(1) &  1987.3613\,(27)(1) &                     \\
$5\,^3\!S$                  &    82.9116\,(44)(1) &  2032.0877\,(45)(1) &                     \\
$5\,^1\!S$                  &    82.6498\,(44)(1) &  2032.3495\,(45)(1) &                     \\
$5\,^3\!P_0$                &    82.6487\,(25)(1) &  2032.3506\,(27)(1) &                     \\
$5\,^3\!P_1$                &    82.6494\,(25)(1) &  2032.3499\,(27)(1) &      -0.00069\,(42) \\
$5\,^3\!P_2$                &    81.7457\,(25)(1) &  2033.2536\,(27)(1) &       0.90368\,(40) \\
$5\,^1\!P$                  &    81.6179\,(25)(1) &  2033.3814\,(27)(1) &                     \\
$6\,^3\!S$                  &    57.3792\,(44)(1) &  2057.6201\,(45)(1) &                     \\
$6\,^1\!S$                  &    57.2295\,(44)(1) &  2057.7698\,(45)(1) &                     \\
$6\,^3\!P_0$                &    57.2285\,(25)(1) &  2057.7708\,(27)(1) &                     \\
$6\,^3\!P_1$                &    57.2289\,(25)(1) &  2057.7704\,(27)(1) &      -0.00037\,(56) \\
$6\,^3\!P_2$                &    56.7072\,(27)(1) &  2058.2921\,(29)(1) &        0.5217\,(12) \\
$6\,^1\!P$                  &    56.6335\,(25)(1) &  2058.3658\,(27)(1) &                     \\
$7\,^3\!S$                  &    42.0479\,(44)(1) &  2072.9514\,(45)(1) &                     \\
$7\,^1\!S$                  &    41.9545\,(44)(1) &  2073.0448\,(45)(1) &                     \\
$7\,^3\!P_0$                &    41.9537\,(25)(1) &  2073.0456\,(27)(1) &                     \\
$7\,^3\!P_1$                &    41.9539\,(25)(1) &  2073.0454\,(27)(1) &      -0.00022\,(22) \\
$7\,^3\!P_2$                &    41.6258\,(25)(1) &  2073.3735\,(27)(1) &       0.32809\,(24) \\
$7\,^1\!P$                  &    41.5798\,(25)(1) &  2073.4195\,(27)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag$^{45+}$},\  R = 4.5454\,(31)\ \mbox{\rm fm}, \  M/m = 194829.3$}
 \\[2pt]
$3\,^3\!S$                  &   243.8761\,(48)(1) &  1968.2357\,(49)(1) &                     \\
$3\,^1\!S$                  &   242.5426\,(48)(1) &  1969.5692\,(49)(1) &                     \\
$3\,^3\!P_0$                &   242.5554\,(27)(1) &  1969.5564\,(29)(1) &                     \\
$3\,^3\!P_1$                &   242.5701\,(27)(1) &  1969.5417\,(29)(1) &      -0.01475\,(28) \\
$3\,^3\!P_2$                &   237.9538\,(27)(1) &  1974.1580\,(29)(1) &       4.61631\,(60) \\
$3\,^1\!P$                  &   237.3256\,(27)(1) &  1974.7862\,(29)(1) &                     \\
$4\,^3\!S$                  &   136.1614\,(47)(1) &  2075.9504\,(48)(1) &                     \\
$4\,^1\!S$                  &   135.6221\,(47)(1) &  2076.4897\,(48)(1) &                     \\
$4\,^3\!P_0$                &   135.6218\,(27)(1) &  2076.4900\,(29)(1) &                     \\
$4\,^3\!P_1$                &   135.6276\,(27)(1) &  2076.4842\,(29)(1) &      -0.00573\,(70) \\
$4\,^3\!P_2$                &   133.6837\,(27)(1) &  2078.4281\,(29)(1) &       1.94388\,(69) \\
$4\,^1\!P$                  &   133.4246\,(27)(1) &  2078.6872\,(29)(1) &                     \\
$5\,^3\!S$                  &    86.7076\,(47)(1) &  2125.4042\,(48)(1) &                     \\
$5\,^1\!S$                  &    86.4373\,(47)(1) &  2125.6745\,(48)(1) &                     \\
$5\,^3\!P_0$                &    86.4359\,(27)(1) &  2125.6759\,(29)(1) &                     \\
$5\,^3\!P_1$                &    86.4387\,(27)(1) &  2125.6731\,(29)(1) &      -0.00281\,(40) \\
$5\,^3\!P_2$                &    85.4459\,(27)(1) &  2126.6659\,(29)(1) &       0.99283\,(37) \\
$5\,^1\!P$                  &    85.3147\,(27)(1) &  2126.7970\,(29)(1) &                     \\
$6\,^3\!S$                  &    59.9993\,(46)(1) &  2152.1125\,(48)(1) &                     \\
$6\,^1\!S$                  &    59.8448\,(46)(1) &  2152.2670\,(48)(1) &                     \\
$6\,^3\!P_0$                &    59.8436\,(27)(1) &  2152.2681\,(29)(1) &                     \\
$6\,^3\!P_1$                &    59.8452\,(27)(1) &  2152.2666\,(29)(1) &      -0.00158\,(26) \\
$6\,^3\!P_2$                &    59.2722\,(29)(1) &  2152.8396\,(31)(1) &        0.5731\,(11) \\
$6\,^1\!P$                  &    59.1966\,(27)(1) &  2152.9152\,(29)(1) &                     \\
$7\,^3\!S$                  &    43.9642\,(46)(1) &  2168.1476\,(48)(1) &                     \\
$7\,^1\!S$                  &    43.8678\,(46)(1) &  2168.2440\,(48)(1) &                     \\
$7\,^3\!P_0$                &    43.8669\,(27)(1) &  2168.2449\,(29)(1) &                     \\
$7\,^3\!P_1$                &    43.8678\,(27)(1) &  2168.2440\,(29)(1) &      -0.00098\,(26) \\
$7\,^3\!P_2$                &    43.5075\,(27)(1) &  2168.6043\,(29)(1) &       0.36036\,(26) \\
$7\,^1\!P$                  &    43.4602\,(27)(1) &  2168.6516\,(29)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd$^{46+}$},\  R = 4.5944\,(24)\ \mbox{\rm fm}, \  M/m = 203938.6$}
 \\[2pt]
$3\,^3\!S$                  &   254.9049\,(51)(1) &  2056.7061\,(52)(1) &                     \\
$3\,^1\!S$                  &   253.5285\,(51)(1) &  2058.0825\,(52)(1) &                     \\
$3\,^3\!P_0$                &   253.5397\,(29)(1) &  2058.0713\,(31)(1) &                     \\
$3\,^3\!P_1$                &   253.5658\,(29)(1) &  2058.0452\,(31)(1) &      -0.02612\,(25) \\
$3\,^3\!P_2$                &   248.5028\,(29)(1) &  2063.1082\,(32)(1) &       5.06296\,(51) \\
$3\,^1\!P$                  &   247.8591\,(29)(1) &  2063.7519\,(31)(1) &                     \\
$4\,^3\!S$                  &   142.2873\,(50)(1) &  2169.3237\,(51)(1) &                     \\
$4\,^1\!S$                  &   141.7307\,(50)(1) &  2169.8803\,(51)(1) &                     \\
$4\,^3\!P_0$                &   141.7298\,(29)(1) &  2169.8812\,(31)(1) &                     \\
$4\,^3\!P_1$                &   141.7401\,(29)(1) &  2169.8709\,(31)(1) &      -0.01034\,(25) \\
$4\,^3\!P_2$                &   139.6086\,(29)(1) &  2172.0024\,(32)(1) &       2.13155\,(39) \\
$4\,^1\!P$                  &   139.3430\,(29)(1) &  2172.2681\,(31)(1) &                     \\
$5\,^3\!S$                  &    90.5940\,(49)(1) &  2221.0170\,(51)(1) &                     \\
$5\,^1\!S$                  &    90.3151\,(49)(1) &  2221.2959\,(51)(1) &                     \\
$5\,^3\!P_0$                &    90.3134\,(29)(1) &  2221.2976\,(31)(1) &                     \\
$5\,^3\!P_1$                &    90.3185\,(29)(1) &  2221.2925\,(31)(1) &      -0.00512\,(27) \\
$5\,^3\!P_2$                &    89.2300\,(29)(1) &  2222.3810\,(31)(1) &       1.08849\,(32) \\
$5\,^1\!P$                  &    89.0955\,(29)(1) &  2222.5155\,(31)(1) &                     \\
$6\,^3\!S$                  &    62.6812\,(49)(1) &  2248.9298\,(51)(1) &                     \\
$6\,^1\!S$                  &    62.5218\,(49)(1) &  2249.0892\,(51)(1) &                     \\
$6\,^3\!P_0$                &    62.5205\,(29)(1) &  2249.0905\,(31)(1) &                     \\
$6\,^3\!P_1$                &    62.5234\,(29)(1) &  2249.0876\,(31)(1) &      -0.00290\,(22) \\
$6\,^3\!P_2$                &    61.8951\,(31)(1) &  2249.7159\,(33)(1) &        0.6282\,(11) \\
$6\,^1\!P$                  &    61.8176\,(29)(1) &  2249.7934\,(31)(1) &                     \\
$7\,^3\!S$                  &    45.9252\,(49)(1) &  2265.6858\,(51)(1) &                     \\
$7\,^1\!S$                  &    45.8258\,(49)(1) &  2265.7852\,(51)(1) &                     \\
$7\,^3\!P_0$                &    45.8247\,(29)(1) &  2265.7863\,(31)(1) &                     \\
$7\,^3\!P_1$                &    45.8265\,(29)(1) &  2265.7845\,(31)(1) &      -0.00180\,(28) \\
$7\,^3\!P_2$                &    45.4315\,(29)(1) &  2266.1795\,(31)(1) &       0.39501\,(25) \\
$7\,^1\!P$                  &    45.3830\,(29)(1) &  2266.2280\,(31)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In$^{47+}$},\  R = 4.6156\,(26)\ \mbox{\rm fm}, \  M/m = 209408.3$}
 \\[2pt]
$3\,^3\!S$                  &   266.2021\,(53)(1) &  2147.3165\,(55)(1) &                     \\
$3\,^1\!S$                  &   264.7819\,(53)(1) &  2148.7367\,(55)(1) &                     \\
$3\,^3\!P_0$                &   264.7911\,(31)(1) &  2148.7274\,(34)(1) &                     \\
$3\,^3\!P_1$                &   264.8296\,(31)(1) &  2148.6890\,(34)(1) &      -0.03846\,(34) \\
$3\,^3\!P_2$                &   259.2876\,(31)(1) &  2154.2310\,(34)(1) &       5.54199\,(58) \\
$3\,^1\!P$                  &   258.6280\,(31)(1) &  2154.8906\,(34)(1) &                     \\
$4\,^3\!S$                  &   148.5589\,(52)(1) &  2264.9597\,(54)(1) &                     \\
$4\,^1\!S$                  &   147.9848\,(52)(1) &  2265.5338\,(54)(1) &                     \\
$4\,^3\!P_0$                &   147.9831\,(31)(1) &  2265.5355\,(34)(1) &                     \\
$4\,^3\!P_1$                &   147.9984\,(31)(1) &  2265.5202\,(34)(1) &      -0.01533\,(39) \\
$4\,^3\!P_2$                &   145.6656\,(31)(1) &  2267.8530\,(34)(1) &       2.33280\,(49) \\
$4\,^1\!P$                  &   145.3933\,(31)(1) &  2268.1253\,(34)(1) &                     \\
$5\,^3\!S$                  &    94.5714\,(52)(1) &  2318.9472\,(54)(1) &                     \\
$5\,^1\!S$                  &    94.2837\,(52)(1) &  2319.2349\,(54)(1) &                     \\
$5\,^3\!P_0$                &    94.2816\,(31)(1) &  2319.2370\,(34)(1) &                     \\
$5\,^3\!P_1$                &    94.2892\,(31)(1) &  2319.2294\,(34)(1) &      -0.00762\,(36) \\
$5\,^3\!P_2$                &    93.0982\,(31)(1) &  2320.4204\,(34)(1) &       1.19108\,(38) \\
$5\,^1\!P$                  &    92.9603\,(31)(1) &  2320.5583\,(34)(1) &                     \\
$6\,^3\!S$                  &    65.4251\,(52)(1) &  2348.0935\,(54)(1) &                     \\
$6\,^1\!S$                  &    65.2607\,(52)(1) &  2348.2579\,(54)(1) &                     \\
$6\,^3\!P_0$                &    65.2592\,(31)(1) &  2348.2594\,(34)(1) &                     \\
$6\,^3\!P_1$                &    65.2635\,(31)(1) &  2348.2551\,(34)(1) &      -0.00433\,(34) \\
$6\,^3\!P_2$                &    64.5761\,(33)(1) &  2348.9425\,(36)(1) &        0.6874\,(11) \\
$6\,^1\!P$                  &    64.4966\,(31)(1) &  2349.0220\,(34)(1) &                     \\
$7\,^3\!S$                  &    47.9312\,(52)(1) &  2365.5874\,(54)(1) &                     \\
$7\,^1\!S$                  &    47.8286\,(52)(1) &  2365.6900\,(54)(1) &                     \\
$7\,^3\!P_0$                &    47.8275\,(31)(1) &  2365.6911\,(34)(1) &                     \\
$7\,^3\!P_1$                &    47.8302\,(31)(1) &  2365.6884\,(34)(1) &      -0.00269\,(48) \\
$7\,^3\!P_2$                &    47.3980\,(31)(1) &  2366.1206\,(34)(1) &       0.43214\,(47) \\
$7\,^1\!P$                  &    47.3483\,(31)(1) &  2366.1703\,(34)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn$^{48+}$},\  R = 4.6519\,(21)\ \mbox{\rm fm}, \  M/m = 218518.7$}
 \\[2pt]
$3\,^3\!S$                  &   277.7699\,(57)(1) &  2240.0841\,(59)(1) &                     \\
$3\,^1\!S$                  &   276.3048\,(57)(1) &  2241.5491\,(59)(1) &                     \\
$3\,^3\!P_0$                &   276.3121\,(33)(1) &  2241.5418\,(37)(1) &                     \\
$3\,^3\!P_1$                &   276.3639\,(33)(1) &  2241.4900\,(37)(1) &      -0.05178\,(40) \\
$3\,^3\!P_2$                &   270.3088\,(33)(1) &  2247.5452\,(37)(1) &       6.05517\,(63) \\
$3\,^1\!P$                  &   269.6330\,(33)(1) &  2248.2209\,(37)(1) &                     \\
$4\,^3\!S$                  &   154.9774\,(55)(1) &  2362.8765\,(58)(1) &                     \\
$4\,^1\!S$                  &   154.3852\,(55)(1) &  2363.4687\,(58)(1) &                     \\
$4\,^3\!P_0$                &   154.3828\,(33)(1) &  2363.4711\,(37)(1) &                     \\
$4\,^3\!P_1$                &   154.4035\,(33)(1) &  2363.4504\,(37)(1) &      -0.02071\,(38) \\
$4\,^3\!P_2$                &   151.8552\,(33)(1) &  2365.9987\,(37)(1) &       2.54833\,(47) \\
$4\,^1\!P$                  &   151.5760\,(33)(1) &  2366.2779\,(37)(1) &                     \\
$5\,^3\!S$                  &    98.6404\,(55)(1) &  2419.2135\,(57)(1) &                     \\
$5\,^1\!S$                  &    98.3437\,(55)(1) &  2419.5102\,(57)(1) &                     \\
$5\,^3\!P_0$                &    98.3413\,(33)(1) &  2419.5126\,(37)(1) &                     \\
$5\,^3\!P_1$                &    98.3516\,(33)(1) &  2419.5023\,(37)(1) &      -0.01031\,(50) \\
$5\,^3\!P_2$                &    97.0507\,(33)(1) &  2420.8033\,(37)(1) &       1.30094\,(49) \\
$5\,^1\!P$                  &    96.9093\,(33)(1) &  2420.9446\,(37)(1) &                     \\
$6\,^3\!S$                  &    68.2314\,(55)(1) &  2449.6225\,(57)(1) &                     \\
$6\,^1\!S$                  &    68.0620\,(55)(1) &  2449.7919\,(57)(1) &                     \\
$6\,^3\!P_0$                &    68.0602\,(33)(1) &  2449.7937\,(37)(1) &                     \\
$6\,^3\!P_1$                &    68.0661\,(33)(1) &  2449.7878\,(37)(1) &      -0.00587\,(42) \\
$6\,^3\!P_2$                &    67.3154\,(35)(1) &  2450.5385\,(38)(1) &        0.7507\,(12) \\
$6\,^1\!P$                  &    67.2339\,(33)(1) &  2450.6200\,(37)(1) &                     \\
$7\,^3\!S$                  &    49.9824\,(55)(1) &  2467.8715\,(57)(1) &                     \\
$7\,^1\!S$                  &    49.8766\,(55)(1) &  2467.9773\,(57)(1) &                     \\
$7\,^3\!P_0$                &    49.8753\,(33)(1) &  2467.9786\,(37)(1) &                     \\
$7\,^3\!P_1$                &    49.8790\,(33)(1) &  2467.9749\,(37)(1) &      -0.00365\,(39) \\
$7\,^3\!P_2$                &    49.4071\,(33)(1) &  2468.4468\,(37)(1) &       0.47190\,(39) \\
$7\,^1\!P$                  &    49.3561\,(33)(1) &  2468.4978\,(37)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb$^{49+}$},\  R = 4.6802\,(26)\ \mbox{\rm fm}, \  M/m = 220343.5$}
 \\[2pt]
$3\,^3\!S$                  &   289.6106\,(60)(2) &  2335.0282\,(62)(2) &                     \\
$3\,^1\!S$                  &   288.0997\,(60)(2) &  2336.5391\,(62)(2) &                     \\
$3\,^3\!P_0$                &   288.1050\,(36)(2) &  2336.5338\,(40)(2) &                     \\
$3\,^3\!P_1$                &   288.1711\,(36)(2) &  2336.4677\,(40)(2) &      -0.06612\,(44) \\
$3\,^3\!P_2$                &   281.5669\,(36)(2) &  2343.0719\,(40)(2) &       6.60420\,(68) \\
$3\,^1\!P$                  &   280.8747\,(36)(2) &  2343.7641\,(40)(2) &                     \\
$4\,^3\!S$                  &   161.5438\,(58)(2) &  2463.0950\,(61)(2) &                     \\
$4\,^1\!S$                  &   160.9331\,(58)(2) &  2463.7057\,(61)(2) &                     \\
$4\,^3\!P_0$                &   160.9299\,(36)(2) &  2463.7089\,(40)(2) &                     \\
$4\,^3\!P_1$                &   160.9564\,(36)(2) &  2463.6824\,(40)(2) &      -0.02650\,(44) \\
$4\,^3\!P_2$                &   158.1775\,(36)(2) &  2466.4613\,(40)(2) &       2.77892\,(52) \\
$4\,^1\!P$                  &   157.8915\,(36)(2) &  2466.7474\,(40)(2) &                     \\
$5\,^3\!S$                  &   102.8015\,(58)(2) &  2521.8373\,(61)(2) &                     \\
$5\,^1\!S$                  &   102.4956\,(58)(2) &  2522.1432\,(61)(2) &                     \\
$5\,^3\!P_0$                &   102.4928\,(36)(2) &  2522.1460\,(40)(2) &                     \\
$5\,^3\!P_1$                &   102.5060\,(36)(2) &  2522.1328\,(40)(2) &      -0.01321\,(44) \\
$5\,^3\!P_2$                &   101.0876\,(36)(2) &  2523.5512\,(40)(2) &       1.41844\,(47) \\
$5\,^1\!P$                  &   100.9427\,(36)(2) &  2523.6962\,(40)(2) &                     \\
$6\,^3\!S$                  &    71.1005\,(58)(2) &  2553.5384\,(61)(2) &                     \\
$6\,^1\!S$                  &    70.9258\,(58)(2) &  2553.7131\,(61)(2) &                     \\
$6\,^3\!P_0$                &    70.9238\,(36)(2) &  2553.7150\,(40)(2) &                     \\
$6\,^3\!P_1$                &    70.9313\,(36)(2) &  2553.7075\,(40)(2) &      -0.00752\,(46) \\
$6\,^3\!P_2$                &    70.1129\,(37)(2) &  2554.5259\,(41)(2) &        0.8184\,(12) \\
$6\,^1\!P$                  &    70.0294\,(36)(2) &  2554.6095\,(40)(2) &                     \\
$7\,^3\!S$                  &    52.0790\,(58)(2) &  2572.5598\,(60)(2) &                     \\
$7\,^1\!S$                  &    51.9699\,(58)(2) &  2572.6689\,(60)(2) &                     \\
$7\,^3\!P_0$                &    51.9686\,(36)(2) &  2572.6702\,(40)(2) &                     \\
$7\,^3\!P_1$                &    51.9733\,(36)(2) &  2572.6656\,(40)(2) &      -0.00468\,(44) \\
$7\,^3\!P_2$                &    51.4588\,(36)(2) &  2573.1800\,(40)(2) &       0.51440\,(44) \\
$7\,^1\!P$                  &    51.4066\,(36)(2) &  2573.2322\,(40)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te$^{50+}$},\  R = 4.7423\,(25)\ \mbox{\rm fm}, \  M/m = 236752.9$}
 \\[2pt]
$3\,^3\!S$                  &   301.7269\,(63)(2) &  2432.1673\,(66)(2) &                     \\
$3\,^1\!S$                  &   300.1690\,(63)(2) &  2433.7252\,(66)(2) &                     \\
$3\,^3\!P_0$                &   300.1722\,(38)(2) &  2433.7220\,(43)(2) &                     \\
$3\,^3\!P_1$                &   300.2537\,(38)(2) &  2433.6405\,(43)(2) &      -0.08151\,(52) \\
$3\,^3\!P_2$                &   293.0627\,(38)(2) &  2440.8315\,(43)(2) &       7.19097\,(76) \\
$3\,^1\!P$                  &   292.3538\,(38)(2) &  2441.5403\,(43)(2) &                     \\
$4\,^3\!S$                  &   168.2590\,(62)(2) &  2565.6351\,(65)(2) &                     \\
$4\,^1\!S$                  &   167.6295\,(62)(2) &  2566.2646\,(65)(2) &                     \\
$4\,^3\!P_0$                &   167.6255\,(38)(2) &  2566.2687\,(43)(2) &                     \\
$4\,^3\!P_1$                &   167.6582\,(38)(2) &  2566.2360\,(43)(2) &      -0.03271\,(58) \\
$4\,^3\!P_2$                &   164.6330\,(38)(2) &  2569.2612\,(43)(2) &       3.02523\,(67) \\
$4\,^1\!P$                  &   164.3398\,(38)(2) &  2569.5543\,(43)(2) &                     \\
$5\,^3\!S$                  &   107.0552\,(61)(2) &  2626.8389\,(64)(2) &                     \\
$5\,^1\!S$                  &   106.7399\,(61)(2) &  2627.1542\,(64)(2) &                     \\
$5\,^3\!P_0$                &   106.7368\,(38)(2) &  2627.1574\,(43)(2) &                     \\
$5\,^3\!P_1$                &   106.7531\,(38)(2) &  2627.1411\,(43)(2) &      -0.01631\,(52) \\
$5\,^3\!P_2$                &   105.2092\,(38)(2) &  2628.6850\,(43)(2) &       1.54392\,(55) \\
$5\,^1\!P$                  &   105.0606\,(38)(2) &  2628.8335\,(43)(2) &                     \\
$6\,^3\!S$                  &    74.0326\,(61)(2) &  2659.8615\,(64)(2) &                     \\
$6\,^1\!S$                  &    73.8525\,(61)(2) &  2660.0416\,(64)(2) &                     \\
$6\,^3\!P_0$                &    73.8504\,(38)(2) &  2660.0438\,(43)(2) &                     \\
$6\,^3\!P_1$                &    73.8597\,(38)(2) &  2660.0345\,(43)(2) &      -0.00929\,(64) \\
$6\,^3\!P_2$                &    72.9689\,(40)(2) &  2660.9252\,(45)(2) &        0.8907\,(13) \\
$6\,^1\!P$                  &    72.8833\,(38)(2) &  2661.0108\,(43)(2) &                     \\
$7\,^3\!S$                  &    54.2211\,(61)(2) &  2679.6730\,(64)(2) &                     \\
$7\,^1\!S$                  &    54.1087\,(61)(2) &  2679.7854\,(64)(2) &                     \\
$7\,^3\!P_0$                &    54.1072\,(38)(2) &  2679.7869\,(43)(2) &                     \\
$7\,^3\!P_1$                &    54.1130\,(38)(2) &  2679.7811\,(43)(2) &      -0.00579\,(50) \\
$7\,^3\!P_2$                &    53.5532\,(38)(2) &  2680.3409\,(43)(2) &       0.55979\,(50) \\
$7\,^1\!P$                  &    53.4997\,(38)(2) &  2680.3945\,(43)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I$^{51+}$},\  R = 4.7500\,(81)\ \mbox{\rm fm}, \  M/m = 231280.1$}
 \\[2pt]
$3\,^3\!S$                  &   314.1212\,(67)(7) &  2531.5258\,(70)(7) &                     \\
$3\,^1\!S$                  &   312.5152\,(67)(7) &  2533.1317\,(70)(7) &                     \\
$3\,^3\!P_0$                &   312.5160\,(41)(7) &  2533.1309\,(47)(7) &                     \\
$3\,^3\!P_1$                &   312.6140\,(41)(7) &  2533.0330\,(47)(7) &      -0.09795\,(57) \\
$3\,^3\!P_2$                &   304.7967\,(41)(7) &  2540.8503\,(47)(7) &       7.81730\,(81) \\
$3\,^1\!P$                  &   304.0708\,(41)(7) &  2541.5761\,(47)(7) &                     \\
$4\,^3\!S$                  &   175.1245\,(65)(7) &  2670.5225\,(69)(7) &                     \\
$4\,^1\!S$                  &   174.4756\,(65)(7) &  2671.1713\,(69)(7) &                     \\
$4\,^3\!P_0$                &   174.4707\,(41)(7) &  2671.1762\,(47)(7) &                     \\
$4\,^3\!P_1$                &   174.5101\,(41)(7) &  2671.1369\,(47)(7) &      -0.03933\,(61) \\
$4\,^3\!P_2$                &   171.2219\,(41)(7) &  2674.4250\,(47)(7) &       3.28818\,(68) \\
$4\,^1\!P$                  &   170.9216\,(41)(7) &  2674.7254\,(47)(7) &                     \\
$5\,^3\!S$                  &   111.4023\,(65)(7) &  2734.2447\,(68)(7) &                     \\
$5\,^1\!S$                  &   111.0774\,(65)(7) &  2734.5696\,(68)(7) &                     \\
$5\,^3\!P_0$                &   111.0738\,(41)(7) &  2734.5731\,(47)(7) &                     \\
$5\,^3\!P_1$                &   111.0934\,(41)(7) &  2734.5535\,(47)(7) &      -0.01962\,(62) \\
$5\,^3\!P_2$                &   109.4156\,(41)(7) &  2736.2313\,(47)(7) &       1.67783\,(65) \\
$5\,^1\!P$                  &   109.2634\,(41)(7) &  2736.3835\,(47)(7) &                     \\
$6\,^3\!S$                  &    77.0280\,(65)(7) &  2768.6189\,(68)(7) &                     \\
$6\,^1\!S$                  &    76.8425\,(65)(7) &  2768.8045\,(68)(7) &                     \\
$6\,^3\!P_0$                &    76.8401\,(41)(7) &  2768.8068\,(47)(7) &                     \\
$6\,^3\!P_1$                &    76.8513\,(41)(7) &  2768.7956\,(47)(7) &      -0.01117\,(57) \\
$6\,^3\!P_2$                &    75.8834\,(43)(7) &  2769.7635\,(48)(7) &        0.9679\,(13) \\
$6\,^1\!P$                  &    75.7957\,(41)(7) &  2769.8513\,(47)(7) &                     \\
$7\,^3\!S$                  &    56.4091\,(65)(7) &  2789.2378\,(68)(7) &                     \\
$7\,^1\!S$                  &    56.2933\,(65)(7) &  2789.3536\,(68)(7) &                     \\
$7\,^3\!P_0$                &    56.2917\,(41)(7) &  2789.3552\,(47)(7) &                     \\
$7\,^3\!P_1$                &    56.2987\,(41)(7) &  2789.3483\,(47)(7) &      -0.00696\,(58) \\
$7\,^3\!P_2$                &    55.6905\,(41)(7) &  2789.9565\,(47)(7) &       0.60820\,(58) \\
$7\,^1\!P$                  &    55.6356\,(41)(7) &  2790.0113\,(47)(7) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe$^{52+}$},\  R = 4.7859\,(48)\ \mbox{\rm fm}, \  M/m = 240393.0$}
 \\[2pt]
$3\,^3\!S$                  &   326.7965\,(71)(4) &  2633.1208\,(75)(4) &                     \\
$3\,^1\!S$                  &   325.1412\,(70)(4) &  2634.7761\,(75)(4) &                     \\
$3\,^3\!P_0$                &   325.1397\,(45)(4) &  2634.7776\,(51)(4) &                     \\
$3\,^3\!P_1$                &   325.2552\,(45)(4) &  2634.6621\,(51)(4) &      -0.11550\,(87) \\
$3\,^3\!P_2$                &   316.7699\,(45)(4) &  2643.1474\,(51)(4) &       8.48529\,(98) \\
$3\,^1\!P$                  &   316.0267\,(44)(4) &  2643.8906\,(51)(4) &                     \\
$4\,^3\!S$                  &   182.1413\,(69)(4) &  2777.7760\,(73)(4) &                     \\
$4\,^1\!S$                  &   181.4727\,(69)(4) &  2778.4446\,(73)(4) &                     \\
$4\,^3\!P_0$                &   181.4669\,(44)(4) &  2778.4504\,(51)(4) &                     \\
$4\,^3\!P_1$                &   181.5133\,(44)(4) &  2778.4040\,(51)(4) &      -0.04640\,(70) \\
$4\,^3\!P_2$                &   177.9449\,(44)(4) &  2781.9724\,(51)(4) &       3.56846\,(75) \\
$4\,^1\!P$                  &   177.6372\,(44)(4) &  2782.2801\,(51)(4) &                     \\
$5\,^3\!S$                  &   115.8435\,(69)(4) &  2844.0739\,(73)(4) &                     \\
$5\,^1\!S$                  &   115.5087\,(69)(4) &  2844.4086\,(73)(4) &                     \\
$5\,^3\!P_0$                &   115.5047\,(44)(4) &  2844.4126\,(51)(4) &                     \\
$5\,^3\!P_1$                &   115.5279\,(44)(4) &  2844.3894\,(51)(4) &      -0.02315\,(65) \\
$5\,^3\!P_2$                &   113.7073\,(44)(4) &  2846.2100\,(51)(4) &       1.82056\,(67) \\
$5\,^1\!P$                  &   113.5514\,(44)(4) &  2846.3659\,(51)(4) &                     \\
$6\,^3\!S$                  &    80.0876\,(68)(4) &  2879.8297\,(73)(4) &                     \\
$6\,^1\!S$                  &    79.8964\,(68)(4) &  2880.0209\,(73)(4) &                     \\
$6\,^3\!P_0$                &    79.8939\,(44)(4) &  2880.0234\,(51)(4) &                     \\
$6\,^3\!P_1$                &    79.9070\,(44)(4) &  2880.0103\,(51)(4) &      -0.01319\,(65) \\
$6\,^3\!P_2$                &    78.8569\,(46)(4) &  2881.0604\,(52)(4) &        1.0501\,(13) \\
$6\,^1\!P$                  &    78.7670\,(44)(4) &  2881.1503\,(51)(4) &                     \\
$7\,^3\!S$                  &    58.6433\,(68)(4) &  2901.2740\,(73)(4) &                     \\
$7\,^1\!S$                  &    58.5240\,(68)(4) &  2901.3933\,(73)(4) &                     \\
$7\,^3\!P_0$                &    58.5223\,(45)(4) &  2901.3950\,(51)(4) &                     \\
$7\,^3\!P_1$                &    58.5305\,(45)(4) &  2901.3868\,(51)(4) &      -0.00822\,(97) \\
$7\,^3\!P_2$                &    57.8707\,(45)(4) &  2902.0466\,(51)(4) &       0.65979\,(93) \\
$7\,^1\!P$                  &    57.8145\,(45)(4) &  2902.1028\,(51)(4) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs$^{53+}$},\  R = 4.8041\,(46)\ \mbox{\rm fm}, \  M/m = 242217.2$}
 \\[2pt]
$3\,^3\!S$                  &   339.7546\,(74)(5) &  2736.9778\,(79)(5) &                     \\
$3\,^1\!S$                  &   338.0491\,(74)(5) &  2738.6834\,(79)(5) &                     \\
$3\,^3\!P_0$                &   338.0449\,(48)(5) &  2738.6875\,(55)(5) &                     \\
$3\,^3\!P_1$                &   338.1791\,(48)(5) &  2738.5533\,(55)(5) &      -0.13418\,(79) \\
$3\,^3\!P_2$                &   328.9823\,(48)(5) &  2747.7501\,(55)(5) &       9.19681\,(99) \\
$3\,^1\!P$                  &   328.2215\,(48)(5) &  2748.5109\,(55)(5) &                     \\
$4\,^3\!S$                  &   189.3102\,(73)(5) &  2887.4222\,(78)(5) &                     \\
$4\,^1\!S$                  &   188.6214\,(73)(5) &  2888.1110\,(78)(5) &                     \\
$4\,^3\!P_0$                &   188.6147\,(48)(5) &  2888.1177\,(55)(5) &                     \\
$4\,^3\!P_1$                &   188.6686\,(48)(5) &  2888.0638\,(55)(5) &      -0.05391\,(83) \\
$4\,^3\!P_2$                &   184.8016\,(48)(5) &  2891.9308\,(55)(5) &       3.86702\,(87) \\
$4\,^1\!P$                  &   184.4865\,(48)(5) &  2892.2460\,(55)(5) &                     \\
$5\,^3\!S$                  &   120.3787\,(73)(5) &  2956.3537\,(77)(5) &                     \\
$5\,^1\!S$                  &   120.0339\,(73)(5) &  2956.6985\,(77)(5) &                     \\
$5\,^3\!P_0$                &   120.0295\,(48)(5) &  2956.7029\,(55)(5) &                     \\
$5\,^3\!P_1$                &   120.0564\,(48)(5) &  2956.6760\,(55)(5) &      -0.02690\,(73) \\
$5\,^3\!P_2$                &   118.0838\,(48)(5) &  2958.6486\,(55)(5) &       1.97257\,(77) \\
$5\,^1\!P$                  &   117.9241\,(48)(5) &  2958.8084\,(55)(5) &                     \\
$6\,^3\!S$                  &    83.2107\,(72)(5) &  2993.5217\,(77)(5) &                     \\
$6\,^1\!S$                  &    83.0138\,(72)(5) &  2993.7186\,(77)(5) &                     \\
$6\,^3\!P_0$                &    83.0111\,(48)(5) &  2993.7214\,(55)(5) &                     \\
$6\,^3\!P_1$                &    83.0264\,(48)(5) &  2993.7061\,(55)(5) &      -0.01532\,(74) \\
$6\,^3\!P_2$                &    81.8887\,(49)(5) &  2994.8437\,(56)(5) &        1.1377\,(14) \\
$6\,^1\!P$                  &    81.7966\,(48)(5) &  2994.9359\,(55)(5) &                     \\
$7\,^3\!S$                  &    60.9235\,(72)(5) &  3015.8090\,(77)(5) &                     \\
$7\,^1\!S$                  &    60.8006\,(72)(5) &  3015.9318\,(77)(5) &                     \\
$7\,^3\!P_0$                &    60.7988\,(48)(5) &  3015.9337\,(55)(5) &                     \\
$7\,^3\!P_1$                &    60.8083\,(48)(5) &  3015.9241\,(55)(5) &      -0.00955\,(74) \\
$7\,^3\!P_2$                &    60.0936\,(48)(5) &  3016.6388\,(55)(5) &       0.71466\,(76) \\
$7\,^1\!P$                  &    60.0360\,(48)(5) &  3016.6964\,(55)(5) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba$^{54+}$},\  R = 4.8378\,(46)\ \mbox{\rm fm}, \  M/m = 251330.3$}
 \\[2pt]
$3\,^3\!S$                  &   352.9993\,(79)(5) &  2843.1164\,(84)(5) &                     \\
$3\,^1\!S$                  &   351.2422\,(79)(5) &  2844.8735\,(84)(5) &                     \\
$3\,^3\!P_0$                &   351.2354\,(52)(5) &  2844.8803\,(59)(5) &                     \\
$3\,^3\!P_1$                &   351.3894\,(52)(5) &  2844.7263\,(59)(5) &      -0.15403\,(92) \\
$3\,^3\!P_2$                &   341.4353\,(52)(5) &  2854.6804\,(60)(5) &        9.9541\,(11) \\
$3\,^1\!P$                  &   340.6566\,(52)(5) &  2855.4591\,(59)(5) &                     \\
$4\,^3\!S$                  &   196.6330\,(77)(5) &  2999.4827\,(83)(5) &                     \\
$4\,^1\!S$                  &   195.9235\,(77)(5) &  3000.1922\,(83)(5) &                     \\
$4\,^3\!P_0$                &   195.9159\,(52)(5) &  3000.1998\,(59)(5) &                     \\
$4\,^3\!P_1$                &   195.9778\,(52)(5) &  3000.1379\,(59)(5) &      -0.06189\,(83) \\
$4\,^3\!P_2$                &   191.7931\,(52)(5) &  3004.3226\,(59)(5) &       4.18471\,(90) \\
$4\,^1\!P$                  &   191.4704\,(52)(5) &  3004.6453\,(59)(5) &                     \\
$5\,^3\!S$                  &   125.0093\,(77)(5) &  3071.1063\,(82)(5) &                     \\
$5\,^1\!S$                  &   124.6542\,(77)(5) &  3071.4615\,(82)(5) &                     \\
$5\,^3\!P_0$                &   124.6494\,(52)(5) &  3071.4663\,(59)(5) &                     \\
$5\,^3\!P_1$                &   124.6803\,(52)(5) &  3071.4354\,(59)(5) &      -0.03088\,(85) \\
$5\,^3\!P_2$                &   122.5460\,(52)(5) &  3073.5696\,(59)(5) &       2.13427\,(88) \\
$5\,^1\!P$                  &   122.3824\,(52)(5) &  3073.7333\,(59)(5) &                     \\
$6\,^3\!S$                  &    86.3986\,(77)(5) &  3109.7171\,(82)(5) &                     \\
$6\,^1\!S$                  &    86.1958\,(77)(5) &  3109.9199\,(82)(5) &                     \\
$6\,^3\!P_0$                &    86.1929\,(52)(5) &  3109.9228\,(59)(5) &                     \\
$6\,^3\!P_1$                &    86.2105\,(52)(5) &  3109.9052\,(59)(5) &      -0.01759\,(84) \\
$6\,^3\!P_2$                &    84.9797\,(53)(5) &  3111.1360\,(61)(5) &        1.2308\,(15) \\
$6\,^1\!P$                  &    84.8853\,(52)(5) &  3111.2304\,(59)(5) &                     \\
$7\,^3\!S$                  &    63.2503\,(76)(5) &  3132.8654\,(82)(5) &                     \\
$7\,^1\!S$                  &    63.1238\,(77)(5) &  3132.9919\,(82)(5) &                     \\
$7\,^3\!P_0$                &    63.1218\,(52)(5) &  3132.9939\,(59)(5) &                     \\
$7\,^3\!P_1$                &    63.1328\,(52)(5) &  3132.9829\,(59)(5) &       -0.0110\,(10) \\
$7\,^3\!P_2$                &    62.3597\,(52)(5) &  3133.7560\,(59)(5) &        0.7731\,(10) \\
$7\,^1\!P$                  &    62.3007\,(52)(5) &  3133.8150\,(59)(5) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La$^{55+}$},\  R = 4.8550\,(49)\ \mbox{\rm fm}, \  M/m = 253154.2$}
 \\[2pt]
$3\,^3\!S$                  &   366.5332\,(83)(6) &  2951.5628\,(89)(6) &                     \\
$3\,^1\!S$                  &   364.7231\,(83)(6) &  2953.3729\,(89)(6) &                     \\
$3\,^3\!P_0$                &   364.7136\,(56)(6) &  2953.3824\,(64)(6) &                     \\
$3\,^3\!P_1$                &   364.8887\,(56)(6) &  2953.2073\,(64)(6) &      -0.17507\,(96) \\
$3\,^3\!P_2$                &   354.1293\,(56)(6) &  2963.9668\,(64)(6) &       10.7594\,(12) \\
$3\,^1\!P$                  &   353.3323\,(56)(6) &  2964.7637\,(64)(6) &                     \\
$4\,^3\!S$                  &   204.1109\,(82)(6) &  3113.9851\,(88)(6) &                     \\
$4\,^1\!S$                  &   203.3802\,(82)(6) &  3114.7158\,(88)(6) &                     \\
$4\,^3\!P_0$                &   203.3716\,(56)(6) &  3114.7244\,(64)(6) &                     \\
$4\,^3\!P_1$                &   203.4420\,(56)(6) &  3114.6540\,(64)(6) &       -0.0703\,(10) \\
$4\,^3\!P_2$                &   198.9195\,(56)(6) &  3119.1765\,(64)(6) &        4.5225\,(10) \\
$4\,^1\!P$                  &   198.5890\,(56)(6) &  3119.5070\,(64)(6) &                     \\
$5\,^3\!S$                  &   129.7359\,(81)(6) &  3188.3601\,(87)(6) &                     \\
$5\,^1\!S$                  &   129.3702\,(81)(6) &  3188.7258\,(87)(6) &                     \\
$5\,^3\!P_0$                &   129.3650\,(56)(6) &  3188.7310\,(64)(6) &                     \\
$5\,^3\!P_1$                &   129.4001\,(56)(6) &  3188.6959\,(64)(6) &      -0.03509\,(99) \\
$5\,^3\!P_2$                &   127.0939\,(56)(6) &  3191.0021\,(64)(6) &       2.30616\,(99) \\
$5\,^1\!P$                  &   126.9263\,(56)(6) &  3191.1697\,(64)(6) &                     \\
$6\,^3\!S$                  &    89.6515\,(81)(6) &  3228.4445\,(87)(6) &                     \\
$6\,^1\!S$                  &    89.4427\,(81)(6) &  3228.6533\,(87)(6) &                     \\
$6\,^3\!P_0$                &    89.4396\,(55)(6) &  3228.6565\,(64)(6) &                     \\
$6\,^3\!P_1$                &    89.4595\,(55)(6) &  3228.6365\,(64)(6) &      -0.01998\,(94) \\
$6\,^3\!P_2$                &    88.1298\,(57)(6) &  3229.9662\,(65)(6) &        1.3297\,(15) \\
$6\,^1\!P$                  &    88.0331\,(56)(6) &  3230.0629\,(64)(6) &                     \\
$7\,^3\!S$                  &    65.6240\,(81)(6) &  3252.4720\,(87)(6) &                     \\
$7\,^1\!S$                  &    65.4938\,(81)(6) &  3252.6022\,(87)(6) &                     \\
$7\,^3\!P_0$                &    65.4917\,(56)(6) &  3252.6043\,(64)(6) &                     \\
$7\,^3\!P_1$                &    65.5042\,(56)(6) &  3252.5919\,(64)(6) &       -0.0125\,(10) \\
$7\,^3\!P_2$                &    64.6690\,(56)(6) &  3253.4270\,(64)(6) &        0.8352\,(10) \\
$7\,^1\!P$                  &    64.6085\,(56)(6) &  3253.4875\,(64)(6) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce$^{56+}$},\  R = 4.8771\,(18)\ \mbox{\rm fm}, \  M/m = 254974.5$}
 \\[2pt]
$3\,^3\!S$                  &   380.3594\,(88)(2) &  3062.3397\,(95)(2) &                     \\
$3\,^1\!S$                  &   378.4951\,(88)(2) &  3064.2040\,(95)(2) &                     \\
$3\,^3\!P_0$                &   378.4828\,(60)(2) &  3064.2163\,(70)(2) &                     \\
$3\,^3\!P_1$                &   378.6801\,(60)(2) &  3064.0190\,(70)(2) &       -0.1973\,(11) \\
$3\,^3\!P_2$                &   367.0649\,(60)(2) &  3075.6342\,(70)(2) &       11.6152\,(13) \\
$3\,^1\!P$                  &   366.2495\,(60)(2) &  3076.4496\,(70)(2) &                     \\
$4\,^3\!S$                  &   211.7451\,(86)(2) &  3230.9540\,(94)(2) &                     \\
$4\,^1\!S$                  &   210.9927\,(86)(2) &  3231.7064\,(94)(2) &                     \\
$4\,^3\!P_0$                &   210.9832\,(60)(2) &  3231.7159\,(70)(2) &                     \\
$4\,^3\!P_1$                &   211.0624\,(60)(2) &  3231.6367\,(70)(2) &       -0.0793\,(11) \\
$4\,^3\!P_2$                &   206.1812\,(60)(2) &  3236.5179\,(70)(2) &        4.8812\,(11) \\
$4\,^1\!P$                  &   205.8429\,(60)(2) &  3236.8562\,(70)(2) &                     \\
$5\,^3\!S$                  &   134.5589\,(86)(2) &  3308.1402\,(93)(2) &                     \\
$5\,^1\!S$                  &   134.1824\,(86)(2) &  3308.5167\,(93)(2) &                     \\
$5\,^3\!P_0$                &   134.1767\,(60)(2) &  3308.5224\,(70)(2) &                     \\
$5\,^3\!P_1$                &   134.2163\,(60)(2) &  3308.4828\,(70)(2) &       -0.0395\,(12) \\
$5\,^3\!P_2$                &   131.7276\,(60)(2) &  3310.9715\,(70)(2) &        2.4887\,(12) \\
$5\,^1\!P$                  &   131.5560\,(60)(2) &  3311.1431\,(70)(2) &                     \\
$6\,^3\!S$                  &    92.9695\,(86)(2) &  3349.7295\,(93)(2) &                     \\
$6\,^1\!S$                  &    92.7546\,(86)(2) &  3349.9445\,(93)(2) &                     \\
$6\,^3\!P_0$                &    92.7512\,(60)(2) &  3349.9478\,(70)(2) &                     \\
$6\,^3\!P_1$                &    92.7738\,(60)(2) &  3349.9253\,(70)(2) &       -0.0225\,(11) \\
$6\,^3\!P_2$                &    91.3387\,(60)(2) &  3351.3604\,(70)(2) &        1.4350\,(11) \\
$6\,^1\!P$                  &    91.2400\,(60)(2) &  3351.4591\,(70)(2) &                     \\
$7\,^3\!S$                  &    68.0446\,(86)(2) &  3374.6545\,(93)(2) &                     \\
$7\,^1\!S$                  &    67.9105\,(86)(2) &  3374.7886\,(93)(2) &                     \\
$7\,^3\!P_0$                &    67.9084\,(60)(2) &  3374.7907\,(70)(2) &                     \\
$7\,^3\!P_1$                &    67.9224\,(60)(2) &  3374.7767\,(70)(2) &       -0.0140\,(12) \\
$7\,^3\!P_2$                &    67.0214\,(60)(2) &  3375.6777\,(70)(2) &        0.9010\,(12) \\
$7\,^1\!P$                  &    66.9594\,(60)(2) &  3375.7397\,(70)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr$^{57+}$},\  R = 4.8919\,(50)\ \mbox{\rm fm}, \  M/m = 256800.4$}
 \\[2pt]
$3\,^3\!S$                  &   394.4810\,(93)(8) &      3175.474\,(10) &                     \\
$3\,^1\!S$                  &   392.5611\,(93)(8) &      3177.394\,(10) &                     \\
$3\,^3\!P_0$                &   392.5459\,(65)(8) &  3177.4091\,(75)(8) &                     \\
$3\,^3\!P_1$                &   392.7667\,(65)(8) &  3177.1882\,(75)(8) &       -0.2209\,(12) \\
$3\,^3\!P_2$                &   380.2432\,(65)(8) &  3189.7117\,(76)(8) &       12.5235\,(14) \\
$3\,^1\!P$                  &   379.4089\,(65)(8) &  3190.5460\,(76)(8) &                     \\
$4\,^3\!S$                  &   219.5371\,(92)(8) &   3350.418\,(10)(1) &                     \\
$4\,^1\!S$                  &   218.7625\,(92)(8) &   3351.193\,(10)(1) &                     \\
$4\,^3\!P_0$                &   218.7519\,(64)(8) &  3351.2031\,(75)(8) &                     \\
$4\,^3\!P_1$                &   218.8406\,(64)(8) &  3351.1144\,(75)(8) &       -0.0887\,(12) \\
$4\,^3\!P_2$                &   213.5786\,(65)(8) &  3356.3763\,(75)(8) &        5.2620\,(12) \\
$4\,^1\!P$                  &   213.2323\,(65)(8) &  3356.7227\,(75)(8) &                     \\
$5\,^3\!S$                  &   139.4794\,(91)(8) &  3430.4756\,(99)(8) &                     \\
$5\,^1\!S$                  &   139.0918\,(91)(8) &  3430.8631\,(99)(8) &                     \\
$5\,^3\!P_0$                &   139.0858\,(64)(8) &  3430.8692\,(75)(8) &                     \\
$5\,^3\!P_1$                &   139.1300\,(64)(8) &  3430.8250\,(75)(8) &       -0.0442\,(12) \\
$5\,^3\!P_2$                &   136.4477\,(65)(8) &  3433.5073\,(75)(8) &        2.6823\,(12) \\
$5\,^1\!P$                  &   136.2719\,(65)(8) &  3433.6830\,(75)(8) &                     \\
$6\,^3\!S$                  &    96.3534\,(91)(8) &  3473.6015\,(99)(8) &                     \\
$6\,^1\!S$                  &    96.1322\,(91)(8) &  3473.8227\,(99)(8) &                     \\
$6\,^3\!P_0$                &    96.1286\,(64)(8) &  3473.8263\,(75)(8) &                     \\
$6\,^3\!P_1$                &    96.1538\,(64)(8) &  3473.8011\,(75)(8) &       -0.0252\,(12) \\
$6\,^3\!P_2$                &    94.6073\,(64)(8) &  3475.3476\,(75)(8) &        1.5465\,(12) \\
$6\,^1\!P$                  &    94.5062\,(64)(8) &  3475.4487\,(75)(8) &                     \\
$7\,^3\!S$                  &    70.5128\,(91)(8) &  3499.4422\,(99)(8) &                     \\
$7\,^1\!S$                  &    70.3747\,(91)(8) &  3499.5802\,(99)(8) &                     \\
$7\,^3\!P_0$                &    70.3725\,(65)(8) &  3499.5825\,(76)(8) &                     \\
$7\,^3\!P_1$                &    70.3882\,(65)(8) &  3499.5668\,(76)(8) &       -0.0157\,(14) \\
$7\,^3\!P_2$                &    69.4173\,(65)(8) &  3500.5377\,(76)(8) &        0.9709\,(13) \\
$7\,^1\!P$                  &    69.3538\,(65)(8) &  3500.6011\,(76)(8) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd$^{58+}$},\  R = 4.9123\,(25)\ \mbox{\rm fm}, \  M/m = 258622.5$}
 \\[2pt]
$3\,^3\!S$                  &   408.9014\,(98)(4) &      3290.990\,(11) &                     \\
$3\,^1\!S$                  &   406.9246\,(98)(4) &      3292.967\,(11) &                     \\
$3\,^3\!P_0$                &   406.9063\,(69)(4) &  3292.9851\,(82)(4) &                     \\
$3\,^3\!P_1$                &   407.1520\,(69)(4) &  3292.7394\,(82)(4) &       -0.2457\,(10) \\
$3\,^3\!P_2$                &   393.6650\,(69)(4) &  3306.2264\,(82)(4) &       13.4870\,(13) \\
$3\,^1\!P$                  &   392.8115\,(69)(4) &  3307.0799\,(82)(4) &                     \\
$4\,^3\!S$                  &   227.4885\,(97)(4) &      3472.403\,(11) &                     \\
$4\,^1\!S$                  &   226.6911\,(97)(4) &      3473.200\,(11) &                     \\
$4\,^3\!P_0$                &   226.6795\,(69)(4) &  3473.2119\,(82)(4) &                     \\
$4\,^3\!P_1$                &   226.7781\,(69)(4) &  3473.1132\,(82)(4) &       -0.0987\,(10) \\
$4\,^3\!P_2$                &   221.1125\,(69)(4) &  3478.7789\,(82)(4) &        5.6657\,(11) \\
$4\,^1\!P$                  &   220.7579\,(69)(4) &  3479.1334\,(82)(4) &                     \\
$5\,^3\!S$                  &   144.4980\,(96)(4) &      3555.393\,(11) &                     \\
$5\,^1\!S$                  &   144.0991\,(96)(4) &      3555.792\,(11) &                     \\
$5\,^3\!P_0$                &   144.0926\,(69)(4) &  3555.7988\,(82)(4) &                     \\
$5\,^3\!P_1$                &   144.1418\,(69)(4) &  3555.7496\,(82)(4) &       -0.0492\,(10) \\
$5\,^3\!P_2$                &   141.2542\,(69)(4) &  3558.6372\,(82)(4) &        2.8876\,(11) \\
$5\,^1\!P$                  &   141.0743\,(69)(4) &  3558.8171\,(82)(4) &                     \\
$6\,^3\!S$                  &    99.8038\,(96)(4) &      3600.088\,(11) &                     \\
$6\,^1\!S$                  &    99.5761\,(96)(4) &      3600.315\,(11) &                     \\
$6\,^3\!P_0$                &    99.5724\,(69)(4) &  3600.3190\,(82)(4) &                     \\
$6\,^3\!P_1$                &    99.6004\,(69)(4) &  3600.2910\,(82)(4) &       -0.0280\,(12) \\
$6\,^3\!P_2$                &    97.9357\,(69)(4) &  3601.9556\,(82)(4) &        1.6646\,(11) \\
$6\,^1\!P$                  &    97.8322\,(69)(4) &  3602.0592\,(82)(4) &                     \\
$7\,^3\!S$                  &    73.0286\,(96)(4) &      3626.863\,(11) &                     \\
$7\,^1\!S$                  &    72.8866\,(96)(4) &      3627.005\,(11) &                     \\
$7\,^3\!P_0$                &    72.8842\,(69)(4) &  3627.0072\,(82)(4) &                     \\
$7\,^3\!P_1$                &    72.9016\,(69)(4) &  3626.9897\,(82)(4) &       -0.0174\,(10) \\
$7\,^3\!P_2$                &    71.8567\,(69)(4) &  3628.0347\,(82)(4) &        1.0450\,(10) \\
$7\,^1\!P$                  &    71.7917\,(69)(4) &  3628.0996\,(82)(4) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm$^{59+}$},\  R = 4.962\,(50)\ \mbox{\rm fm}, \  M/m = 264099.3$}
 \\[2pt]
$3\,^3\!S$                  &    423.623\,(10)(9) &   3408.912\,(11)(9) &                     \\
$3\,^1\!S$                  &    421.588\,(10)(9) &   3410.947\,(11)(9) &                     \\
$3\,^3\!P_0$                &  421.5666\,(75)(93) & 3410.9680\,(88)(93) &                     \\
$3\,^3\!P_1$                &  421.8385\,(75)(93) & 3410.6961\,(88)(93) &       -0.2719\,(15) \\
$3\,^3\!P_2$                &  407.3303\,(75)(93) & 3425.2043\,(89)(93) &       14.5082\,(17) \\
$3\,^1\!P$                  &  406.4573\,(75)(93) & 3426.0773\,(89)(93) &                     \\
$4\,^3\!S$                  &    235.600\,(10)(9) &   3596.935\,(11)(9) &                     \\
$4\,^1\!S$                  &    234.779\,(10)(9) &   3597.755\,(11)(9) &                     \\
$4\,^3\!P_0$                &  234.7666\,(75)(93) & 3597.7680\,(88)(93) &                     \\
$4\,^3\!P_1$                &  234.8758\,(75)(93) & 3597.6588\,(88)(93) &       -0.1091\,(16) \\
$4\,^3\!P_2$                &  228.7822\,(75)(93) & 3603.7525\,(89)(93) &        6.0936\,(16) \\
$4\,^1\!P$                  &  228.4193\,(75)(93) & 3604.1153\,(89)(93) &                     \\
$5\,^3\!S$                  &    149.615\,(10)(9) &   3682.920\,(11)(9) &                     \\
$5\,^1\!S$                  &    149.204\,(10)(9) &   3683.330\,(11)(9) &                     \\
$5\,^3\!P_0$                &  149.1974\,(75)(93) & 3683.3372\,(88)(93) &                     \\
$5\,^3\!P_1$                &  149.2518\,(75)(93) & 3683.2828\,(88)(93) &       -0.0544\,(15) \\
$5\,^3\!P_2$                &  146.1467\,(75)(93) & 3686.3879\,(88)(93) &        3.1052\,(15) \\
$5\,^1\!P$                  &  145.9625\,(75)(93) & 3686.5721\,(88)(93) &                     \\
$6\,^3\!S$                  &    103.320\,(10)(9) &   3729.215\,(11)(9) &                     \\
$6\,^1\!S$                  &    103.086\,(10)(9) &   3729.449\,(11)(9) &                     \\
$6\,^3\!P_0$                &  103.0818\,(75)(93) & 3729.4528\,(88)(93) &                     \\
$6\,^3\!P_1$                &  103.1128\,(75)(93) & 3729.4218\,(88)(93) &       -0.0310\,(15) \\
$6\,^3\!P_2$                &  101.3230\,(75)(93) & 3731.2116\,(88)(93) &        1.7898\,(15) \\
$6\,^1\!P$                  &  101.2170\,(75)(93) & 3731.3176\,(88)(93) &                     \\
$7\,^3\!S$                  &     75.592\,(10)(9) &   3756.943\,(11)(9) &                     \\
$7\,^1\!S$                  &     75.445\,(10)(9) &   3757.089\,(11)(9) &                     \\
$7\,^3\!P_0$                &   75.4430\,(75)(93) & 3757.0916\,(88)(93) &                     \\
$7\,^3\!P_1$                &   75.4623\,(75)(93) & 3757.0723\,(88)(93) &       -0.0193\,(15) \\
$7\,^3\!P_2$                &   74.3389\,(75)(93) & 3758.1957\,(88)(93) &        1.1234\,(15) \\
$7\,^1\!P$                  &   74.2724\,(75)(93) & 3758.2622\,(88)(93) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm$^{60+}$},\  R = 5.0819\,(60)\ \mbox{\rm fm}, \  M/m = 276871.3$}
 \\[2pt]
$3\,^3\!S$                  &    438.650\,(11)(1) &   3529.257\,(12)(1) &                     \\
$3\,^1\!S$                  &    436.555\,(11)(1) &   3531.352\,(12)(1) &                     \\
$3\,^3\!P_0$                &  436.5312\,(81)(13) & 3531.3754\,(96)(13) &                     \\
$3\,^3\!P_1$                &  436.8307\,(81)(13) & 3531.0759\,(96)(13) &       -0.2995\,(17) \\
$3\,^3\!P_2$                &  421.2408\,(81)(13) & 3546.6659\,(96)(13) &       15.5899\,(19) \\
$3\,^1\!P$                  &  420.3479\,(81)(13) & 3547.5588\,(96)(13) &                     \\
$4\,^3\!S$                  &    243.874\,(11)(1) &   3724.033\,(12)(1) &                     \\
$4\,^1\!S$                  &    243.029\,(11)(1) &   3724.878\,(12)(1) &                     \\
$4\,^3\!P_0$                &  243.0157\,(81)(13) & 3724.8909\,(96)(13) &                     \\
$4\,^3\!P_1$                &  243.1359\,(81)(13) & 3724.7708\,(96)(13) &       -0.1201\,(17) \\
$4\,^3\!P_2$                &  236.5891\,(81)(13) & 3731.3176\,(96)(13) &        6.5468\,(18) \\
$4\,^1\!P$                  &  236.2178\,(81)(13) & 3731.6889\,(96)(13) &                     \\
$5\,^3\!S$                  &    154.831\,(11)(1) &   3813.075\,(12)(1) &                     \\
$5\,^1\!S$                  &    154.409\,(11)(1) &   3813.498\,(12)(1) &                     \\
$5\,^3\!P_0$                &  154.4019\,(81)(13) & 3813.5048\,(96)(13) &                     \\
$5\,^3\!P_1$                &  154.4618\,(81)(13) & 3813.4449\,(96)(13) &       -0.0599\,(17) \\
$5\,^3\!P_2$                &  151.1263\,(81)(13) & 3816.7804\,(96)(13) &        3.3355\,(17) \\
$5\,^1\!P$                  &  150.9378\,(81)(13) & 3816.9689\,(96)(13) &                     \\
$6\,^3\!S$                  &    106.904\,(11)(1) &   3861.003\,(12)(1) &                     \\
$6\,^1\!S$                  &    106.663\,(11)(1) &   3861.244\,(12)(1) &                     \\
$6\,^3\!P_0$                &  106.6587\,(81)(13) & 3861.2479\,(96)(13) &                     \\
$6\,^3\!P_1$                &  106.6928\,(81)(13) & 3861.2139\,(96)(13) &       -0.0341\,(18) \\
$6\,^3\!P_2$                &  104.7706\,(81)(13) & 3863.1361\,(96)(13) &        1.9222\,(18) \\
$6\,^1\!P$                  &  104.6621\,(81)(13) & 3863.2446\,(96)(13) &                     \\
$7\,^3\!S$                  &     78.203\,(11)(1) &   3889.703\,(12)(1) &                     \\
$7\,^1\!S$                  &     78.053\,(11)(1) &   3889.854\,(12)(1) &                     \\
$7\,^3\!P_0$                &   78.0503\,(81)(13) & 3889.8563\,(96)(13) &                     \\
$7\,^3\!P_1$                &   78.0715\,(81)(13) & 3889.8351\,(96)(13) &       -0.0212\,(17) \\
$7\,^3\!P_2$                &   76.8652\,(81)(13) & 3891.0415\,(96)(13) &        1.2064\,(17) \\
$7\,^1\!P$                  &   76.7971\,(81)(13) & 3891.1095\,(96)(13) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu$^{61+}$},\  R = 5.1115\,(62)\ \mbox{\rm fm}, \  M/m = 278695.9$}
 \\[2pt]
$3\,^3\!S$                  &    453.986\,(12)(1) &   3652.084\,(13)(1) &                     \\
$3\,^1\!S$                  &    451.830\,(12)(1) &   3654.240\,(13)(1) &                     \\
$3\,^3\!P_0$                &  451.8035\,(87)(14) &   3654.266\,(10)(1) &                     \\
$3\,^3\!P_1$                &  452.1319\,(87)(14) &   3653.938\,(10)(1) &       -0.3284\,(20) \\
$3\,^3\!P_2$                &  435.3969\,(87)(14) &   3670.673\,(10)(1) &       16.7350\,(21) \\
$3\,^1\!P$                  &  434.4838\,(87)(14) &   3671.586\,(10)(1) &                     \\
$4\,^3\!S$                  &    252.311\,(12)(1) &   3853.759\,(13)(1) &                     \\
$4\,^1\!S$                  &    251.442\,(12)(1) &   3854.628\,(13)(1) &                     \\
$4\,^3\!P_0$                &  251.4280\,(87)(14) &   3854.642\,(10)(1) &                     \\
$4\,^3\!P_1$                &  251.5597\,(87)(14) &   3854.510\,(10)(1) &       -0.1317\,(20) \\
$4\,^3\!P_2$                &  244.5335\,(87)(14) &   3861.536\,(10)(1) &        7.0262\,(20) \\
$4\,^1\!P$                  &  244.1535\,(87)(14) &   3861.916\,(10)(1) &                     \\
$5\,^3\!S$                  &    160.149\,(11)(1) &   3945.921\,(13)(1) &                     \\
$5\,^1\!S$                  &    159.714\,(11)(1) &   3946.356\,(13)(1) &                     \\
$5\,^3\!P_0$                &  159.7066\,(87)(14) &   3946.363\,(10)(1) &                     \\
$5\,^3\!P_1$                &  159.7722\,(87)(14) &   3946.298\,(10)(1) &       -0.0656\,(20) \\
$5\,^3\!P_2$                &  156.1931\,(87)(14) &   3949.877\,(10)(1) &        3.5791\,(20) \\
$5\,^1\!P$                  &  156.0001\,(87)(14) &   3950.070\,(10)(1) &                     \\
$6\,^3\!S$                  &    110.555\,(11)(1) &   3995.515\,(13)(1) &                     \\
$6\,^1\!S$                  &    110.307\,(11)(1) &   3995.763\,(13)(1) &                     \\
$6\,^3\!P_0$                &  110.3029\,(87)(14) &   3995.767\,(10)(1) &                     \\
$6\,^3\!P_1$                &  110.3403\,(87)(14) &   3995.730\,(10)(1) &       -0.0373\,(20) \\
$6\,^3\!P_2$                &  108.2780\,(87)(14) &   3997.792\,(10)(1) &        2.0623\,(20) \\
$6\,^1\!P$                  &  108.1669\,(87)(14) &   3997.903\,(10)(1) &                     \\
$7\,^3\!S$                  &     80.863\,(11)(1) &   4025.207\,(13)(1) &                     \\
$7\,^1\!S$                  &     80.709\,(11)(1) &   4025.361\,(13)(1) &                     \\
$7\,^3\!P_0$                &   80.7061\,(87)(14) &   4025.364\,(10)(1) &                     \\
$7\,^3\!P_1$                &   80.7293\,(87)(14) &   4025.341\,(10)(1) &       -0.0232\,(20) \\
$7\,^3\!P_2$                &   79.4352\,(87)(14) &   4026.635\,(10)(1) &        1.2941\,(20) \\
$7\,^1\!P$                  &   79.3655\,(87)(14) &   4026.704\,(10)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd$^{62+}$},\  R = 5.1569\,(43)\ \mbox{\rm fm}, \  M/m = 287814.6$}
 \\[2pt]
$3\,^3\!S$                  &    469.635\,(12)(1) &   3777.404\,(14)(1) &                     \\
$3\,^1\!S$                  &    467.415\,(12)(1) &   3779.624\,(14)(1) &                     \\
$3\,^3\!P_0$                &  467.3863\,(94)(11) &   3779.653\,(11)(1) &                     \\
$3\,^3\!P_1$                &  467.7452\,(94)(11) &   3779.294\,(11)(1) &       -0.3589\,(18) \\
$3\,^3\!P_2$                &    449.802\,(18)(1) &   3797.237\,(19)(1) &        17.943\,(16) \\
$3\,^1\!P$                  &  448.8653\,(94)(11) &   3798.174\,(11)(1) &                     \\
$4\,^3\!S$                  &    260.914\,(12)(1) &   3986.126\,(14)(1) &                     \\
$4\,^1\!S$                  &    260.019\,(12)(1) &   3987.020\,(14)(1) &                     \\
$4\,^3\!P_0$                &  260.0045\,(94)(11) &   3987.035\,(11)(1) &                     \\
$4\,^3\!P_1$                &  260.1484\,(94)(11) &   3986.891\,(11)(1) &       -0.1439\,(18) \\
$4\,^3\!P_2$                &    252.617\,(11)(1) &   3994.423\,(13)(1) &        7.5318\,(68) \\
$4\,^1\!P$                  &  252.2264\,(94)(11) &   3994.813\,(11)(1) &                     \\
$5\,^3\!S$                  &    165.566\,(12)(1) &   4081.473\,(14)(1) &                     \\
$5\,^1\!S$                  &    165.119\,(12)(1) &   4081.920\,(14)(1) &                     \\
$5\,^3\!P_0$                &  165.1117\,(94)(11) &   4081.928\,(11)(1) &                     \\
$5\,^3\!P_1$                &  165.1833\,(94)(11) &   4081.856\,(11)(1) &       -0.0716\,(18) \\
$5\,^3\!P_2$                &    161.347\,(10)(1) &   4085.692\,(12)(1) &        3.8359\,(39) \\
$5\,^1\!P$                  &  161.1492\,(94)(11) &   4085.890\,(11)(1) &                     \\
$6\,^3\!S$                  &    114.274\,(12)(1) &   4132.765\,(14)(1) &                     \\
$6\,^1\!S$                  &    114.019\,(12)(1) &   4133.021\,(14)(1) &                     \\
$6\,^3\!P_0$                &  114.0145\,(94)(11) &   4133.025\,(11)(1) &                     \\
$6\,^3\!P_1$                &  114.0552\,(94)(11) &   4132.984\,(11)(1) &       -0.0408\,(18) \\
$6\,^3\!P_2$                &  111.8456\,(99)(11) &   4135.194\,(12)(1) &        2.2096\,(38) \\
$6\,^1\!P$                  &  111.7312\,(94)(11) &   4135.308\,(11)(1) &                     \\
$7\,^3\!S$                  &     83.572\,(12)(1) &   4163.468\,(14)(1) &                     \\
$7\,^1\!S$                  &     83.412\,(12)(1) &   4163.627\,(14)(1) &                     \\
$7\,^3\!P_0$                &   83.4099\,(94)(11) &   4163.629\,(11)(1) &                     \\
$7\,^3\!P_1$                &   83.4353\,(94)(11) &   4163.604\,(11)(1) &       -0.0254\,(19) \\
$7\,^3\!P_2$                &   82.0490\,(97)(11) &   4164.990\,(11)(1) &        1.3863\,(31) \\
$7\,^1\!P$                  &   81.9771\,(94)(11) &   4165.062\,(11)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb$^{63+}$},\  R = 5.06\,(15)\ \mbox{\rm fm}, \  M/m = 289638.8$}
 \\[2pt]
$3\,^3\!S$                  &   485.603\,(13)(42) &  3905.288\,(15)(42) &                     \\
$3\,^1\!S$                  &   483.319\,(13)(42) &  3907.572\,(15)(42) &                     \\
$3\,^3\!P_0$                &   483.285\,(10)(42) &  3907.606\,(12)(42) &                     \\
$3\,^3\!P_1$                &   483.676\,(10)(42) &  3907.215\,(12)(42) &       -0.3909\,(24) \\
$3\,^3\!P_2$                &   464.453\,(19)(42) &  3926.438\,(20)(42) &        19.223\,(16) \\
$3\,^1\!P$                  &   463.495\,(10)(42) &  3927.396\,(12)(42) &                     \\
$4\,^3\!S$                  &   269.685\,(13)(42) &  4121.206\,(15)(42) &                     \\
$4\,^1\!S$                  &   268.765\,(13)(42) &  4122.126\,(15)(42) &                     \\
$4\,^3\!P_0$                &   268.749\,(10)(42) &  4122.142\,(12)(42) &                     \\
$4\,^3\!P_1$                &   268.905\,(10)(42) &  4121.986\,(12)(42) &       -0.1566\,(24) \\
$4\,^3\!P_2$                &   260.837\,(12)(42) &  4130.054\,(14)(42) &        8.0677\,(71) \\
$4\,^1\!P$                  &   260.438\,(10)(42) &  4130.453\,(12)(42) &                     \\
$5\,^3\!S$                  &   171.088\,(13)(42) &  4219.803\,(15)(42) &                     \\
$5\,^1\!S$                  &   170.628\,(13)(42) &  4220.263\,(15)(42) &                     \\
$5\,^3\!P_0$                &   170.620\,(10)(42) &  4220.271\,(12)(42) &                     \\
$5\,^3\!P_1$                &   170.698\,(10)(42) &  4220.193\,(12)(42) &       -0.0780\,(24) \\
$5\,^3\!P_2$                &   166.590\,(11)(42) &  4224.301\,(13)(42) &        4.1080\,(42) \\
$5\,^1\!P$                  &   166.387\,(10)(42) &  4224.504\,(12)(42) &                     \\
$6\,^3\!S$                  &   118.063\,(13)(42) &  4272.828\,(15)(42) &                     \\
$6\,^1\!S$                  &   117.800\,(13)(42) &  4273.091\,(15)(42) &                     \\
$6\,^3\!P_0$                &   117.796\,(10)(42) &  4273.095\,(12)(42) &                     \\
$6\,^3\!P_1$                &   117.840\,(10)(42) &  4273.051\,(12)(42) &       -0.0443\,(24) \\
$6\,^3\!P_2$                &   115.474\,(11)(42) &  4275.417\,(13)(42) &        2.3661\,(41) \\
$6\,^1\!P$                  &   115.357\,(10)(42) &  4275.534\,(12)(42) &                     \\
$7\,^3\!S$                  &    86.330\,(13)(42) &  4304.561\,(15)(42) &                     \\
$7\,^1\!S$                  &    86.166\,(13)(42) &  4304.725\,(15)(42) &                     \\
$7\,^3\!P_0$                &    86.164\,(10)(42) &  4304.727\,(12)(42) &                     \\
$7\,^3\!P_1$                &    86.191\,(10)(42) &  4304.700\,(12)(42) &       -0.0276\,(25) \\
$7\,^3\!P_2$                &    84.707\,(10)(42) &  4306.184\,(12)(42) &        1.4843\,(36) \\
$7\,^1\!P$                  &    84.634\,(10)(42) &  4306.257\,(12)(42) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy$^{64+}$},\  R = 5.207\,(17)\ \mbox{\rm fm}, \  M/m = 295109.2$}
 \\[2pt]
$3\,^3\!S$                  &    501.889\,(14)(5) &   4035.669\,(16)(5) &                     \\
$3\,^1\!S$                  &    499.538\,(14)(5) &   4038.020\,(16)(5) &                     \\
$3\,^3\!P_0$                &    499.503\,(11)(5) &   4038.055\,(13)(5) &                     \\
$3\,^3\!P_1$                &    499.927\,(11)(5) &   4037.630\,(13)(5) &       -0.4244\,(23) \\
$3\,^3\!P_2$                &    479.351\,(19)(5) &   4058.207\,(20)(5) &        20.576\,(16) \\
$3\,^1\!P$                  &    478.372\,(11)(5) &   4059.186\,(13)(5) &                     \\
$4\,^3\!S$                  &    278.624\,(14)(5) &   4258.934\,(16)(5) &                     \\
$4\,^1\!S$                  &    277.677\,(14)(5) &   4259.881\,(16)(5) &                     \\
$4\,^3\!P_0$                &    277.660\,(11)(5) &   4259.897\,(13)(5) &                     \\
$4\,^3\!P_1$                &    277.830\,(11)(5) &   4259.727\,(13)(5) &       -0.1699\,(23) \\
$4\,^3\!P_2$                &    269.197\,(13)(5) &   4268.361\,(15)(5) &        8.6337\,(70) \\
$4\,^1\!P$                  &    268.788\,(11)(5) &   4268.769\,(13)(5) &                     \\
$5\,^3\!S$                  &    176.711\,(14)(5) &   4360.847\,(15)(5) &                     \\
$5\,^1\!S$                  &    176.238\,(14)(5) &   4361.320\,(15)(5) &                     \\
$5\,^3\!P_0$                &    176.230\,(11)(5) &   4361.328\,(13)(5) &                     \\
$5\,^3\!P_1$                &    176.315\,(11)(5) &   4361.243\,(13)(5) &       -0.0846\,(23) \\
$5\,^3\!P_2$                &    171.919\,(11)(5) &   4365.639\,(14)(5) &        4.3954\,(42) \\
$5\,^1\!P$                  &    171.712\,(11)(5) &   4365.846\,(13)(5) &                     \\
$6\,^3\!S$                  &    121.919\,(14)(5) &   4415.638\,(15)(5) &                     \\
$6\,^1\!S$                  &    121.650\,(14)(5) &   4415.908\,(15)(5) &                     \\
$6\,^3\!P_0$                &    121.645\,(11)(5) &   4415.913\,(13)(5) &                     \\
$6\,^3\!P_1$                &    121.693\,(11)(5) &   4415.865\,(13)(5) &       -0.0481\,(23) \\
$6\,^3\!P_2$                &    119.162\,(11)(5) &   4418.396\,(13)(5) &        2.5312\,(41) \\
$6\,^1\!P$                  &    119.042\,(11)(5) &   4418.515\,(13)(5) &                     \\
$7\,^3\!S$                  &     89.137\,(14)(5) &   4448.420\,(15)(5) &                     \\
$7\,^1\!S$                  &     88.969\,(14)(5) &   4448.589\,(15)(5) &                     \\
$7\,^3\!P_0$                &     88.967\,(11)(5) &   4448.591\,(13)(5) &                     \\
$7\,^3\!P_1$                &     88.996\,(11)(5) &   4448.561\,(13)(5) &       -0.0299\,(23) \\
$7\,^3\!P_2$                &     87.409\,(11)(5) &   4450.149\,(13)(5) &        1.5876\,(34) \\
$7\,^1\!P$                  &     87.334\,(11)(5) &   4450.224\,(13)(5) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho$^{65+}$},\  R = 5.202\,(31)\ \mbox{\rm fm}, \  M/m = 300583.3$}
 \\[2pt]
$3\,^3\!S$                  &   518.500\,(15)(11) &  4168.686\,(17)(11) &                     \\
$3\,^1\!S$                  &   516.082\,(15)(11) &  4171.105\,(17)(11) &                     \\
$3\,^3\!P_0$                &   516.043\,(12)(11) &  4171.143\,(14)(11) &                     \\
$3\,^3\!P_1$                &   516.503\,(12)(11) &  4170.684\,(14)(11) &       -0.4595\,(32) \\
$3\,^3\!P_2$                &   494.494\,(20)(11) &  4192.693\,(21)(11) &        22.009\,(16) \\
$3\,^1\!P$                  &   493.497\,(12)(11) &  4193.689\,(14)(11) &                     \\
$4\,^3\!S$                  &   287.733\,(15)(11) &  4399.453\,(17)(11) &                     \\
$4\,^1\!S$                  &   286.759\,(15)(11) &  4400.427\,(17)(11) &                     \\
$4\,^3\!P_0$                &   286.742\,(12)(11) &  4400.445\,(14)(11) &                     \\
$4\,^3\!P_1$                &   286.926\,(12)(11) &  4400.261\,(14)(11) &       -0.1839\,(32) \\
$4\,^3\!P_2$                &   277.693\,(14)(11) &  4409.494\,(16)(11) &        9.2332\,(74) \\
$4\,^1\!P$                  &   277.277\,(12)(11) &  4409.909\,(14)(11) &                     \\
$5\,^3\!S$                  &   182.439\,(15)(11) &  4504.748\,(17)(11) &                     \\
$5\,^1\!S$                  &   181.952\,(15)(11) &  4505.234\,(17)(11) &                     \\
$5\,^3\!P_0$                &   181.944\,(12)(11) &  4505.243\,(14)(11) &                     \\
$5\,^3\!P_1$                &   182.035\,(12)(11) &  4505.152\,(14)(11) &       -0.0915\,(31) \\
$5\,^3\!P_2$                &   177.335\,(12)(11) &  4509.851\,(15)(11) &        4.6998\,(47) \\
$5\,^1\!P$                  &   177.124\,(12)(11) &  4510.062\,(14)(11) &                     \\
$6\,^3\!S$                  &   125.846\,(15)(11) &  4561.341\,(17)(11) &                     \\
$6\,^1\!S$                  &   125.568\,(15)(11) &  4561.618\,(17)(11) &                     \\
$6\,^3\!P_0$                &   125.564\,(12)(11) &  4561.623\,(14)(11) &                     \\
$6\,^3\!P_1$                &   125.616\,(12)(11) &  4561.571\,(14)(11) &       -0.0520\,(31) \\
$6\,^3\!P_2$                &   122.910\,(12)(11) &  4564.277\,(15)(11) &        2.7062\,(46) \\
$6\,^1\!P$                  &   122.788\,(12)(11) &  4564.399\,(14)(11) &                     \\
$7\,^3\!S$                  &    91.994\,(15)(11) &  4595.192\,(17)(11) &                     \\
$7\,^1\!S$                  &    91.821\,(15)(11) &  4595.365\,(17)(11) &                     \\
$7\,^3\!P_0$                &    91.819\,(12)(11) &  4595.368\,(14)(11) &                     \\
$7\,^3\!P_1$                &    91.851\,(12)(11) &  4595.336\,(14)(11) &       -0.0323\,(31) \\
$7\,^3\!P_2$                &    90.154\,(12)(11) &  4597.033\,(14)(11) &        1.6973\,(41) \\
$7\,^1\!P$                  &    90.077\,(12)(11) &  4597.109\,(14)(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er$^{66+}$},\  R = 5.2516\,(31)\ \mbox{\rm fm}, \  M/m = 302405.1$}
 \\[2pt]
$3\,^3\!S$                  &    535.441\,(16)(1) &   4304.316\,(18)(1) &                     \\
$3\,^1\!S$                  &    532.952\,(16)(1) &   4306.805\,(18)(1) &                     \\
$3\,^3\!P_0$                &    532.912\,(13)(1) &   4306.845\,(15)(1) &                     \\
$3\,^3\!P_1$                &    533.408\,(13)(1) &   4306.349\,(15)(1) &       -0.4963\,(35) \\
$3\,^3\!P_2$                &    509.891\,(20)(1) &   4329.866\,(22)(1) &        23.517\,(16) \\
$3\,^1\!P$                  &    508.872\,(13)(1) &   4330.885\,(15)(1) &                     \\
$4\,^3\!S$                  &    297.015\,(16)(1) &   4542.742\,(18)(1) &                     \\
$4\,^1\!S$                  &    296.013\,(16)(1) &   4543.743\,(18)(1) &                     \\
$4\,^3\!P_0$                &    295.996\,(13)(1) &   4543.761\,(15)(1) &                     \\
$4\,^3\!P_1$                &    296.194\,(13)(1) &   4543.563\,(15)(1) &       -0.1985\,(35) \\
$4\,^3\!P_2$                &    286.330\,(14)(1) &   4553.426\,(17)(1) &        9.8637\,(76) \\
$4\,^1\!P$                  &    285.905\,(13)(1) &   4553.851\,(15)(1) &                     \\
$5\,^3\!S$                  &    188.271\,(15)(1) &   4651.486\,(18)(1) &                     \\
$5\,^1\!S$                  &    187.771\,(15)(1) &   4651.986\,(18)(1) &                     \\
$5\,^3\!P_0$                &    187.762\,(13)(1) &   4651.995\,(15)(1) &                     \\
$5\,^3\!P_1$                &    187.861\,(13)(1) &   4651.896\,(15)(1) &       -0.0987\,(35) \\
$5\,^3\!P_2$                &    182.841\,(13)(1) &   4656.916\,(16)(1) &        5.0197\,(50) \\
$5\,^1\!P$                  &    182.625\,(13)(1) &   4657.132\,(15)(1) &                     \\
$6\,^3\!S$                  &    129.842\,(15)(1) &   4709.914\,(18)(1) &                     \\
$6\,^1\!S$                  &    129.557\,(15)(1) &   4710.200\,(18)(1) &                     \\
$6\,^3\!P_0$                &    129.553\,(13)(1) &   4710.204\,(15)(1) &                     \\
$6\,^3\!P_1$                &    129.609\,(13)(1) &   4710.148\,(15)(1) &       -0.0561\,(36) \\
$6\,^3\!P_2$                &    126.719\,(13)(1) &   4713.038\,(16)(1) &        2.8899\,(49) \\
$6\,^1\!P$                  &    126.594\,(13)(1) &   4713.162\,(15)(1) &                     \\
$7\,^3\!S$                  &     94.901\,(15)(1) &   4744.855\,(18)(1) &                     \\
$7\,^1\!S$                  &     94.723\,(15)(1) &   4745.033\,(18)(1) &                     \\
$7\,^3\!P_0$                &     94.721\,(13)(1) &   4745.036\,(15)(1) &                     \\
$7\,^3\!P_1$                &     94.756\,(13)(1) &   4745.001\,(15)(1) &       -0.0349\,(35) \\
$7\,^3\!P_2$                &     92.943\,(13)(1) &   4746.813\,(15)(1) &        1.8123\,(44) \\
$7\,^1\!P$                  &     92.865\,(13)(1) &   4746.891\,(15)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm$^{67+}$},\  R = 5.2256\,(35)\ \mbox{\rm fm}, \  M/m = 307880.0$}
 \\[2pt]
$3\,^3\!S$                  &    552.717\,(17)(1) &   4442.637\,(19)(1) &                     \\
$3\,^1\!S$                  &    550.156\,(17)(1) &   4445.198\,(19)(1) &                     \\
$3\,^3\!P_0$                &    550.113\,(14)(1) &   4445.241\,(16)(1) &                     \\
$3\,^3\!P_1$                &    550.647\,(14)(1) &   4444.707\,(16)(1) &       -0.5348\,(40) \\
$3\,^3\!P_2$                &    525.540\,(21)(1) &   4469.814\,(23)(1) &        25.108\,(16) \\
$3\,^1\!P$                  &    524.499\,(14)(1) &   4470.855\,(16)(1) &                     \\
$4\,^3\!S$                  &    306.473\,(17)(1) &   4688.881\,(19)(1) &                     \\
$4\,^1\!S$                  &    305.443\,(17)(1) &   4689.911\,(19)(1) &                     \\
$4\,^3\!P_0$                &    305.424\,(14)(1) &   4689.930\,(16)(1) &                     \\
$4\,^3\!P_1$                &    305.637\,(14)(1) &   4689.716\,(16)(1) &       -0.2138\,(39) \\
$4\,^3\!P_2$                &    295.109\,(15)(1) &   4700.245\,(18)(1) &       10.5286\,(78) \\
$4\,^1\!P$                  &    294.674\,(14)(1) &   4700.680\,(16)(1) &                     \\
$5\,^3\!S$                  &    194.210\,(16)(1) &   4801.144\,(19)(1) &                     \\
$5\,^1\!S$                  &    193.696\,(16)(1) &   4801.658\,(19)(1) &                     \\
$5\,^3\!P_0$                &    193.687\,(14)(1) &   4801.667\,(16)(1) &                     \\
$5\,^3\!P_1$                &    193.793\,(14)(1) &   4801.561\,(16)(1) &       -0.1063\,(39) \\
$5\,^3\!P_2$                &    188.436\,(14)(1) &   4806.918\,(17)(1) &        5.3570\,(53) \\
$5\,^1\!P$                  &    188.215\,(14)(1) &   4807.139\,(16)(1) &                     \\
$6\,^3\!S$                  &    133.911\,(16)(1) &   4861.443\,(19)(1) &                     \\
$6\,^1\!S$                  &    133.617\,(16)(1) &   4861.737\,(19)(1) &                     \\
$6\,^3\!P_0$                &    133.613\,(14)(1) &   4861.741\,(16)(1) &                     \\
$6\,^3\!P_1$                &    133.673\,(14)(1) &   4861.681\,(16)(1) &       -0.0604\,(40) \\
$6\,^3\!P_2$                &    130.590\,(14)(1) &   4864.764\,(17)(1) &        3.0836\,(53) \\
$6\,^1\!P$                  &    130.462\,(14)(1) &   4864.892\,(16)(1) &                     \\
$7\,^3\!S$                  &     97.860\,(16)(1) &   4897.494\,(19)(1) &                     \\
$7\,^1\!S$                  &     97.677\,(16)(1) &   4897.677\,(19)(1) &                     \\
$7\,^3\!P_0$                &     97.674\,(14)(1) &   4897.680\,(16)(1) &                     \\
$7\,^3\!P_1$                &     97.712\,(14)(1) &   4897.642\,(16)(1) &       -0.0375\,(39) \\
$7\,^3\!P_2$                &     95.778\,(14)(1) &   4899.576\,(17)(1) &        1.9335\,(47) \\
$7\,^1\!P$                  &     95.698\,(14)(1) &   4899.656\,(16)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb$^{68+}$},\  R = 5.3108\,(60)\ \mbox{\rm fm}, \  M/m = 317001.9$}
 \\[2pt]
$3\,^3\!S$                  &    570.328\,(18)(3) &   4583.621\,(20)(3) &                     \\
$3\,^1\!S$                  &    567.694\,(18)(3) &   4586.255\,(20)(3) &                     \\
$3\,^3\!P_0$                &    567.649\,(15)(3) &   4586.300\,(18)(3) &                     \\
$3\,^3\!P_1$                &    568.224\,(15)(3) &   4585.725\,(18)(3) &       -0.5751\,(36) \\
$3\,^3\!P_2$                &    541.435\,(22)(3) &   4612.514\,(24)(3) &        26.789\,(16) \\
$3\,^1\!P$                  &    540.375\,(15)(3) &   4613.574\,(18)(3) &                     \\
$4\,^3\!S$                  &    316.105\,(18)(3) &   4837.844\,(20)(3) &                     \\
$4\,^1\!S$                  &    315.045\,(18)(3) &   4838.903\,(20)(3) &                     \\
$4\,^3\!P_0$                &    315.027\,(15)(3) &   4838.922\,(18)(3) &                     \\
$4\,^3\!P_1$                &    315.256\,(15)(3) &   4838.692\,(18)(3) &       -0.2298\,(37) \\
$4\,^3\!P_2$                &    304.025\,(16)(3) &   4849.924\,(19)(3) &       11.2313\,(77) \\
$4\,^1\!P$                  &    303.583\,(15)(3) &   4850.366\,(18)(3) &                     \\
$5\,^3\!S$                  &    200.255\,(17)(3) &   4953.694\,(20)(3) &                     \\
$5\,^1\!S$                  &    199.726\,(17)(3) &   4954.223\,(20)(3) &                     \\
$5\,^3\!P_0$                &    199.717\,(15)(3) &   4954.231\,(18)(3) &                     \\
$5\,^3\!P_1$                &    199.831\,(15)(3) &   4954.117\,(18)(3) &       -0.1142\,(37) \\
$5\,^3\!P_2$                &    194.118\,(15)(3) &   4959.831\,(18)(3) &        5.7134\,(51) \\
$5\,^1\!P$                  &    193.893\,(15)(3) &   4960.055\,(18)(3) &                     \\
$6\,^3\!S$                  &    138.049\,(17)(3) &   5015.900\,(20)(3) &                     \\
$6\,^1\!S$                  &    137.748\,(17)(3) &   5016.201\,(20)(3) &                     \\
$6\,^3\!P_0$                &    137.743\,(15)(3) &   5016.205\,(18)(3) &                     \\
$6\,^3\!P_1$                &    137.808\,(15)(3) &   5016.141\,(18)(3) &       -0.0648\,(36) \\
$6\,^3\!P_2$                &    134.520\,(15)(3) &   5019.429\,(18)(3) &        3.2883\,(51) \\
$6\,^1\!P$                  &    134.390\,(15)(3) &   5019.558\,(18)(3) &                     \\
$7\,^3\!S$                  &    100.868\,(17)(3) &   5053.081\,(20)(3) &                     \\
$7\,^1\!S$                  &    100.680\,(17)(3) &   5053.269\,(20)(3) &                     \\
$7\,^3\!P_0$                &    100.677\,(15)(3) &   5053.271\,(18)(3) &                     \\
$7\,^3\!P_1$                &    100.718\,(15)(3) &   5053.231\,(18)(3) &       -0.0403\,(38) \\
$7\,^3\!P_2$                &     98.656\,(15)(3) &   5055.293\,(18)(3) &        2.0617\,(46) \\
$7\,^1\!P$                  &     98.575\,(15)(3) &   5055.374\,(18)(3) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu$^{69+}$},\  R = 5.370\,(30)\ \mbox{\rm fm}, \  M/m = 318827.3$}
 \\[2pt]
$3\,^3\!S$                  &   588.282\,(19)(16) &  4727.351\,(22)(16) &                     \\
$3\,^1\!S$                  &   585.573\,(19)(16) &  4730.060\,(22)(16) &                     \\
$3\,^3\!P_0$                &   585.526\,(16)(16) &  4730.107\,(19)(16) &                     \\
$3\,^3\!P_1$                &   586.143\,(16)(16) &  4729.490\,(19)(16) &       -0.6171\,(49) \\
$3\,^3\!P_2$                &   557.587\,(16)(16) &  4758.046\,(19)(16) &       28.5562\,(59) \\
$3\,^1\!P$                  &   556.504\,(16)(16) &  4759.129\,(19)(16) &                     \\
$4\,^3\!S$                  &   325.916\,(19)(16) &  4989.717\,(22)(16) &                     \\
$4\,^1\!S$                  &   324.826\,(19)(16) &  4990.807\,(22)(16) &                     \\
$4\,^3\!P_0$                &   324.808\,(16)(16) &  4990.826\,(19)(16) &                     \\
$4\,^3\!P_1$                &   325.054\,(16)(16) &  4990.579\,(19)(16) &       -0.2464\,(50) \\
$4\,^3\!P_2$                &   313.084\,(16)(16) &  5002.549\,(19)(16) &       11.9697\,(54) \\
$4\,^1\!P$                  &   312.632\,(16)(16) &  5003.001\,(19)(16) &                     \\
$5\,^3\!S$                  &   206.408\,(19)(16) &  5109.225\,(22)(16) &                     \\
$5\,^1\!S$                  &   205.864\,(19)(16) &  5109.769\,(22)(16) &                     \\
$5\,^3\!P_0$                &   205.855\,(16)(16) &  5109.778\,(19)(16) &                     \\
$5\,^3\!P_1$                &   205.978\,(16)(16) &  5109.655\,(19)(16) &       -0.1224\,(50) \\
$5\,^3\!P_2$                &   199.890\,(16)(16) &  5115.743\,(19)(16) &        6.0878\,(52) \\
$5\,^1\!P$                  &   199.660\,(16)(16) &  5115.973\,(19)(16) &                     \\
$6\,^3\!S$                  &   142.260\,(19)(16) &  5173.373\,(22)(16) &                     \\
$6\,^1\!S$                  &   141.950\,(19)(16) &  5173.683\,(22)(16) &                     \\
$6\,^3\!P_0$                &   141.945\,(16)(16) &  5173.688\,(19)(16) &                     \\
$6\,^3\!P_1$                &   142.015\,(16)(16) &  5173.618\,(19)(16) &       -0.0695\,(49) \\
$6\,^3\!P_2$                &   138.512\,(16)(16) &  5177.121\,(19)(16) &        3.5031\,(50) \\
$6\,^1\!P$                  &   138.379\,(16)(16) &  5177.254\,(19)(16) &                     \\
$7\,^3\!S$                  &   103.927\,(19)(16) &  5211.706\,(22)(16) &                     \\
$7\,^1\!S$                  &   103.733\,(19)(16) &  5211.900\,(22)(16) &                     \\
$7\,^3\!P_0$                &   103.731\,(16)(16) &  5211.902\,(19)(16) &                     \\
$7\,^3\!P_1$                &   103.775\,(16)(16) &  5211.858\,(19)(16) &       -0.0432\,(52) \\
$7\,^3\!P_2$                &   101.579\,(16)(16) &  5214.055\,(19)(16) &        2.1960\,(52) \\
$7\,^1\!P$                  &   101.496\,(16)(16) &  5214.138\,(19)(16) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf$^{70+}$},\  R = 5.3470\,(32)\ \mbox{\rm fm}, \  M/m = 327951.3$}
 \\[2pt]
$3\,^3\!S$                  &    606.588\,(20)(2) &   4873.905\,(23)(2) &                     \\
$3\,^1\!S$                  &    603.800\,(20)(2) &   4876.693\,(23)(2) &                     \\
$3\,^3\!P_0$                &    603.751\,(17)(2) &   4876.742\,(21)(2) &                     \\
$3\,^3\!P_1$                &    604.412\,(17)(2) &   4876.081\,(21)(2) &       -0.6611\,(55) \\
$3\,^3\!P_2$                &    573.994\,(17)(2) &   4906.499\,(21)(2) &       30.4182\,(64) \\
$3\,^1\!P$                  &    572.887\,(17)(2) &   4907.606\,(21)(2) &                     \\
$4\,^3\!S$                  &    335.909\,(20)(2) &   5144.584\,(23)(2) &                     \\
$4\,^1\!S$                  &    334.789\,(20)(2) &   5145.705\,(23)(2) &                     \\
$4\,^3\!P_0$                &    334.769\,(17)(2) &   5145.724\,(21)(2) &                     \\
$4\,^3\!P_1$                &    335.033\,(17)(2) &   5145.460\,(21)(2) &       -0.2638\,(55) \\
$4\,^3\!P_2$                &    322.286\,(17)(2) &   5158.208\,(21)(2) &       12.7473\,(59) \\
$4\,^1\!P$                  &    321.823\,(17)(2) &   5158.670\,(21)(2) &                     \\
$5\,^3\!S$                  &    212.671\,(20)(2) &   5267.822\,(23)(2) &                     \\
$5\,^1\!S$                  &    212.112\,(20)(2) &   5268.382\,(23)(2) &                     \\
$5\,^3\!P_0$                &    212.103\,(17)(2) &   5268.390\,(21)(2) &                     \\
$5\,^3\!P_1$                &    212.234\,(17)(2) &   5268.259\,(21)(2) &       -0.1310\,(55) \\
$5\,^3\!P_2$                &    205.752\,(17)(2) &   5274.741\,(21)(2) &        6.4818\,(58) \\
$5\,^1\!P$                  &    205.517\,(17)(2) &   5274.976\,(21)(2) &                     \\
$6\,^3\!S$                  &    146.544\,(20)(2) &   5333.950\,(23)(2) &                     \\
$6\,^1\!S$                  &    146.225\,(20)(2) &   5334.268\,(23)(2) &                     \\
$6\,^3\!P_0$                &    146.221\,(17)(2) &   5334.272\,(21)(2) &                     \\
$6\,^3\!P_1$                &    146.295\,(17)(2) &   5334.198\,(21)(2) &       -0.0743\,(55) \\
$6\,^3\!P_2$                &    142.566\,(17)(2) &   5337.927\,(21)(2) &        3.7292\,(55) \\
$6\,^1\!P$                  &    142.431\,(17)(2) &   5338.063\,(21)(2) &                     \\
$7\,^3\!S$                  &    107.039\,(20)(2) &   5373.455\,(23)(2) &                     \\
$7\,^1\!S$                  &    106.840\,(20)(2) &   5373.654\,(23)(2) &                     \\
$7\,^3\!P_0$                &    106.838\,(17)(2) &   5373.656\,(21)(2) &                     \\
$7\,^3\!P_1$                &    106.884\,(17)(2) &   5373.609\,(21)(2) &       -0.0462\,(57) \\
$7\,^3\!P_2$                &    104.547\,(17)(2) &   5375.947\,(21)(2) &        2.3374\,(57) \\
$7\,^1\!P$                  &    104.462\,(17)(2) &   5376.032\,(21)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta$^{71+}$},\  R = 5.3507\,(34)\ \mbox{\rm fm}, \  M/m = 329775.8$}
 \\[2pt]
$3\,^3\!S$                  &    625.246\,(21)(2) &   5023.273\,(25)(2) &                     \\
$3\,^1\!S$                  &    622.378\,(21)(2) &   5026.140\,(25)(2) &                     \\
$3\,^3\!P_0$                &    622.327\,(18)(2) &   5026.191\,(22)(2) &                     \\
$3\,^3\!P_1$                &    623.034\,(18)(2) &   5025.484\,(22)(2) &       -0.7070\,(62) \\
$3\,^3\!P_2$                &    590.655\,(18)(2) &   5057.863\,(22)(2) &       32.3790\,(70) \\
$3\,^1\!P$                  &    589.524\,(18)(2) &   5058.994\,(22)(2) &                     \\
$4\,^3\!S$                  &    346.084\,(21)(2) &   5302.434\,(25)(2) &                     \\
$4\,^1\!S$                  &    344.932\,(21)(2) &   5303.586\,(25)(2) &                     \\
$4\,^3\!P_0$                &    344.913\,(18)(2) &   5303.605\,(22)(2) &                     \\
$4\,^3\!P_1$                &    345.195\,(18)(2) &   5303.323\,(22)(2) &       -0.2820\,(62) \\
$4\,^3\!P_2$                &    331.629\,(18)(2) &   5316.889\,(22)(2) &       13.5658\,(65) \\
$4\,^1\!P$                  &    331.156\,(18)(2) &   5317.362\,(22)(2) &                     \\
$5\,^3\!S$                  &    219.044\,(21)(2) &   5429.474\,(25)(2) &                     \\
$5\,^1\!S$                  &    218.469\,(21)(2) &   5430.049\,(25)(2) &                     \\
$5\,^3\!P_0$                &    218.461\,(18)(2) &   5430.058\,(22)(2) &                     \\
$5\,^3\!P_1$                &    218.601\,(18)(2) &   5429.918\,(22)(2) &       -0.1399\,(62) \\
$5\,^3\!P_2$                &    211.704\,(18)(2) &   5436.814\,(22)(2) &        6.8965\,(64) \\
$5\,^1\!P$                  &    211.464\,(18)(2) &   5437.055\,(22)(2) &                     \\
$6\,^3\!S$                  &    150.901\,(21)(2) &   5497.618\,(25)(2) &                     \\
$6\,^1\!S$                  &    150.573\,(21)(2) &   5497.945\,(25)(2) &                     \\
$6\,^3\!P_0$                &    150.569\,(18)(2) &   5497.949\,(22)(2) &                     \\
$6\,^3\!P_1$                &    150.648\,(18)(2) &   5497.870\,(22)(2) &       -0.0794\,(62) \\
$6\,^3\!P_2$                &    146.681\,(18)(2) &   5501.837\,(22)(2) &        3.9670\,(62) \\
$6\,^1\!P$                  &    146.543\,(18)(2) &   5501.975\,(22)(2) &                     \\
$7\,^3\!S$                  &    110.202\,(21)(2) &   5538.316\,(25)(2) &                     \\
$7\,^1\!S$                  &    109.998\,(21)(2) &   5538.521\,(25)(2) &                     \\
$7\,^3\!P_0$                &    109.996\,(18)(2) &   5538.522\,(22)(2) &                     \\
$7\,^3\!P_1$                &    110.045\,(18)(2) &   5538.473\,(22)(2) &       -0.0494\,(62) \\
$7\,^3\!P_2$                &    107.559\,(18)(2) &   5540.959\,(22)(2) &        2.4861\,(62) \\
$7\,^1\!P$                  &    107.472\,(18)(2) &   5541.046\,(22)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W$^{72+}$},\  R = 5.3658\,(23)\ \mbox{\rm fm}, \  M/m = 335248.9$}
 \\[2pt]
$3\,^3\!S$                  &    644.262\,(23)(2) &   5175.504\,(27)(2) &                     \\
$3\,^1\!S$                  &    641.312\,(23)(2) &   5178.453\,(27)(2) &                     \\
$3\,^3\!P_0$                &    641.260\,(20)(2) &   5178.506\,(24)(2) &                     \\
$3\,^3\!P_1$                &    642.015\,(20)(2) &   5177.751\,(24)(2) &       -0.7549\,(69) \\
$3\,^3\!P_2$                &    607.572\,(20)(2) &   5212.193\,(24)(2) &       34.4428\,(77) \\
$3\,^1\!P$                  &    606.417\,(20)(2) &   5213.349\,(24)(2) &                     \\
$4\,^3\!S$                  &    356.445\,(23)(2) &   5463.320\,(26)(2) &                     \\
$4\,^1\!S$                  &    355.260\,(23)(2) &   5464.505\,(26)(2) &                     \\
$4\,^3\!P_0$                &    355.241\,(20)(2) &   5464.524\,(24)(2) &                     \\
$4\,^3\!P_1$                &    355.542\,(20)(2) &   5464.223\,(24)(2) &       -0.3009\,(69) \\
$4\,^3\!P_2$                &    341.115\,(20)(2) &   5478.650\,(24)(2) &       14.4271\,(72) \\
$4\,^1\!P$                  &    340.631\,(20)(2) &   5479.134\,(24)(2) &                     \\
$5\,^3\!S$                  &    225.528\,(22)(2) &   5594.237\,(26)(2) &                     \\
$5\,^1\!S$                  &    224.937\,(22)(2) &   5594.828\,(26)(2) &                     \\
$5\,^3\!P_0$                &    224.929\,(20)(2) &   5594.836\,(24)(2) &                     \\
$5\,^3\!P_1$                &    225.078\,(20)(2) &   5594.687\,(24)(2) &       -0.1492\,(69) \\
$5\,^3\!P_2$                &    217.746\,(20)(2) &   5602.020\,(24)(2) &        7.3327\,(71) \\
$5\,^1\!P$                  &    217.500\,(20)(2) &   5602.265\,(24)(2) &                     \\
$6\,^3\!S$                  &    155.331\,(22)(2) &   5664.434\,(26)(2) &                     \\
$6\,^1\!S$                  &    154.994\,(22)(2) &   5664.771\,(26)(2) &                     \\
$6\,^3\!P_0$                &    154.991\,(20)(2) &   5664.775\,(24)(2) &                     \\
$6\,^3\!P_1$                &    155.076\,(20)(2) &   5664.690\,(24)(2) &       -0.0846\,(69) \\
$6\,^3\!P_2$                &    150.858\,(20)(2) &   5668.907\,(24)(2) &        4.2171\,(69) \\
$6\,^1\!P$                  &    150.717\,(20)(2) &   5669.049\,(24)(2) &                     \\
$7\,^3\!S$                  &    113.418\,(22)(2) &   5706.348\,(26)(2) &                     \\
$7\,^1\!S$                  &    113.208\,(22)(2) &   5706.558\,(26)(2) &                     \\
$7\,^3\!P_0$                &    113.206\,(20)(2) &   5706.559\,(24)(2) &                     \\
$7\,^3\!P_1$                &    113.259\,(20)(2) &   5706.507\,(24)(2) &       -0.0526\,(70) \\
$7\,^3\!P_2$                &    110.616\,(20)(2) &   5709.149\,(24)(2) &        2.6424\,(70) \\
$7\,^1\!P$                  &    110.528\,(20)(2) &   5709.238\,(24)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re$^{73+}$},\  R = 5.370\,(17)\ \mbox{\rm fm}, \  M/m = 340725.4$}
 \\[2pt]
$3\,^3\!S$                  &   663.643\,(24)(13) &  5330.655\,(28)(13) &                     \\
$3\,^1\!S$                  &   660.609\,(24)(13) &  5333.689\,(28)(13) &                     \\
$3\,^3\!P_0$                &   660.555\,(21)(13) &  5333.743\,(26)(13) &                     \\
$3\,^3\!P_1$                &   661.360\,(21)(13) &  5332.938\,(26)(13) &       -0.8049\,(77) \\
$3\,^3\!P_2$                &   624.746\,(21)(13) &  5369.553\,(26)(13) &       36.6145\,(84) \\
$3\,^1\!P$                  &   623.566\,(21)(13) &  5370.733\,(26)(13) &                     \\
$4\,^3\!S$                  &   366.994\,(24)(13) &  5627.305\,(28)(13) &                     \\
$4\,^1\!S$                  &   365.776\,(24)(13) &  5628.523\,(28)(13) &                     \\
$4\,^3\!P_0$                &   365.757\,(21)(13) &  5628.542\,(26)(13) &                     \\
$4\,^3\!P_1$                &   366.077\,(21)(13) &  5628.221\,(26)(13) &       -0.3206\,(77) \\
$4\,^3\!P_2$                &   350.744\,(21)(13) &  5643.554\,(26)(13) &       15.3331\,(80) \\
$4\,^1\!P$                  &   350.250\,(21)(13) &  5644.048\,(26)(13) &                     \\
$5\,^3\!S$                  &   232.126\,(24)(13) &  5762.173\,(28)(13) &                     \\
$5\,^1\!S$                  &   231.518\,(24)(13) &  5762.780\,(28)(13) &                     \\
$5\,^3\!P_0$                &   231.511\,(21)(13) &  5762.788\,(26)(13) &                     \\
$5\,^3\!P_1$                &   231.670\,(21)(13) &  5762.629\,(26)(13) &       -0.1589\,(77) \\
$5\,^3\!P_2$                &   223.878\,(21)(13) &  5770.420\,(26)(13) &        7.7913\,(79) \\
$5\,^1\!P$                  &   223.627\,(21)(13) &  5770.671\,(26)(13) &                     \\
$6\,^3\!S$                  &   159.837\,(24)(13) &  5834.461\,(28)(13) &                     \\
$6\,^1\!S$                  &   159.491\,(24)(13) &  5834.808\,(28)(13) &                     \\
$6\,^3\!P_0$                &   159.488\,(21)(13) &  5834.811\,(26)(13) &                     \\
$6\,^3\!P_1$                &   159.578\,(21)(13) &  5834.721\,(26)(13) &       -0.0901\,(77) \\
$6\,^3\!P_2$                &   155.098\,(21)(13) &  5839.201\,(26)(13) &        4.4800\,(77) \\
$6\,^1\!P$                  &   154.953\,(21)(13) &  5839.345\,(26)(13) &                     \\
$7\,^3\!S$                  &   116.687\,(24)(13) &  5877.612\,(28)(13) &                     \\
$7\,^1\!S$                  &   116.471\,(24)(13) &  5877.828\,(28)(13) &                     \\
$7\,^3\!P_0$                &   116.470\,(21)(13) &  5877.829\,(26)(13) &                     \\
$7\,^3\!P_1$                &   116.526\,(21)(13) &  5877.773\,(26)(13) &       -0.0560\,(79) \\
$7\,^3\!P_2$                &   113.719\,(21)(13) &  5880.579\,(26)(13) &        2.8068\,(78) \\
$7\,^1\!P$                  &   113.628\,(21)(13) &  5880.670\,(26)(13) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os$^{74+}$},\  R = 5.4126\,(15)\ \mbox{\rm fm}, \  M/m = 349849.3$}
 \\[2pt]
$3\,^3\!S$                  &    683.392\,(26)(1) &   5488.744\,(30)(1) &                     \\
$3\,^1\!S$                  &    680.271\,(26)(1) &   5491.865\,(30)(1) &                     \\
$3\,^3\!P_0$                &    680.219\,(23)(1) &   5491.918\,(28)(1) &                     \\
$3\,^3\!P_1$                &    681.076\,(23)(1) &   5491.061\,(28)(1) &       -0.8570\,(86) \\
$3\,^3\!P_2$                &    642.177\,(23)(1) &   5529.959\,(28)(1) &       38.8987\,(93) \\
$3\,^1\!P$                  &    640.972\,(23)(1) &   5531.165\,(28)(1) &                     \\
$4\,^3\!S$                  &    377.731\,(26)(1) &   5794.405\,(30)(1) &                     \\
$4\,^1\!S$                  &    376.479\,(26)(1) &   5795.657\,(30)(1) &                     \\
$4\,^3\!P_0$                &    376.461\,(23)(1) &   5795.675\,(28)(1) &                     \\
$4\,^3\!P_1$                &    376.802\,(23)(1) &   5795.334\,(28)(1) &       -0.3411\,(86) \\
$4\,^3\!P_2$                &    360.517\,(23)(1) &   5811.619\,(28)(1) &       16.2856\,(89) \\
$4\,^1\!P$                  &    360.012\,(23)(1) &   5812.124\,(28)(1) &                     \\
$5\,^3\!S$                  &    238.836\,(25)(1) &   5933.300\,(30)(1) &                     \\
$5\,^1\!S$                  &    238.212\,(25)(1) &   5933.924\,(30)(1) &                     \\
$5\,^3\!P_0$                &    238.205\,(23)(1) &   5933.931\,(28)(1) &                     \\
$5\,^3\!P_1$                &    238.374\,(23)(1) &   5933.762\,(28)(1) &       -0.1690\,(86) \\
$5\,^3\!P_2$                &    230.101\,(23)(1) &   5942.035\,(28)(1) &        8.2733\,(88) \\
$5\,^1\!P$                  &    229.844\,(23)(1) &   5942.292\,(28)(1) &                     \\
$6\,^3\!S$                  &    164.417\,(25)(1) &   6007.719\,(30)(1) &                     \\
$6\,^1\!S$                  &    164.062\,(25)(1) &   6008.075\,(30)(1) &                     \\
$6\,^3\!P_0$                &    164.059\,(23)(1) &   6008.077\,(28)(1) &                     \\
$6\,^3\!P_1$                &    164.155\,(23)(1) &   6007.981\,(28)(1) &       -0.0958\,(86) \\
$6\,^3\!P_2$                &    159.399\,(23)(1) &   6012.738\,(28)(1) &        4.7563\,(86) \\
$6\,^1\!P$                  &    159.251\,(23)(1) &   6012.886\,(28)(1) &                     \\
$7\,^3\!S$                  &    120.009\,(25)(1) &   6052.128\,(30)(1) &                     \\
$7\,^1\!S$                  &    119.787\,(25)(1) &   6052.350\,(30)(1) &                     \\
$7\,^3\!P_0$                &    119.786\,(23)(1) &   6052.350\,(28)(1) &                     \\
$7\,^3\!P_1$                &    119.845\,(23)(1) &   6052.291\,(28)(1) &       -0.0595\,(86) \\
$7\,^3\!P_2$                &    116.866\,(23)(1) &   6055.270\,(28)(1) &        2.9794\,(86) \\
$7\,^1\!P$                  &    116.773\,(23)(1) &   6055.363\,(28)(1) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir$^{75+}$},\  R = 5.40\,(11)\ \mbox{\rm fm}, \  M/m = 351673.8$}
 \\[2pt]
$3\,^3\!S$                  &   703.521\,(28)(95) &  5649.881\,(33)(95) &                     \\
$3\,^1\!S$                  &   700.310\,(28)(95) &  5653.091\,(33)(95) &                     \\
$3\,^3\!P_0$                &   700.257\,(24)(95) &  5653.145\,(30)(95) &                     \\
$3\,^3\!P_1$                &   701.169\,(24)(95) &  5652.233\,(30)(95) &       -0.9113\,(96) \\
$3\,^3\!P_2$                &   659.868\,(25)(95) &  5693.534\,(30)(95) &        41.301\,(10) \\
$3\,^1\!P$                  &   658.637\,(24)(95) &  5694.765\,(30)(95) &                     \\
$4\,^3\!S$                  &   388.664\,(27)(95) &  5964.738\,(32)(95) &                     \\
$4\,^1\!S$                  &   387.376\,(27)(95) &  5966.026\,(32)(95) &                     \\
$4\,^3\!P_0$                &   387.359\,(24)(95) &  5966.043\,(30)(95) &                     \\
$4\,^3\!P_1$                &   387.721\,(24)(95) &  5965.680\,(30)(95) &       -0.3624\,(96) \\
$4\,^3\!P_2$                &   370.434\,(25)(95) &  5982.967\,(30)(95) &       17.2869\,(99) \\
$4\,^1\!P$                  &   369.918\,(24)(95) &  5983.483\,(30)(95) &                     \\
$5\,^3\!S$                  &   245.663\,(27)(95) &  6107.738\,(32)(95) &                     \\
$5\,^1\!S$                  &   245.022\,(27)(95) &  6108.380\,(32)(95) &                     \\
$5\,^3\!P_0$                &   245.015\,(24)(95) &  6108.386\,(30)(95) &                     \\
$5\,^3\!P_1$                &   245.195\,(24)(95) &  6108.207\,(30)(95) &       -0.1795\,(96) \\
$5\,^3\!P_2$                &   236.415\,(25)(95) &  6116.987\,(30)(95) &        8.7798\,(98) \\
$5\,^1\!P$                  &   236.153\,(24)(95) &  6117.249\,(30)(95) &                     \\
$6\,^3\!S$                  &   169.075\,(27)(95) &  6184.327\,(32)(95) &                     \\
$6\,^1\!S$                  &   168.709\,(27)(95) &  6184.692\,(32)(95) &                     \\
$6\,^3\!P_0$                &   168.707\,(24)(95) &  6184.694\,(30)(95) &                     \\
$6\,^3\!P_1$                &   168.809\,(24)(95) &  6184.593\,(30)(95) &       -0.1017\,(96) \\
$6\,^3\!P_2$                &   163.763\,(24)(95) &  6189.639\,(30)(95) &        5.0465\,(96) \\
$6\,^1\!P$                  &   163.611\,(24)(95) &  6189.790\,(30)(95) &                     \\
$7\,^3\!S$                  &   123.385\,(27)(95) &  6230.016\,(32)(95) &                     \\
$7\,^1\!S$                  &   123.157\,(27)(95) &  6230.245\,(32)(95) &                     \\
$7\,^3\!P_0$                &   123.157\,(24)(95) &  6230.245\,(30)(95) &                     \\
$7\,^3\!P_1$                &   123.220\,(24)(95) &  6230.182\,(30)(95) &       -0.0631\,(96) \\
$7\,^3\!P_2$                &   120.060\,(24)(95) &  6233.342\,(30)(95) &        3.1606\,(96) \\
$7\,^1\!P$                  &   119.965\,(24)(95) &  6233.437\,(30)(95) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt$^{76+}$},\  R = 5.4307\,(27)\ \mbox{\rm fm}, \  M/m = 357145.2$}
 \\[2pt]
$3\,^3\!S$                  &    724.031\,(29)(3) &   5814.051\,(35)(3) &                     \\
$3\,^1\!S$                  &    720.729\,(29)(3) &   5817.353\,(35)(3) &                     \\
$3\,^3\!P_0$                &    720.677\,(26)(3) &   5817.404\,(32)(3) &                     \\
$3\,^3\!P_1$                &    721.645\,(26)(3) &   5816.436\,(32)(3) &       -0.9679\,(87) \\
$3\,^3\!P_2$                &    677.820\,(26)(3) &   5860.262\,(32)(3) &       43.8257\,(94) \\
$3\,^1\!P$                  &    676.563\,(26)(3) &   5861.519\,(32)(3) &                     \\
$4\,^3\!S$                  &    399.792\,(29)(3) &   6138.290\,(34)(3) &                     \\
$4\,^1\!S$                  &    398.468\,(29)(3) &   6139.614\,(34)(3) &                     \\
$4\,^3\!P_0$                &    398.452\,(26)(3) &   6139.629\,(32)(3) &                     \\
$4\,^3\!P_1$                &    398.837\,(26)(3) &   6139.245\,(32)(3) &       -0.3846\,(87) \\
$4\,^3\!P_2$                &    380.498\,(26)(3) &   6157.584\,(32)(3) &       18.3389\,(90) \\
$4\,^1\!P$                  &    379.971\,(26)(3) &   6158.111\,(32)(3) &                     \\
$5\,^3\!S$                  &    252.608\,(29)(3) &   6285.474\,(34)(3) &                     \\
$5\,^1\!S$                  &    251.948\,(29)(3) &   6286.133\,(34)(3) &                     \\
$5\,^3\!P_0$                &    251.943\,(26)(3) &   6286.138\,(32)(3) &                     \\
$5\,^3\!P_1$                &    252.134\,(26)(3) &   6285.948\,(32)(3) &       -0.1904\,(87) \\
$5\,^3\!P_2$                &    242.822\,(26)(3) &   6295.260\,(32)(3) &        9.3118\,(89) \\
$5\,^1\!P$                  &    242.554\,(26)(3) &   6295.528\,(32)(3) &                     \\
$6\,^3\!S$                  &    173.811\,(29)(3) &   6364.271\,(34)(3) &                     \\
$6\,^1\!S$                  &    173.435\,(29)(3) &   6364.647\,(34)(3) &                     \\
$6\,^3\!P_0$                &    173.434\,(26)(3) &   6364.648\,(32)(3) &                     \\
$6\,^3\!P_1$                &    173.542\,(26)(3) &   6364.540\,(32)(3) &       -0.1079\,(87) \\
$6\,^3\!P_2$                &    168.190\,(26)(3) &   6369.891\,(32)(3) &        5.3512\,(87) \\
$6\,^1\!P$                  &    168.036\,(26)(3) &   6370.046\,(32)(3) &                     \\
$7\,^3\!S$                  &    126.817\,(29)(3) &   6411.264\,(34)(3) &                     \\
$7\,^1\!S$                  &    126.583\,(29)(3) &   6411.499\,(34)(3) &                     \\
$7\,^3\!P_0$                &    126.583\,(26)(3) &   6411.499\,(32)(3) &                     \\
$7\,^3\!P_1$                &    126.650\,(26)(3) &   6411.432\,(32)(3) &       -0.0669\,(87) \\
$7\,^3\!P_2$                &    123.299\,(26)(3) &   6414.783\,(32)(3) &        3.3509\,(87) \\
$7\,^1\!P$                  &    123.202\,(26)(3) &   6414.879\,(32)(3) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au$^{77+}$},\  R = 5.4371\,(38)\ \mbox{\rm fm}, \  M/m = 358970.1$}
 \\[2pt]
$3\,^3\!S$                  &    744.928\,(31)(4) &   5981.358\,(37)(4) &                     \\
$3\,^1\!S$                  &    741.531\,(31)(4) &   5984.755\,(37)(4) &                     \\
$3\,^3\!P_0$                &    741.482\,(28)(4) &   5984.804\,(35)(4) &                     \\
$3\,^3\!P_1$                &    742.509\,(28)(4) &   5983.777\,(35)(4) &        -1.027\,(12) \\
$3\,^3\!P_2$                &    696.030\,(28)(4) &   6030.257\,(35)(4) &        46.479\,(13) \\
$3\,^1\!P$                  &    694.746\,(28)(4) &   6031.540\,(35)(4) &                     \\
$4\,^3\!S$                  &    411.116\,(31)(4) &   6315.171\,(37)(4) &                     \\
$4\,^1\!S$                  &    409.754\,(31)(4) &   6316.532\,(37)(4) &                     \\
$4\,^3\!P_0$                &    409.741\,(28)(4) &   6316.546\,(35)(4) &                     \\
$4\,^3\!P_1$                &    410.148\,(28)(4) &   6316.138\,(35)(4) &        -0.408\,(12) \\
$4\,^3\!P_2$                &    390.704\,(28)(4) &   6335.582\,(35)(4) &        19.444\,(12) \\
$4\,^1\!P$                  &    390.165\,(28)(4) &   6336.121\,(35)(4) &                     \\
$5\,^3\!S$                  &    259.668\,(31)(4) &   6466.618\,(37)(4) &                     \\
$5\,^1\!S$                  &    258.990\,(31)(4) &   6467.296\,(37)(4) &                     \\
$5\,^3\!P_0$                &    258.986\,(28)(4) &   6467.300\,(35)(4) &                     \\
$5\,^3\!P_1$                &    259.188\,(28)(4) &   6467.098\,(35)(4) &        -0.202\,(12) \\
$5\,^3\!P_2$                &    249.317\,(28)(4) &   6476.969\,(35)(4) &         9.870\,(12) \\
$5\,^1\!P$                  &    249.043\,(28)(4) &   6477.243\,(35)(4) &                     \\
$6\,^3\!S$                  &    178.621\,(31)(4) &   6547.665\,(37)(4) &                     \\
$6\,^1\!S$                  &    178.235\,(31)(4) &   6548.051\,(37)(4) &                     \\
$6\,^3\!P_0$                &    178.235\,(28)(4) &   6548.052\,(35)(4) &                     \\
$6\,^3\!P_1$                &    178.349\,(28)(4) &   6547.938\,(35)(4) &        -0.114\,(12) \\
$6\,^3\!P_2$                &    172.678\,(28)(4) &   6553.609\,(35)(4) &         5.671\,(12) \\
$6\,^1\!P$                  &    172.520\,(28)(4) &   6553.767\,(35)(4) &                     \\
$7\,^3\!S$                  &    130.301\,(31)(4) &   6595.985\,(37)(4) &                     \\
$7\,^1\!S$                  &    130.060\,(31)(4) &   6596.226\,(37)(4) &                     \\
$7\,^3\!P_0$                &    130.061\,(28)(4) &   6596.225\,(35)(4) &                     \\
$7\,^3\!P_1$                &    130.132\,(28)(4) &   6596.154\,(35)(4) &        -0.071\,(12) \\
$7\,^3\!P_2$                &    126.582\,(28)(4) &   6599.705\,(35)(4) &         3.551\,(12) \\
$7\,^1\!P$                  &    126.482\,(28)(4) &   6599.804\,(35)(4) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg$^{78+}$},\  R = 5.4648\,(33)\ \mbox{\rm fm}, \  M/m = 368091.0$}
 \\[2pt]
$3\,^3\!S$                  &    766.224\,(33)(4) &   6151.812\,(40)(4) &                     \\
$3\,^1\!S$                  &    762.730\,(33)(4) &   6155.306\,(40)(4) &                     \\
$3\,^3\!P_0$                &    762.685\,(30)(4) &   6155.351\,(37)(4) &                     \\
$3\,^3\!P_1$                &    763.773\,(30)(4) &   6154.263\,(37)(4) &        -1.088\,(11) \\
$3\,^3\!P_2$                &    714.506\,(30)(4) &   6203.530\,(37)(4) &        49.267\,(11) \\
$3\,^1\!P$                  &    713.195\,(30)(4) &   6204.841\,(37)(4) &                     \\
$4\,^3\!S$                  &    422.644\,(33)(4) &   6495.392\,(39)(4) &                     \\
$4\,^1\!S$                  &    421.244\,(33)(4) &   6496.792\,(39)(4) &                     \\
$4\,^3\!P_0$                &    421.233\,(30)(4) &   6496.803\,(37)(4) &                     \\
$4\,^3\!P_1$                &    421.665\,(30)(4) &   6496.371\,(37)(4) &        -0.432\,(11) \\
$4\,^3\!P_2$                &    401.060\,(30)(4) &   6516.976\,(37)(4) &        20.605\,(11) \\
$4\,^1\!P$                  &    400.510\,(30)(4) &   6517.526\,(37)(4) &                     \\
$5\,^3\!S$                  &    266.851\,(33)(4) &   6651.185\,(39)(4) &                     \\
$5\,^1\!S$                  &    266.155\,(33)(4) &   6651.881\,(39)(4) &                     \\
$5\,^3\!P_0$                &    266.152\,(30)(4) &   6651.884\,(37)(4) &                     \\
$5\,^3\!P_1$                &    266.366\,(30)(4) &   6651.670\,(37)(4) &        -0.214\,(11) \\
$5\,^3\!P_2$                &    255.909\,(30)(4) &   6662.127\,(37)(4) &        10.457\,(11) \\
$5\,^1\!P$                  &    255.629\,(30)(4) &   6662.407\,(37)(4) &                     \\
$6\,^3\!S$                  &    183.514\,(33)(4) &   6734.522\,(39)(4) &                     \\
$6\,^1\!S$                  &    183.117\,(33)(4) &   6734.919\,(39)(4) &                     \\
$6\,^3\!P_0$                &    183.118\,(30)(4) &   6734.918\,(37)(4) &                     \\
$6\,^3\!P_1$                &    183.239\,(30)(4) &   6734.797\,(37)(4) &        -0.121\,(11) \\
$6\,^3\!P_2$                &    177.232\,(30)(4) &   6740.804\,(37)(4) &         6.007\,(11) \\
$6\,^1\!P$                  &    177.071\,(30)(4) &   6740.965\,(37)(4) &                     \\
$7\,^3\!S$                  &    133.844\,(33)(4) &   6784.192\,(39)(4) &                     \\
$7\,^1\!S$                  &    133.597\,(33)(4) &   6784.439\,(39)(4) &                     \\
$7\,^3\!P_0$                &    133.598\,(30)(4) &   6784.438\,(37)(4) &                     \\
$7\,^3\!P_1$                &    133.673\,(30)(4) &   6784.363\,(37)(4) &        -0.075\,(11) \\
$7\,^3\!P_2$                &    129.913\,(30)(4) &   6788.123\,(37)(4) &         3.760\,(11) \\
$7\,^1\!P$                  &    129.812\,(30)(4) &   6788.224\,(37)(4) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl$^{79+}$},\  R = 5.4759\,(26)\ \mbox{\rm fm}, \  M/m = 373565.6$}
 \\[2pt]
$3\,^3\!S$                  &    787.918\,(35)(3) &   6325.516\,(43)(3) &                     \\
$3\,^1\!S$                  &    784.324\,(35)(3) &   6329.110\,(43)(3) &                     \\
$3\,^3\!P_0$                &    784.283\,(32)(3) &   6329.151\,(40)(3) &                     \\
$3\,^3\!P_1$                &    785.435\,(32)(3) &   6327.999\,(40)(3) &        -1.152\,(15) \\
$3\,^3\!P_2$                &    733.240\,(33)(3) &   6380.194\,(40)(3) &        52.195\,(15) \\
$3\,^1\!P$                  &    731.902\,(32)(3) &   6381.532\,(40)(3) &                     \\
$4\,^3\!S$                  &    434.371\,(35)(3) &   6679.063\,(42)(3) &                     \\
$4\,^1\!S$                  &    432.932\,(35)(3) &   6680.502\,(42)(3) &                     \\
$4\,^3\!P_0$                &    432.924\,(32)(3) &   6680.510\,(40)(3) &                     \\
$4\,^3\!P_1$                &    433.381\,(32)(3) &   6680.053\,(40)(3) &        -0.457\,(15) \\
$4\,^3\!P_2$                &    411.558\,(33)(3) &   6701.877\,(40)(3) &        21.823\,(15) \\
$4\,^1\!P$                  &    410.995\,(32)(3) &   6702.439\,(40)(3) &                     \\
$5\,^3\!S$                  &    274.150\,(35)(3) &   6839.284\,(42)(3) &                     \\
$5\,^1\!S$                  &    273.434\,(35)(3) &   6840.000\,(42)(3) &                     \\
$5\,^3\!P_0$                &    273.434\,(32)(3) &   6840.001\,(40)(3) &                     \\
$5\,^3\!P_1$                &    273.660\,(32)(3) &   6839.775\,(40)(3) &        -0.226\,(15) \\
$5\,^3\!P_2$                &    262.587\,(33)(3) &   6850.847\,(40)(3) &        11.072\,(15) \\
$5\,^1\!P$                  &    262.301\,(32)(3) &   6851.133\,(40)(3) &                     \\
$6\,^3\!S$                  &    188.481\,(35)(3) &   6924.953\,(42)(3) &                     \\
$6\,^1\!S$                  &    188.073\,(35)(3) &   6925.361\,(42)(3) &                     \\
$6\,^3\!P_0$                &    188.075\,(33)(3) &   6925.359\,(40)(3) &                     \\
$6\,^3\!P_1$                &    188.203\,(33)(3) &   6925.231\,(40)(3) &        -0.128\,(15) \\
$6\,^3\!P_2$                &    181.844\,(32)(3) &   6931.590\,(40)(3) &         6.359\,(15) \\
$6\,^1\!P$                  &    181.679\,(32)(3) &   6931.755\,(40)(3) &                     \\
$7\,^3\!S$                  &    137.438\,(35)(3) &   6975.996\,(42)(3) &                     \\
$7\,^1\!S$                  &    137.183\,(35)(3) &   6976.251\,(42)(3) &                     \\
$7\,^3\!P_0$                &    137.186\,(32)(3) &   6976.248\,(40)(3) &                     \\
$7\,^3\!P_1$                &    137.265\,(32)(3) &   6976.169\,(40)(3) &        -0.079\,(15) \\
$7\,^3\!P_2$                &    133.286\,(32)(3) &   6980.149\,(40)(3) &         3.980\,(15) \\
$7\,^1\!P$                  &    133.182\,(32)(3) &   6980.252\,(40)(3) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb$^{80+}$},\  R = 5.5012\,(13)\ \mbox{\rm fm}, \  M/m = 379037.4$}
 \\[2pt]
$3\,^3\!S$                  &    810.027\,(38)(2) &   6502.486\,(45)(2) &                     \\
$3\,^1\!S$                  &    806.329\,(38)(2) &   6506.183\,(45)(2) &                     \\
$3\,^3\!P_0$                &    806.295\,(35)(2) &   6506.217\,(43)(2) &                     \\
$3\,^3\!P_1$                &    807.514\,(35)(2) &   6504.998\,(43)(2) &        -1.219\,(14) \\
$3\,^3\!P_2$                &    752.244\,(35)(2) &   6560.268\,(43)(2) &        55.270\,(14) \\
$3\,^1\!P$                  &    750.878\,(35)(2) &   6561.634\,(43)(2) &                     \\
$4\,^3\!S$                  &    446.311\,(37)(2) &   6866.202\,(45)(2) &                     \\
$4\,^1\!S$                  &    444.832\,(37)(2) &   6867.681\,(45)(2) &                     \\
$4\,^3\!P_0$                &    444.827\,(35)(2) &   6867.685\,(43)(2) &                     \\
$4\,^3\!P_1$                &    445.310\,(35)(2) &   6867.203\,(43)(2) &        -0.483\,(14) \\
$4\,^3\!P_2$                &    422.208\,(35)(2) &   6890.305\,(43)(2) &        23.102\,(14) \\
$4\,^1\!P$                  &    421.633\,(35)(2) &   6890.880\,(43)(2) &                     \\
$5\,^3\!S$                  &    281.577\,(37)(2) &   7030.935\,(45)(2) &                     \\
$5\,^1\!S$                  &    280.841\,(37)(2) &   7031.671\,(45)(2) &                     \\
$5\,^3\!P_0$                &    280.843\,(35)(2) &   7031.669\,(43)(2) &                     \\
$5\,^3\!P_1$                &    281.082\,(35)(2) &   7031.431\,(43)(2) &        -0.239\,(14) \\
$5\,^3\!P_2$                &    269.364\,(35)(2) &   7043.149\,(43)(2) &        11.718\,(14) \\
$5\,^1\!P$                  &    269.071\,(35)(2) &   7043.442\,(43)(2) &                     \\
$6\,^3\!S$                  &    193.534\,(37)(2) &   7118.979\,(45)(2) &                     \\
$6\,^1\!S$                  &    193.115\,(37)(2) &   7119.398\,(45)(2) &                     \\
$6\,^3\!P_0$                &    193.118\,(35)(2) &   7119.394\,(43)(2) &                     \\
$6\,^3\!P_1$                &    193.253\,(35)(2) &   7119.259\,(43)(2) &        -0.135\,(14) \\
$6\,^3\!P_2$                &    186.525\,(35)(2) &   7125.988\,(43)(2) &         6.728\,(14) \\
$6\,^1\!P$                  &    186.356\,(35)(2) &   7126.156\,(43)(2) &                     \\
$7\,^3\!S$                  &    141.094\,(37)(2) &   7171.419\,(45)(2) &                     \\
$7\,^1\!S$                  &    140.832\,(37)(2) &   7171.681\,(45)(2) &                     \\
$7\,^3\!P_0$                &    140.836\,(35)(2) &   7171.677\,(43)(2) &                     \\
$7\,^3\!P_1$                &    140.919\,(35)(2) &   7171.593\,(43)(2) &        -0.084\,(14) \\
$7\,^3\!P_2$                &    136.709\,(35)(2) &   7175.804\,(43)(2) &         4.210\,(14) \\
$7\,^1\!P$                  &    136.603\,(35)(2) &   7175.909\,(43)(2) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi$^{81+}$},\  R = 5.5211\,(26)\ \mbox{\rm fm}, \  M/m = 380866.1$}
 \\[2pt]
$3\,^3\!S$                  &    832.548\,(40)(4) &   6682.819\,(49)(4) &                     \\
$3\,^1\!S$                  &    828.744\,(40)(4) &   6686.622\,(49)(4) &                     \\
$3\,^3\!P_0$                &    828.718\,(37)(4) &   6686.648\,(46)(4) &                     \\
$3\,^3\!P_1$                &    830.007\,(37)(4) &   6685.360\,(46)(4) &        -1.288\,(19) \\
$3\,^3\!P_2$                &    771.508\,(38)(4) &   6743.858\,(47)(4) &        58.498\,(19) \\
$3\,^1\!P$                  &    770.114\,(37)(4) &   6745.253\,(46)(4) &                     \\
$4\,^3\!S$                  &    458.455\,(40)(4) &   7056.911\,(49)(4) &                     \\
$4\,^1\!S$                  &    456.934\,(40)(4) &   7058.432\,(49)(4) &                     \\
$4\,^3\!P_0$                &    456.935\,(37)(4) &   7058.432\,(46)(4) &                     \\
$4\,^3\!P_1$                &    457.444\,(37)(4) &   7057.922\,(46)(4) &        -0.510\,(19) \\
$4\,^3\!P_2$                &    433.000\,(38)(4) &   7082.367\,(47)(4) &        24.445\,(19) \\
$4\,^1\!P$                  &    432.413\,(37)(4) &   7082.954\,(46)(4) &                     \\
$5\,^3\!S$                  &    289.123\,(40)(4) &   7226.244\,(49)(4) &                     \\
$5\,^1\!S$                  &    288.366\,(40)(4) &   7227.000\,(49)(4) &                     \\
$5\,^3\!P_0$                &    288.371\,(37)(4) &   7226.996\,(46)(4) &                     \\
$5\,^3\!P_1$                &    288.623\,(37)(4) &   7226.744\,(46)(4) &        -0.252\,(19) \\
$5\,^3\!P_2$                &    276.227\,(38)(4) &   7239.139\,(46)(4) &        12.396\,(19) \\
$5\,^1\!P$                  &    275.928\,(37)(4) &   7239.438\,(46)(4) &                     \\
$6\,^3\!S$                  &    198.662\,(40)(4) &   7316.704\,(49)(4) &                     \\
$6\,^1\!S$                  &    198.231\,(40)(4) &   7317.135\,(49)(4) &                     \\
$6\,^3\!P_0$                &    198.237\,(37)(4) &   7317.130\,(46)(4) &                     \\
$6\,^3\!P_1$                &    198.379\,(37)(4) &   7316.987\,(46)(4) &        -0.142\,(19) \\
$6\,^3\!P_2$                &    191.263\,(37)(4) &   7324.103\,(46)(4) &         7.116\,(19) \\
$6\,^1\!P$                  &    191.091\,(37)(4) &   7324.275\,(46)(4) &                     \\
$7\,^3\!S$                  &    144.800\,(40)(4) &   7370.566\,(49)(4) &                     \\
$7\,^1\!S$                  &    144.531\,(40)(4) &   7370.835\,(49)(4) &                     \\
$7\,^3\!P_0$                &    144.537\,(37)(4) &   7370.830\,(46)(4) &                     \\
$7\,^3\!P_1$                &    144.625\,(37)(4) &   7370.742\,(46)(4) &        -0.088\,(19) \\
$7\,^3\!P_2$                &    140.173\,(37)(4) &   7375.194\,(46)(4) &         4.452\,(19) \\
$7\,^1\!P$                  &    140.065\,(37)(4) &   7375.302\,(46)(4) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po$^{82+}$},\  R = 5.527\,(18)\ \mbox{\rm fm}, \  M/m = 380868.8$}
 \\[2pt]
$3\,^3\!S$                  &   855.498\,(43)(30) &  6866.585\,(52)(30) &                     \\
$3\,^1\!S$                  &   851.586\,(43)(30) &  6870.498\,(52)(30) &                     \\
$3\,^3\!P_0$                &   851.569\,(40)(30) &  6870.515\,(50)(30) &                     \\
$3\,^3\!P_1$                &   852.929\,(40)(30) &  6869.154\,(50)(30) &        -1.360\,(21) \\
$3\,^3\!P_2$                &   791.042\,(40)(30) &  6931.042\,(50)(30) &        61.887\,(21) \\
$3\,^1\!P$                  &   789.618\,(40)(30) &  6932.465\,(50)(30) &                     \\
$4\,^3\!S$                  &   470.817\,(43)(30) &  7251.267\,(52)(30) &                     \\
$4\,^1\!S$                  &   469.253\,(43)(30) &  7252.831\,(52)(30) &                     \\
$4\,^3\!P_0$                &   469.258\,(40)(30) &  7252.826\,(50)(30) &                     \\
$4\,^3\!P_1$                &   469.796\,(40)(30) &  7252.288\,(50)(30) &        -0.538\,(21) \\
$4\,^3\!P_2$                &   443.943\,(40)(30) &  7278.141\,(50)(30) &        25.853\,(21) \\
$4\,^1\!P$                  &   443.343\,(40)(30) &  7278.740\,(50)(30) &                     \\
$5\,^3\!S$                  &   296.797\,(43)(30) &  7425.286\,(52)(30) &                     \\
$5\,^1\!S$                  &   296.020\,(43)(30) &  7426.064\,(52)(30) &                     \\
$5\,^3\!P_0$                &   296.027\,(40)(30) &  7426.056\,(50)(30) &                     \\
$5\,^3\!P_1$                &   296.293\,(40)(30) &  7425.791\,(50)(30) &        -0.265\,(21) \\
$5\,^3\!P_2$                &   283.187\,(40)(30) &  7438.897\,(50)(30) &        13.106\,(21) \\
$5\,^1\!P$                  &   282.881\,(40)(30) &  7439.202\,(50)(30) &                     \\
$6\,^3\!S$                  &   203.875\,(43)(30) &  7518.208\,(52)(30) &                     \\
$6\,^1\!S$                  &   203.433\,(43)(30) &  7518.651\,(52)(30) &                     \\
$6\,^3\!P_0$                &   203.440\,(40)(30) &  7518.644\,(50)(30) &                     \\
$6\,^3\!P_1$                &   203.590\,(40)(30) &  7518.494\,(50)(30) &        -0.150\,(21) \\
$6\,^3\!P_2$                &   196.068\,(40)(30) &  7526.015\,(50)(30) &         7.522\,(21) \\
$6\,^1\!P$                  &   195.892\,(40)(30) &  7526.191\,(50)(30) &                     \\
$7\,^3\!S$                  &   148.567\,(43)(30) &  7573.516\,(52)(30) &                     \\
$7\,^1\!S$                  &   148.291\,(43)(30) &  7573.793\,(52)(30) &                     \\
$7\,^3\!P_0$                &   148.297\,(40)(30) &  7573.786\,(50)(30) &                     \\
$7\,^3\!P_1$                &   148.390\,(40)(30) &  7573.693\,(50)(30) &        -0.093\,(21) \\
$7\,^3\!P_2$                &   143.685\,(40)(30) &  7578.398\,(50)(30) &         4.705\,(21) \\
$7\,^1\!P$                  &   143.575\,(40)(30) &  7578.509\,(50)(30) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At$^{83+}$},\  R = 5.539\,(55)\ \mbox{\rm fm}, \  M/m = 382699.4$}
 \\[2pt]
$3\,^3\!S$                  &     878.88\,(5)(11) &    7053.83\,(6)(11) &                     \\
$3\,^1\!S$                  &     874.86\,(5)(11) &    7057.85\,(6)(11) &                     \\
$3\,^3\!P_0$                &     874.85\,(4)(11) &    7057.86\,(5)(11) &                     \\
$3\,^3\!P_1$                &     876.29\,(4)(11) &    7056.42\,(5)(11) &        -1.435\,(23) \\
$3\,^3\!P_2$                &     810.85\,(4)(11) &    7121.86\,(5)(11) &        65.439\,(23) \\
$3\,^1\!P$                  &     809.39\,(4)(11) &    7123.32\,(5)(11) &                     \\
$4\,^3\!S$                  &     483.40\,(5)(11) &    7449.31\,(6)(11) &                     \\
$4\,^1\!S$                  &     481.79\,(5)(11) &    7450.92\,(6)(11) &                     \\
$4\,^3\!P_0$                &     481.80\,(4)(11) &    7450.91\,(5)(11) &                     \\
$4\,^3\!P_1$                &     482.37\,(4)(11) &    7450.34\,(5)(11) &        -0.567\,(23) \\
$4\,^3\!P_2$                &     455.04\,(4)(11) &    7477.67\,(5)(11) &        27.328\,(23) \\
$4\,^1\!P$                  &     454.42\,(4)(11) &    7478.29\,(5)(11) &                     \\
$5\,^3\!S$                  &     304.60\,(5)(11) &    7628.11\,(6)(11) &                     \\
$5\,^1\!S$                  &     303.80\,(5)(11) &    7628.91\,(6)(11) &                     \\
$5\,^3\!P_0$                &     303.81\,(4)(11) &    7628.90\,(5)(11) &                     \\
$5\,^3\!P_1$                &     304.09\,(4)(11) &    7628.62\,(5)(11) &        -0.280\,(23) \\
$5\,^3\!P_2$                &     290.24\,(4)(11) &    7642.47\,(5)(11) &        13.850\,(23) \\
$5\,^1\!P$                  &     289.93\,(4)(11) &    7642.78\,(5)(11) &                     \\
$6\,^3\!S$                  &     209.17\,(5)(11) &    7723.54\,(6)(11) &                     \\
$6\,^1\!S$                  &     208.72\,(5)(11) &    7723.99\,(6)(11) &                     \\
$6\,^3\!P_0$                &     208.73\,(4)(11) &    7723.98\,(5)(11) &                     \\
$6\,^3\!P_1$                &     208.89\,(4)(11) &    7723.82\,(5)(11) &        -0.158\,(23) \\
$6\,^3\!P_2$                &     200.94\,(4)(11) &    7731.77\,(5)(11) &         7.946\,(23) \\
$6\,^1\!P$                  &     200.76\,(4)(11) &    7731.95\,(5)(11) &                     \\
$7\,^3\!S$                  &     152.39\,(5)(11) &    7780.32\,(6)(11) &                     \\
$7\,^1\!S$                  &     152.11\,(5)(11) &    7780.60\,(6)(11) &                     \\
$7\,^3\!P_0$                &     152.12\,(4)(11) &    7780.59\,(5)(11) &                     \\
$7\,^3\!P_1$                &     152.22\,(4)(11) &    7780.49\,(5)(11) &        -0.098\,(23) \\
$7\,^3\!P_2$                &     147.25\,(4)(11) &    7785.46\,(5)(11) &         4.970\,(23) \\
$7\,^1\!P$                  &     147.13\,(4)(11) &    7785.58\,(5)(11) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn$^{84+}$},\  R = 5.691\,(20)\ \mbox{\rm fm}, \  M/m = 404628.5$}
 \\[2pt]
$3\,^3\!S$                  &   902.695\,(49)(43) &  7244.359\,(60)(43) &                     \\
$3\,^1\!S$                  &   898.553\,(49)(43) &  7248.501\,(60)(43) &                     \\
$3\,^3\!P_0$                &   898.576\,(47)(43) &  7248.478\,(58)(43) &                     \\
$3\,^3\!P_1$                &   900.089\,(47)(43) &  7246.965\,(58)(43) &        -1.513\,(26) \\
$3\,^3\!P_2$                &   830.916\,(47)(43) &  7316.138\,(58)(43) &        69.173\,(26) \\
$3\,^1\!P$                  &   829.432\,(47)(43) &  7317.622\,(58)(43) &                     \\
$4\,^3\!S$                  &   496.189\,(49)(43) &  7650.866\,(60)(43) &                     \\
$4\,^1\!S$                  &   494.535\,(49)(43) &  7652.519\,(60)(43) &                     \\
$4\,^3\!P_0$                &   494.559\,(47)(43) &  7652.495\,(58)(43) &                     \\
$4\,^3\!P_1$                &   495.157\,(47)(43) &  7651.897\,(58)(43) &        -0.597\,(26) \\
$4\,^3\!P_2$                &   466.278\,(47)(43) &  7680.776\,(58)(43) &        28.879\,(26) \\
$4\,^1\!P$                  &   465.652\,(47)(43) &  7681.402\,(58)(43) &                     \\
$5\,^3\!S$                  &   312.528\,(49)(43) &  7834.526\,(60)(43) &                     \\
$5\,^1\!S$                  &   311.707\,(49)(43) &  7835.348\,(60)(43) &                     \\
$5\,^3\!P_0$                &   311.725\,(47)(43) &  7835.330\,(58)(43) &                     \\
$5\,^3\!P_1$                &   312.019\,(47)(43) &  7835.035\,(58)(43) &        -0.294\,(26) \\
$5\,^3\!P_2$                &   297.388\,(47)(43) &  7849.666\,(58)(43) &        14.631\,(26) \\
$5\,^1\!P$                  &   297.069\,(47)(43) &  7849.985\,(58)(43) &                     \\
$6\,^3\!S$                  &   214.551\,(49)(43) &  7932.503\,(60)(43) &                     \\
$6\,^1\!S$                  &   214.084\,(49)(43) &  7932.971\,(60)(43) &                     \\
$6\,^3\!P_0$                &   214.097\,(47)(43) &  7932.957\,(58)(43) &                     \\
$6\,^3\!P_1$                &   214.264\,(47)(43) &  7932.791\,(58)(43) &        -0.166\,(26) \\
$6\,^3\!P_2$                &   205.870\,(47)(43) &  7941.184\,(58)(43) &         8.393\,(26) \\
$6\,^1\!P$                  &   205.687\,(47)(43) &  7941.368\,(58)(43) &                     \\
$7\,^3\!S$                  &   156.276\,(49)(43) &  7990.778\,(60)(43) &                     \\
$7\,^1\!S$                  &   155.984\,(49)(43) &  7991.070\,(60)(43) &                     \\
$7\,^3\!P_0$                &   155.995\,(47)(43) &  7991.059\,(58)(43) &                     \\
$7\,^3\!P_1$                &   156.098\,(47)(43) &  7990.956\,(58)(43) &        -0.103\,(26) \\
$7\,^3\!P_2$                &   150.850\,(47)(43) &  7996.205\,(58)(43) &         5.248\,(26) \\
$7\,^1\!P$                  &   150.734\,(47)(43) &  7996.320\,(58)(43) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr$^{85+}$},\  R = 5.695\,(18)\ \mbox{\rm fm}, \  M/m = 406454.4$}
 \\[2pt]
$3\,^3\!S$                  &   926.975\,(53)(41) &  7438.780\,(65)(41) &                     \\
$3\,^1\!S$                  &   922.714\,(53)(41) &  7443.041\,(65)(41) &                     \\
$3\,^3\!P_0$                &   922.754\,(50)(41) &  7443.001\,(62)(41) &                     \\
$3\,^3\!P_1$                &   924.349\,(50)(41) &  7441.406\,(62)(41) &        -1.594\,(29) \\
$3\,^3\!P_2$                &   851.264\,(50)(41) &  7514.491\,(62)(41) &        73.084\,(29) \\
$3\,^1\!P$                  &   849.746\,(50)(41) &  7516.009\,(62)(41) &                     \\
$4\,^3\!S$                  &   509.215\,(53)(41) &  7856.540\,(64)(41) &                     \\
$4\,^1\!S$                  &   507.514\,(53)(41) &  7858.241\,(64)(41) &                     \\
$4\,^3\!P_0$                &   507.547\,(50)(41) &  7858.208\,(62)(41) &                     \\
$4\,^3\!P_1$                &   508.176\,(50)(41) &  7857.579\,(62)(41) &        -0.629\,(29) \\
$4\,^3\!P_2$                &   477.675\,(50)(41) &  7888.080\,(62)(41) &        30.501\,(29) \\
$4\,^1\!P$                  &   477.033\,(50)(41) &  7888.722\,(62)(41) &                     \\
$5\,^3\!S$                  &   320.593\,(53)(41) &  8045.162\,(64)(41) &                     \\
$5\,^1\!S$                  &   319.749\,(53)(41) &  8046.006\,(64)(41) &                     \\
$5\,^3\!P_0$                &   319.771\,(50)(41) &  8045.984\,(62)(41) &                     \\
$5\,^3\!P_1$                &   320.081\,(50)(41) &  8045.674\,(62)(41) &        -0.310\,(29) \\
$5\,^3\!P_2$                &   304.633\,(50)(41) &  8061.122\,(62)(41) &        15.448\,(29) \\
$5\,^1\!P$                  &   304.306\,(50)(41) &  8061.449\,(62)(41) &                     \\
$6\,^3\!S$                  &   220.019\,(53)(41) &  8145.736\,(64)(41) &                     \\
$6\,^1\!S$                  &   219.538\,(53)(41) &  8146.217\,(64)(41) &                     \\
$6\,^3\!P_0$                &   219.555\,(50)(41) &  8146.200\,(62)(41) &                     \\
$6\,^3\!P_1$                &   219.730\,(50)(41) &  8146.025\,(62)(41) &        -0.175\,(29) \\
$6\,^3\!P_2$                &   210.870\,(50)(41) &  8154.885\,(62)(41) &         8.860\,(29) \\
$6\,^1\!P$                  &   210.682\,(50)(41) &  8155.073\,(62)(41) &                     \\
$7\,^3\!S$                  &   160.222\,(53)(41) &  8205.533\,(64)(41) &                     \\
$7\,^1\!S$                  &   159.922\,(53)(41) &  8205.833\,(64)(41) &                     \\
$7\,^3\!P_0$                &   159.935\,(50)(41) &  8205.820\,(62)(41) &                     \\
$7\,^3\!P_1$                &   160.043\,(50)(41) &  8205.712\,(62)(41) &        -0.108\,(29) \\
$7\,^3\!P_2$                &   154.504\,(50)(41) &  8211.251\,(62)(41) &         5.539\,(29) \\
$7\,^1\!P$                  &   154.386\,(50)(41) &  8211.369\,(62)(41) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra$^{86+}$},\  R = 5.721\,(29)\ \mbox{\rm fm}, \  M/m = 411932.4$}
 \\[2pt]
$3\,^3\!S$                  &   951.714\,(57)(73) &  7636.858\,(69)(73) &                     \\
$3\,^1\!S$                  &   947.329\,(57)(73) &  7641.243\,(69)(73) &                     \\
$3\,^3\!P_0$                &   947.393\,(54)(73) &  7641.179\,(67)(73) &                     \\
$3\,^3\!P_1$                &   949.071\,(54)(73) &  7639.501\,(67)(73) &        -1.679\,(32) \\
$3\,^3\!P_2$                &   871.880\,(54)(73) &  7716.692\,(67)(73) &        77.192\,(32) \\
$3\,^1\!P$                  &   870.330\,(54)(73) &  7718.242\,(67)(73) &                     \\
$4\,^3\!S$                  &   522.467\,(56)(73) &  8066.105\,(69)(73) &                     \\
$4\,^1\!S$                  &   520.719\,(56)(73) &  8067.853\,(69)(73) &                     \\
$4\,^3\!P_0$                &   520.763\,(54)(73) &  8067.809\,(67)(73) &                     \\
$4\,^3\!P_1$                &   521.424\,(54)(73) &  8067.147\,(67)(73) &        -0.661\,(32) \\
$4\,^3\!P_2$                &   489.219\,(54)(73) &  8099.352\,(67)(73) &        32.205\,(32) \\
$4\,^1\!P$                  &   488.565\,(54)(73) &  8100.007\,(67)(73) &                     \\
$5\,^3\!S$                  &   328.790\,(56)(73) &  8259.782\,(69)(73) &                     \\
$5\,^1\!S$                  &   327.922\,(56)(73) &  8260.650\,(69)(73) &                     \\
$5\,^3\!P_0$                &   327.951\,(54)(73) &  8260.621\,(67)(73) &                     \\
$5\,^3\!P_1$                &   328.277\,(54)(73) &  8260.295\,(67)(73) &        -0.326\,(32) \\
$5\,^3\!P_2$                &   311.971\,(54)(73) &  8276.601\,(67)(73) &        16.306\,(32) \\
$5\,^1\!P$                  &   311.637\,(54)(73) &  8276.935\,(67)(73) &                     \\
$6\,^3\!S$                  &   225.573\,(56)(73) &  8362.999\,(69)(73) &                     \\
$6\,^1\!S$                  &   225.079\,(56)(73) &  8363.493\,(69)(73) &                     \\
$6\,^3\!P_0$                &   225.099\,(54)(73) &  8363.473\,(67)(73) &                     \\
$6\,^3\!P_1$                &   225.283\,(54)(73) &  8363.289\,(67)(73) &        -0.184\,(32) \\
$6\,^3\!P_2$                &   215.934\,(54)(73) &  8372.638\,(67)(73) &         9.349\,(32) \\
$6\,^1\!P$                  &   215.741\,(54)(73) &  8372.831\,(67)(73) &                     \\
$7\,^3\!S$                  &   164.226\,(56)(73) &  8424.346\,(69)(73) &                     \\
$7\,^1\!S$                  &   163.918\,(56)(73) &  8424.654\,(69)(73) &                     \\
$7\,^3\!P_0$                &   163.933\,(54)(73) &  8424.638\,(67)(73) &                     \\
$7\,^3\!P_1$                &   164.047\,(54)(73) &  8424.525\,(67)(73) &        -0.114\,(32) \\
$7\,^3\!P_2$                &   158.204\,(54)(73) &  8430.368\,(67)(73) &         5.843\,(32) \\
$7\,^1\!P$                  &   158.083\,(54)(73) &  8430.489\,(67)(73) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac$^{87+}$},\  R = 5.670\,(57)\ \mbox{\rm fm}, \  M/m = 413758.6$}
 \\[2pt]
$3\,^3\!S$                  &     976.93\,(6)(16) &    7838.92\,(7)(16) &                     \\
$3\,^1\!S$                  &     972.42\,(6)(16) &    7843.43\,(7)(16) &                     \\
$3\,^3\!P_0$                &     972.50\,(6)(16) &    7843.35\,(7)(16) &                     \\
$3\,^3\!P_1$                &     974.27\,(6)(16) &    7841.58\,(7)(16) &        -1.767\,(36) \\
$3\,^3\!P_2$                &     892.77\,(6)(16) &    7923.08\,(7)(16) &        81.501\,(36) \\
$3\,^1\!P$                  &     891.19\,(6)(16) &    7924.66\,(7)(16) &                     \\
$4\,^3\!S$                  &     535.96\,(6)(16) &    8279.89\,(7)(16) &                     \\
$4\,^1\!S$                  &     534.16\,(6)(16) &    8281.69\,(7)(16) &                     \\
$4\,^3\!P_0$                &     534.21\,(6)(16) &    8281.64\,(7)(16) &                     \\
$4\,^3\!P_1$                &     534.91\,(6)(16) &    8280.94\,(7)(16) &        -0.695\,(36) \\
$4\,^3\!P_2$                &     500.91\,(6)(16) &    8314.93\,(7)(16) &        33.991\,(36) \\
$4\,^1\!P$                  &     500.25\,(6)(16) &    8315.60\,(7)(16) &                     \\
$5\,^3\!S$                  &     337.12\,(6)(16) &    8478.73\,(7)(16) &                     \\
$5\,^1\!S$                  &     336.23\,(6)(16) &    8479.62\,(7)(16) &                     \\
$5\,^3\!P_0$                &     336.26\,(6)(16) &    8479.58\,(7)(16) &                     \\
$5\,^3\!P_1$                &     336.61\,(6)(16) &    8479.24\,(7)(16) &        -0.342\,(36) \\
$5\,^3\!P_2$                &     319.40\,(6)(16) &    8496.45\,(7)(16) &        17.205\,(36) \\
$5\,^1\!P$                  &     319.06\,(6)(16) &    8496.79\,(7)(16) &                     \\
$6\,^3\!S$                  &     231.21\,(6)(16) &    8584.64\,(7)(16) &                     \\
$6\,^1\!S$                  &     230.71\,(6)(16) &    8585.14\,(7)(16) &                     \\
$6\,^3\!P_0$                &     230.73\,(6)(16) &    8585.12\,(7)(16) &                     \\
$6\,^3\!P_1$                &     230.92\,(6)(16) &    8584.93\,(7)(16) &        -0.193\,(36) \\
$6\,^3\!P_2$                &     221.06\,(6)(16) &    8594.79\,(7)(16) &         9.862\,(36) \\
$6\,^1\!P$                  &     220.86\,(6)(16) &    8594.99\,(7)(16) &                     \\
$7\,^3\!S$                  &     168.29\,(6)(16) &    8647.56\,(7)(16) &                     \\
$7\,^1\!S$                  &     167.97\,(6)(16) &    8647.87\,(7)(16) &                     \\
$7\,^3\!P_0$                &     167.99\,(6)(16) &    8647.86\,(7)(16) &                     \\
$7\,^3\!P_1$                &     168.11\,(6)(16) &    8647.74\,(7)(16) &        -0.119\,(36) \\
$7\,^3\!P_2$                &     161.95\,(6)(16) &    8653.90\,(7)(16) &         6.163\,(36) \\
$7\,^1\!P$                  &     161.83\,(6)(16) &    8654.02\,(7)(16) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th$^{88+}$},\  R = 5.785\,(12)\ \mbox{\rm fm}, \  M/m = 422890.9$}
 \\[2pt]
$3\,^3\!S$                  &  1002.605\,(64)(38) &  8044.420\,(79)(38) &                     \\
$3\,^1\!S$                  &   997.961\,(64)(38) &  8049.063\,(79)(38) &                     \\
$3\,^3\!P_0$                &   998.087\,(61)(38) &  8048.938\,(77)(38) &                     \\
$3\,^3\!P_1$                &   999.945\,(61)(38) &  8047.080\,(77)(38) &        -1.858\,(34) \\
$3\,^3\!P_2$                &   913.926\,(61)(38) &  8133.098\,(77)(38) &        86.018\,(34) \\
$3\,^1\!P$                  &   912.313\,(61)(38) &  8134.711\,(77)(38) &                     \\
$4\,^3\!S$                  &   549.669\,(64)(38) &  8497.356\,(79)(38) &                     \\
$4\,^1\!S$                  &   547.820\,(64)(38) &  8499.205\,(79)(38) &                     \\
$4\,^3\!P_0$                &   547.893\,(61)(38) &  8499.132\,(77)(38) &                     \\
$4\,^3\!P_1$                &   548.623\,(61)(38) &  8498.401\,(77)(38) &        -0.730\,(33) \\
$4\,^3\!P_2$                &   512.760\,(61)(38) &  8534.264\,(77)(38) &        35.863\,(33) \\
$4\,^1\!P$                  &   512.078\,(61)(38) &  8534.947\,(77)(38) &                     \\
$5\,^3\!S$                  &   345.587\,(64)(38) &  8701.437\,(79)(38) &                     \\
$5\,^1\!S$                  &   344.670\,(64)(38) &  8702.355\,(79)(38) &                     \\
$5\,^3\!P_0$                &   344.714\,(61)(38) &  8702.310\,(77)(38) &                     \\
$5\,^3\!P_1$                &   345.073\,(61)(38) &  8701.951\,(77)(38) &        -0.359\,(34) \\
$5\,^3\!P_2$                &   326.927\,(61)(38) &  8720.097\,(77)(38) &        18.146\,(34) \\
$5\,^1\!P$                  &   326.579\,(61)(38) &  8720.446\,(77)(38) &                     \\
$6\,^3\!S$                  &   236.939\,(64)(38) &  8810.086\,(79)(38) &                     \\
$6\,^1\!S$                  &   236.417\,(64)(38) &  8810.608\,(79)(38) &                     \\
$6\,^3\!P_0$                &   236.447\,(61)(38) &  8810.578\,(77)(38) &                     \\
$6\,^3\!P_1$                &   236.649\,(61)(38) &  8810.376\,(77)(38) &        -0.202\,(34) \\
$6\,^3\!P_2$                &   226.250\,(61)(38) &  8820.774\,(77)(38) &        10.399\,(34) \\
$6\,^1\!P$                  &   226.049\,(61)(38) &  8820.975\,(77)(38) &                     \\
$7\,^3\!S$                  &   172.415\,(64)(38) &  8874.610\,(79)(38) &                     \\
$7\,^1\!S$                  &   172.089\,(64)(38) &  8874.935\,(79)(38) &                     \\
$7\,^3\!P_0$                &   172.111\,(61)(38) &  8874.914\,(77)(38) &                     \\
$7\,^3\!P_1$                &   172.236\,(61)(38) &  8874.789\,(77)(38) &        -0.125\,(34) \\
$7\,^3\!P_2$                &   165.739\,(61)(38) &  8881.286\,(77)(38) &         6.497\,(34) \\
$7\,^1\!P$                  &   165.613\,(61)(38) &  8881.412\,(77)(38) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa$^{89+}$},\  R = 5.700\,(57)\ \mbox{\rm fm}, \  M/m = 421063.1$}
 \\[2pt]
$3\,^3\!S$                  &    1028.81\,(7)(19) &    8254.42\,(9)(19) &                     \\
$3\,^1\!S$                  &    1024.03\,(7)(19) &    8259.20\,(9)(19) &                     \\
$3\,^3\!P_0$                &    1024.18\,(7)(19) &    8259.05\,(8)(19) &                     \\
$3\,^3\!P_1$                &    1026.13\,(7)(19) &    8257.10\,(8)(19) &        -1.953\,(44) \\
$3\,^3\!P_2$                &     935.37\,(7)(19) &    8347.86\,(8)(19) &        90.761\,(44) \\
$3\,^1\!P$                  &     933.72\,(7)(19) &    8349.50\,(8)(19) &                     \\
$4\,^3\!S$                  &     563.65\,(7)(19) &    8719.58\,(9)(19) &                     \\
$4\,^1\!S$                  &     561.74\,(7)(19) &    8721.48\,(9)(19) &                     \\
$4\,^3\!P_0$                &     561.83\,(7)(19) &    8721.40\,(8)(19) &                     \\
$4\,^3\!P_1$                &     562.59\,(7)(19) &    8720.63\,(8)(19) &        -0.767\,(44) \\
$4\,^3\!P_2$                &     524.77\,(7)(19) &    8758.46\,(8)(19) &        37.826\,(44) \\
$4\,^1\!P$                  &     524.07\,(7)(19) &    8759.16\,(8)(19) &                     \\
$5\,^3\!S$                  &     354.21\,(7)(19) &    8929.02\,(9)(19) &                     \\
$5\,^1\!S$                  &     353.26\,(7)(19) &    8929.97\,(9)(19) &                     \\
$5\,^3\!P_0$                &     353.31\,(7)(19) &    8929.91\,(8)(19) &                     \\
$5\,^3\!P_1$                &     353.69\,(7)(19) &    8929.54\,(8)(19) &        -0.377\,(44) \\
$5\,^3\!P_2$                &     334.56\,(7)(19) &    8948.67\,(8)(19) &        19.133\,(44) \\
$5\,^1\!P$                  &     334.20\,(7)(19) &    8949.03\,(8)(19) &                     \\
$6\,^3\!S$                  &     242.77\,(7)(19) &    9040.46\,(9)(19) &                     \\
$6\,^1\!S$                  &     242.23\,(7)(19) &    9041.00\,(9)(19) &                     \\
$6\,^3\!P_0$                &     242.26\,(7)(19) &    9040.97\,(8)(19) &                     \\
$6\,^3\!P_1$                &     242.48\,(7)(19) &    9040.75\,(8)(19) &        -0.212\,(44) \\
$6\,^3\!P_2$                &     231.51\,(7)(19) &    9051.71\,(8)(19) &        10.962\,(44) \\
$6\,^1\!P$                  &     231.31\,(7)(19) &    9051.92\,(8)(19) &                     \\
$7\,^3\!S$                  &     176.61\,(7)(19) &    9106.62\,(9)(19) &                     \\
$7\,^1\!S$                  &     176.28\,(7)(19) &    9106.95\,(9)(19) &                     \\
$7\,^3\!P_0$                &     176.30\,(7)(19) &    9106.93\,(8)(19) &                     \\
$7\,^3\!P_1$                &     176.43\,(7)(19) &    9106.80\,(8)(19) &        -0.131\,(44) \\
$7\,^3\!P_2$                &     169.58\,(7)(19) &    9113.64\,(8)(19) &         6.847\,(44) \\
$7\,^1\!P$                  &     169.46\,(7)(19) &    9113.77\,(8)(19) &                     \\
\\
\multicolumn{4}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U$^{90+}$},\  R = 5.8571\,(33)\ \mbox{\rm fm}, \  M/m = 433849.5$}
 \\[2pt]
$3\,^3\!S$                  &  1055.451\,(69)(12) &  8467.762\,(84)(12) &                     \\
$3\,^1\!S$                  &  1050.532\,(69)(12) &  8472.681\,(84)(12) &                     \\
$3\,^3\!P_0$                &  1050.743\,(66)(12) &  8472.470\,(81)(12) &                     \\
$3\,^3\!P_1$                &  1052.795\,(66)(12) &  8470.419\,(81)(12) &        -2.051\,(21) \\
$3\,^3\!P_2$                &   957.066\,(66)(12) &  8566.147\,(81)(12) &        95.728\,(21) \\
$3\,^1\!P$                  &   955.388\,(66)(12) &  8567.826\,(81)(12) &                     \\
$4\,^3\!S$                  &   577.825\,(69)(12) &  8945.388\,(84)(12) &                     \\
$4\,^1\!S$                  &   575.869\,(69)(12) &  8947.345\,(84)(12) &                     \\
$4\,^3\!P_0$                &   575.980\,(66)(12) &  8947.233\,(81)(12) &                     \\
$4\,^3\!P_1$                &   576.785\,(66)(12) &  8946.428\,(81)(12) &        -0.805\,(21) \\
$4\,^3\!P_2$                &   536.904\,(66)(12) &  8986.310\,(81)(12) &        39.882\,(21) \\
$4\,^1\!P$                  &   536.193\,(66)(12) &  8987.021\,(81)(12) &                     \\
$5\,^3\!S$                  &   362.933\,(69)(12) &  9160.281\,(84)(12) &                     \\
$5\,^1\!S$                  &   361.963\,(69)(12) &  9161.250\,(84)(12) &                     \\
$5\,^3\!P_0$                &   362.028\,(66)(12) &  9161.185\,(81)(12) &                     \\
$5\,^3\!P_1$                &   362.423\,(66)(12) &  9160.790\,(81)(12) &        -0.395\,(21) \\
$5\,^3\!P_2$                &   342.257\,(66)(12) &  9180.956\,(81)(12) &        20.166\,(21) \\
$5\,^1\!P$                  &   341.894\,(66)(12) &  9181.319\,(81)(12) &                     \\
$6\,^3\!S$                  &   248.653\,(69)(12) &  9274.560\,(84)(12) &                     \\
$6\,^1\!S$                  &   248.102\,(69)(12) &  9275.111\,(84)(12) &                     \\
$6\,^3\!P_0$                &   248.144\,(66)(12) &  9275.069\,(81)(12) &                     \\
$6\,^3\!P_1$                &   248.367\,(66)(12) &  9274.847\,(81)(12) &        -0.222\,(21) \\
$6\,^3\!P_2$                &   236.817\,(66)(12) &  9286.397\,(81)(12) &        11.550\,(21) \\
$6\,^1\!P$                  &   236.607\,(66)(12) &  9286.606\,(81)(12) &                     \\
$7\,^3\!S$                  &   180.842\,(69)(12) &  9342.372\,(84)(12) &                     \\
$7\,^1\!S$                  &   180.498\,(69)(12) &  9342.716\,(84)(12) &                     \\
$7\,^3\!P_0$                &   180.528\,(66)(12) &  9342.686\,(81)(12) &                     \\
$7\,^3\!P_1$                &   180.665\,(66)(12) &  9342.548\,(81)(12) &        -0.137\,(21) \\
$7\,^3\!P_2$                &   173.452\,(66)(12) &  9349.762\,(81)(12) &         7.213\,(21) \\
$7\,^1\!P$                  &   173.320\,(66)(12) &  9349.893\,(81)(12) &                     \\
\\ \hline\hline\\[-5pt]
\end{longtable}

==> (inline-1) <==
\begin{longtable}[t]{lw{7.8}w{7.8}}
\caption{Energy levels of the $n = 1$ and $n = 2$ states of He-like ions, in Rydbergs. $E_{\rm io}$
is the ionization energy, $E_{\rm tot}$ is the total binding energy, $R$ denotes the nuclear charge
root-mean-square (rms) radius, whereas $M/m$ is the ratio of the nuclear mass to the electron mass.
 \label{tab:en}}
\\ \colrule\hline
\multicolumn{1}{c}{State}  &
                 \multicolumn{1}{c}{$E_{\rm io}$}  &
                             \multicolumn{1}{c}{$E_{\rm tot}$}    \\
\hline            %
\\[-5pt]
\multicolumn{3}{l}{
  $Z = 6,\ \mbox{\rm $^{12}$C$^{4+}$},\  R = 2.4702\,(22)\ \mbox{\rm fm}, \  M/m = 21868.7$}
 \\[2pt]
%
%
% Energy of 1s state: 36.01383651\,(1)
%
$1\,^1\!S_0$    &    28.8181243\,(29) &    64.8319608\,(29) \\
$2\,^1\!S_0$    &    6.44603603\,(28) &   42.45987254\,(28) \\
$2\,^3\!S_1$    &    6.84480754\,(31) &   42.85864405\,(31) \\
$2\,^3\!P_0$    &   6.444772362\,(74) &  42.458608874\,(75) \\
$2\,^3\!P_1$    &   6.444886353\,(69) &  42.458722865\,(71) \\
$2\,^3\!P_2$    &   6.443648879\,(60) &  42.457485391\,(62) \\
$2\,^1\!P_1$    &   6.187710693\,(16) &  42.201547205\,(22) \\
\\
\multicolumn{3}{l}{
  $Z = 7,\ \mbox{\rm $^{14}$N$^{5+}$},\  R = 2.5582\,(70)\ \mbox{\rm fm}, \  M/m = 25519.0$}
 \\[2pt]
%
%
% Energy of 1s state: 49.02698683\,(3)
%
$1\,^1\!S_0$    &    40.5762060\,(60) &    89.6031929\,(60) \\
$2\,^1\!S_0$    &    9.23531315\,(60) &   58.26229999\,(60) \\
$2\,^3\!S_1$    &    9.72207134\,(66) &   58.74905818\,(66) \\
$2\,^3\!P_0$    &    9.24438053\,(14) &   58.27136736\,(14) \\
$2\,^3\!P_1$    &    9.24430147\,(13) &   58.27128831\,(13) \\
$2\,^3\!P_2$    &    9.24164969\,(11) &   58.26863653\,(11) \\
$2\,^1\!P_1$    &   8.920658505\,(36) &  57.947645339\,(49) \\
\\
\multicolumn{3}{l}{
  $Z = 8,\ \mbox{\rm $^{16}$0$^{6+}$},\  R = 2.6991\,(52)\ \mbox{\rm fm}, \  M/m = 29148.9$}
 \\[2pt]
%
%
% Energy of 1s state: 64.04744733\,(7)
%
$1\,^1\!S_0$    &     54.339530\,(11) &    118.386978\,(11) \\
$2\,^1\!S_0$    &    12.5261737\,(12) &    76.5736210\,(12) \\
$2\,^3\!S_1$    &    13.1014730\,(13) &    77.1489203\,(13) \\
$2\,^3\!P_0$    &   12.54579285\,(25) &   76.59324017\,(26) \\
$2\,^3\!P_1$    &   12.54525703\,(23) &   76.59270436\,(24) \\
$2\,^3\!P_2$    &   12.54023086\,(20) &   76.58767819\,(21) \\
$2\,^1\!P_1$    &  12.154169986\,(67) &  76.201617312\,(96) \\
\\
\multicolumn{3}{l}{
  $Z = 9,\ \mbox{\rm $^{19}$F$^{7+}$},\  R = 2.8976\,(25)\ \mbox{\rm fm}, \  M/m = 34623.0$}
 \\[2pt]
%
%
% Energy of 1s state: 81.07764302\,(13)
%
$1\,^1\!S_0$    &     70.110231\,(19) &    151.187874\,(19) \\
$2\,^1\!S_0$    &    16.3193119\,(20) &    97.3969549\,(20) \\
$2\,^3\!S_1$    &    16.9837009\,(22) &    98.0613439\,(22) \\
$2\,^3\!P_0$    &   16.34953968\,(40) &   97.42718270\,(42) \\
$2\,^3\!P_1$    &   16.34816171\,(37) &   97.42580473\,(40) \\
$2\,^3\!P_2$    &   16.33943362\,(32) &   97.41707664\,(35) \\
$2\,^1\!P_1$    &   15.88869164\,(12) &   96.96633466\,(18) \\
\\
\multicolumn{3}{l}{
  $Z = 10,\ \mbox{\rm $^{20}$Ne$^{8+}$},\  R = 3.0055\,(21)\ \mbox{\rm fm}, \  M/m = 36434.0$}
 \\[2pt]
%
%
% Energy of 1s state: 100.11979857\,(24)
%
$1\,^1\!S_0$    &     87.890283\,(32) &    188.010081\,(32) \\
$2\,^1\!S_0$    &    20.6154002\,(33) &   120.7351988\,(33) \\
$2\,^3\!S_1$    &    21.3694457\,(36) &   121.4892443\,(36) \\
$2\,^3\!P_0$    &   20.65625190\,(64) &  120.77605047\,(68) \\
$2\,^3\!P_1$    &   20.65351221\,(59) &  120.77331078\,(64) \\
$2\,^3\!P_2$    &   20.63931793\,(49) &  120.75911650\,(55) \\
$2\,^1\!P_1$    &   20.12449209\,(20) &  120.24429066\,(31) \\
\\
\multicolumn{3}{l}{
  $Z = 11,\ \mbox{\rm $^{23}$Na$^{9+}$},\  R = 2.9936\,(21)\ \mbox{\rm fm}, \  M/m = 41896.8$}
 \\[2pt]
%
%
% Energy of 1s state: 121.17738280\,(39)
%
$1\,^1\!S_0$    &    107.682803\,(49) &    228.860186\,(49) \\
$2\,^1\!S_0$    &    25.4153929\,(52) &   146.5927757\,(52) \\
$2\,^3\!S_1$    &    26.2597021\,(55) &   147.4370849\,(55) \\
$2\,^3\!P_0$    &    25.4667543\,(10) &   146.6441371\,(11) \\
$2\,^3\!P_1$    &   25.46199261\,(88) &  146.63937541\,(97) \\
$2\,^3\!P_2$    &   25.44005503\,(75) &  146.61743783\,(84) \\
$2\,^1\!P_1$    &   24.86213371\,(32) &  146.03951651\,(51) \\
\\
\multicolumn{3}{l}{
  $Z = 12,\ \mbox{\rm $^{24}$Mg$^{10+}$},\  R = 3.0570\,(16)\ \mbox{\rm fm}, \  M/m = 43710.1$}
 \\[2pt]
%
%
% Energy of 1s state: 144.25313499\,(63)
%
$1\,^1\!S_0$    &    129.490275\,(74) &    273.743410\,(74) \\
$2\,^1\!S_0$    &    30.7201229\,(78) &   174.9732578\,(79) \\
$2\,^3\!S_1$    &    31.6553446\,(82) &   175.9084796\,(82) \\
$2\,^3\!P_0$    &    30.7819039\,(14) &   175.0350389\,(15) \\
$2\,^3\!P_1$    &    30.7743204\,(13) &   175.0274554\,(14) \\
$2\,^3\!P_2$    &    30.7417655\,(11) &   174.9949004\,(13) \\
$2\,^1\!P_1$    &   30.10184457\,(47) &  174.35497955\,(79) \\
\\
\multicolumn{3}{l}{
  $Z = 13,\ \mbox{\rm $^{27}$Al$^{11+}$},\  R = 3.0610\,(31)\ \mbox{\rm fm}, \  M/m = 49171.3$}
 \\[2pt]
%
%
% Energy of 1s state: 169.35119253\,(98)
%
$1\,^1\!S_0$    &    153.316477\,(12) &    322.667670\,(12) \\
$2\,^1\!S_0$    &    36.5307799\,(95) &   205.8819724\,(95) \\
$2\,^3\!S_1$    &    37.5575857\,(74) &   206.9087783\,(75) \\
$2\,^3\!P_0$    &    36.6027627\,(79) &   205.9539556\,(80) \\
$2\,^3\!P_1$    &    36.5913986\,(90) &   205.9425913\,(90) \\
$2\,^3\!P_2$    &    36.5446852\,(76) &   205.8958778\,(77) \\
$2\,^1\!P_1$    &    35.8442172\,(90) &   205.1954098\,(90) \\
\\
\multicolumn{3}{l}{
  $Z = 14,\ \mbox{\rm $^{28}$Si$^{12+}$},\  R = 3.1224\,(24)\ \mbox{\rm fm}, \  M/m = 50984.8$}
 \\[2pt]
%
%
% Energy of 1s state: 196.4749557\,(15)
%
$1\,^1\!S_0$    &    179.164562\,(13) &    375.639517\,(13) \\
$2\,^1\!S_0$    &    42.8483381\,(99) &    239.323294\,(10) \\
$2\,^3\!S_1$    &    43.9675088\,(75) &   240.4424644\,(76) \\
$2\,^3\!P_0$    &    42.9303935\,(75) &   239.4053496\,(76) \\
$2\,^3\!P_1$    &    42.9142030\,(90) &   239.3891589\,(90) \\
$2\,^3\!P_2$    &    42.8489782\,(76) &   239.3239339\,(78) \\
$2\,^1\!P_1$    &    42.0894763\,(91) &   238.5644321\,(91) \\
\\
\multicolumn{3}{l}{
  $Z = 15,\ \mbox{\rm $^{31}$P$^{13+}$},\  R = 3.1889\,(19)\ \mbox{\rm fm}, \  M/m = 56446.7$}
 \\[2pt]
%
%
% Energy of 1s state: 225.6292355\,(21)
%
$1\,^1\!S_0$    &    207.038969\,(14) &    432.668205\,(14) \\
$2\,^1\!S_0$    &     49.674192\,(11) &    275.303428\,(11) \\
$2\,^3\!S_1$    &    50.8865396\,(75) &   276.5157751\,(78) \\
$2\,^3\!P_0$    &    49.7660710\,(79) &   275.3953070\,(82) \\
$2\,^3\!P_1$    &    49.7439031\,(91) &   275.3731389\,(92) \\
$2\,^3\!P_2$    &    49.6549267\,(77) &   275.2841623\,(80) \\
$2\,^1\!P_1$    &    48.8381977\,(92) &   274.4674333\,(93) \\
\\
\multicolumn{3}{l}{
  $Z = 16,\ \mbox{\rm $^{32}$S$^{14+}$},\  R = 3.2611\,(18)\ \mbox{\rm fm}, \  M/m = 58265.5$}
 \\[2pt]
%
%
% Energy of 1s state: 256.8181185\,(30)
%
$1\,^1\!S_0$    &    236.943501\,(15) &    493.761620\,(15) \\
$2\,^1\!S_0$    &     57.009581\,(11) &    313.827700\,(12) \\
$2\,^3\!S_1$    &    58.3159748\,(75) &   315.1340933\,(81) \\
$2\,^3\!P_0$    &    57.1110889\,(75) &   313.9292080\,(81) \\
$2\,^3\!P_1$    &    57.0817301\,(90) &   313.8998490\,(93) \\
$2\,^3\!P_2$    &    56.9627470\,(77) &   313.7808656\,(83) \\
$2\,^1\!P_1$    &    56.0905808\,(92) &   312.9086994\,(95) \\
\\
\multicolumn{3}{l}{
  $Z = 17,\ \mbox{\rm $^{35}$Cl$^{15+}$},\  R = 3.365\,(19)\ \mbox{\rm fm}, \  M/m = 63727.3$}
 \\[2pt]
%
%
% Energy of 1s state: 290.0470960\,(42)
%
$1\,^1\!S_0$    &    268.883299\,(16) &    558.930395\,(16) \\
$2\,^1\!S_0$    &     64.856088\,(12) &    354.903184\,(13) \\
$2\,^3\!S_1$    &    66.2574603\,(76) &   356.3045562\,(86) \\
$2\,^3\!P_0$    &    64.9669374\,(80) &   355.0140340\,(90) \\
$2\,^3\!P_1$    &    64.9291585\,(91) &   354.9762549\,(97) \\
$2\,^3\!P_2$    &    64.7727623\,(78) &   354.8198583\,(88) \\
$2\,^1\!P_1$    &    63.8471700\,(93) &   353.8942661\,(98) \\
\\
\multicolumn{3}{l}{
  $Z = 18,\ \mbox{\rm $^{40}$Ar$^{16+}$},\  R = 3.4274\,(26)\ \mbox{\rm fm}, \  M/m = 72829.0$}
 \\[2pt]
%
%
% Energy of 1s state: 325.3214669\,(57)
%
$1\,^1\!S_0$    &    302.863335\,(16) &    628.184802\,(17) \\
$2\,^1\!S_0$    &     73.215282\,(13) &    398.536748\,(14) \\
$2\,^3\!S_1$    &    74.7126261\,(76) &   400.0340929\,(95) \\
$2\,^3\!P_0$    &    73.3351700\,(74) &   398.6566377\,(94) \\
$2\,^3\!P_1$    &    73.2877715\,(90) &    398.609239\,(10) \\
$2\,^3\!P_2$    &    73.0852702\,(78) &   398.4067372\,(97) \\
$2\,^1\!P_1$    &    72.1082841\,(92) &    397.429751\,(10) \\
\\
\multicolumn{3}{l}{
  $Z = 19,\ \mbox{\rm $^{39}$K$^{17+}$},\  R = 3.4349\,(19)\ \mbox{\rm fm}, \  M/m = 71007.5$}
 \\[2pt]
%
%
% Energy of 1s state: 362.6459694\,(77)
%
$1\,^1\!S_0$    &    338.888074\,(18) &    701.534044\,(19) \\
$2\,^1\!S_0$    &     82.088631\,(14) &    444.734600\,(16) \\
$2\,^3\!S_1$    &    83.6830005\,(77) &    446.328970\,(11) \\
$2\,^3\!P_0$    &    82.2173711\,(93) &    444.863341\,(12) \\
$2\,^3\!P_1$    &    82.1592293\,(93) &    444.805199\,(11) \\
$2\,^3\!P_2$    &    81.9005154\,(79) &    444.546485\,(11) \\
$2\,^1\!P_1$    &    80.8738884\,(93) &    443.519858\,(11) \\
\\
\multicolumn{3}{l}{
  $Z = 20,\ \mbox{\rm $^{40}$Ca$^{18+}$},\  R = 3.4776\,(19)\ \mbox{\rm fm}, \  M/m = 72827.4$}
 \\[2pt]
%
%
% Energy of 1s state: 402.027555\,(10)
%
$1\,^1\!S_0$    &    376.964083\,(19) &    778.991639\,(21) \\
$2\,^1\!S_0$    &     91.478145\,(15) &    493.505700\,(18) \\
$2\,^3\!S_1$    &    93.1706607\,(77) &    495.198216\,(13) \\
$2\,^3\!P_0$    &    91.6154055\,(74) &    493.642962\,(13) \\
$2\,^3\!P_1$    &    91.5455321\,(90) &    493.573088\,(12) \\
$2\,^3\!P_2$    &    91.2189197\,(80) &    493.246475\,(13) \\
$2\,^1\!P_1$    &    90.1445867\,(92) &    492.172142\,(13) \\
\\
\multicolumn{3}{l}{
  $Z = 21,\ \mbox{\rm $^{45}$Sc$^{19+}$},\  R = 3.5459\,(25)\ \mbox{\rm fm}, \  M/m = 81928.6$}
 \\[2pt]
%
%
% Energy of 1s state: 443.472915\,(13)
%
$1\,^1\!S_0$    &    417.097722\,(31) &    860.570637\,(34) \\
$2\,^1\!S_0$    &    101.385799\,(22) &    544.858714\,(25) \\
$2\,^3\!S_1$    &   103.1776515\,(98) &    546.650567\,(17) \\
$2\,^3\!P_0$    &    101.531185\,(23) &    545.004102\,(27) \\
$2\,^3\!P_1$    &    101.448786\,(12) &    544.921702\,(16) \\
$2\,^3\!P_2$    &   101.0408768\,(87) &    544.513792\,(16) \\
$2\,^1\!P_1$    &     99.920722\,(10) &    543.393637\,(15) \\
\\
\multicolumn{3}{l}{
  $Z = 22,\ \mbox{\rm $^{48}$Ti$^{20+}$},\  R = 3.5921\,(17)\ \mbox{\rm fm}, \  M/m = 87381.8$}
 \\[2pt]
%
%
% Energy of 1s state: 486.988065\,(17)
%
$1\,^1\!S_0$    &    459.294692\,(48) &    946.282757\,(51) \\
$2\,^1\!S_0$    &    111.813444\,(27) &    598.801508\,(32) \\
$2\,^3\!S_1$    &    113.705884\,(13) &    600.693949\,(21) \\
$2\,^3\!P_0$    &    111.966662\,(32) &    598.954729\,(36) \\
$2\,^3\!P_1$    &    111.871153\,(14) &    598.859219\,(20) \\
$2\,^3\!P_2$    &   111.3666998\,(95) &    598.354765\,(20) \\
$2\,^1\!P_1$    &    110.202233\,(11) &    597.190298\,(19) \\
\\
\multicolumn{3}{l}{
  $Z = 23,\ \mbox{\rm $^{51}$V$^{21+}$},\  R = 3.6002\,(22)\ \mbox{\rm fm}, \  M/m = 92842.2$}
 \\[2pt]
%
%
% Energy of 1s state: 532.580451\,(22)
%
$1\,^1\!S_0$    &    503.562082\,(62) &   1036.142533\,(65) \\
$2\,^1\!S_0$    &    122.763284\,(32) &    655.343734\,(39) \\
$2\,^3\!S_1$    &    124.757633\,(15) &    657.338083\,(27) \\
$2\,^3\!P_0$    &    122.923987\,(34) &    655.504440\,(41) \\
$2\,^3\!P_1$    &    122.815045\,(15) &    655.395497\,(24) \\
$2\,^3\!P_2$    &    122.196820\,(10) &    654.777271\,(24) \\
$2\,^1\!P_1$    &    120.989415\,(12) &    653.569866\,(23) \\
\\
\multicolumn{3}{l}{
  $Z = 24,\ \mbox{\rm $^{52}$Cr$^{22+}$},\  R = 3.6452\,(42)\ \mbox{\rm fm}, \  M/m = 94657.8$}
 \\[2pt]
%
%
% Energy of 1s state: 580.257303\,(28)
%
$1\,^1\!S_0$    &    549.906744\,(86) &   1130.164047\,(91) \\
$2\,^1\!S_0$    &    134.237521\,(34) &    714.494824\,(44) \\
$2\,^3\!S_1$    &    136.335163\,(17) &    716.592467\,(33) \\
$2\,^3\!P_0$    &    134.405388\,(32) &    714.662693\,(43) \\
$2\,^3\!P_1$    &    134.282971\,(15) &    714.540276\,(29) \\
$2\,^3\!P_2$    &    133.531644\,(11) &    713.788947\,(30) \\
$2\,^1\!P_1$    &    132.282392\,(12) &    712.539695\,(28) \\
\\
\multicolumn{3}{l}{
  $Z = 25,\ \mbox{\rm $^{55}$Mn$^{23+}$},\  R = 3.7057\,(22)\ \mbox{\rm fm}, \  M/m = 100121.0$}
 \\[2pt]
%
%
% Energy of 1s state: 630.027019\,(35)
%
$1\,^1\!S_0$    &    598.336761\,(97) &    1228.36378\,(10) \\
$2\,^1\!S_0$    &    146.238644\,(35) &    776.265663\,(50) \\
$2\,^3\!S_1$    &    148.441043\,(19) &    778.468062\,(40) \\
$2\,^3\!P_0$    &    146.413273\,(27) &    776.440294\,(44) \\
$2\,^3\!P_1$    &    146.277640\,(14) &    776.304661\,(34) \\
$2\,^3\!P_2$    &    145.371659\,(11) &    775.398678\,(37) \\
$2\,^1\!P_1$    &    144.081535\,(12) &    774.108554\,(34) \\
\\
\multicolumn{3}{l}{
  $Z = 26,\ \mbox{\rm $^{56}$Fe$^{24+}$},\  R = 3.7377\,(16)\ \mbox{\rm fm}, \  M/m = 101937.2$}
 \\[2pt]
%
%
% Energy of 1s state: 681.897527\,(44)
%
$1\,^1\!S_0$    &    648.859733\,(90) &    1330.75726\,(10) \\
$2\,^1\!S_0$    &    158.769060\,(35) &    840.666587\,(56) \\
$2\,^3\!S_1$    &    161.077744\,(19) &    842.975271\,(48) \\
$2\,^3\!P_0$    &    158.950092\,(21) &    840.847622\,(48) \\
$2\,^3\!P_1$    &    158.801792\,(13) &    840.699322\,(42) \\
$2\,^3\!P_2$    &    157.717295\,(11) &    839.614822\,(45) \\
$2\,^1\!P_1$    &    156.386914\,(12) &    838.284441\,(41) \\
\\
\multicolumn{3}{l}{
  $Z = 27,\ \mbox{\rm $^{59}$Co$^{25+}$},\  R = 3.7875\,(21)\ \mbox{\rm fm}, \  M/m = 107401.7$}
 \\[2pt]
%
%
% Energy of 1s state: 735.877945\,(54)
%
$1\,^1\!S_0$    &    701.484413\,(77) &   1437.362358\,(94) \\
$2\,^1\!S_0$    &    171.831503\,(33) &    907.709447\,(63) \\
$2\,^3\!S_1$    &    174.248077\,(18) &    910.126022\,(57) \\
$2\,^3\!P_0$    &    172.018505\,(15) &    907.896453\,(56) \\
$2\,^3\!P_1$    &    171.858384\,(12) &    907.736331\,(51) \\
$2\,^3\!P_2$    &    170.569083\,(11) &    906.447027\,(55) \\
$2\,^1\!P_1$    &    169.198954\,(11) &    905.076899\,(51) \\
\\
\multicolumn{3}{l}{
  $Z = 28,\ \mbox{\rm $^{58}$Ni$^{26+}$},\  R = 3.7757\,(20)\ \mbox{\rm fm}, \  M/m = 105581.7$}
 \\[2pt]
%
%
% Energy of 1s state: 791.976892\,(65)
%
$1\,^1\!S_0$    &    756.219082\,(74) &   1548.195975\,(99) \\
$2\,^1\!S_0$    &    185.428586\,(31) &    977.405477\,(72) \\
$2\,^3\!S_1$    &    187.954727\,(16) &    979.931619\,(67) \\
$2\,^3\!P_0$    &    185.621193\,(10) &    977.598088\,(66) \\
$2\,^3\!P_1$    &    185.450347\,(11) &    977.427242\,(62) \\
$2\,^3\!P_2$    &    183.927469\,(10) &    975.904360\,(66) \\
$2\,^1\!P_1$    &    182.517709\,(11) &    974.494601\,(62) \\
\\
\multicolumn{3}{l}{
  $Z = 29,\ \mbox{\rm $^{63}$Cu$^{27+}$},\  R = 3.8823\,(15)\ \mbox{\rm fm}, \  M/m = 114684.7$}
 \\[2pt]
%
%
% Energy of 1s state: 850.204646\,(79)
%
$1\,^1\!S_0$    &    813.073675\,(82) &    1663.27832\,(11) \\
$2\,^1\!S_0$    &    199.563428\,(29) &   1049.768073\,(84) \\
$2\,^3\!S_1$    &    202.200893\,(15) &   1052.405538\,(81) \\
$2\,^3\!P_0$    &    199.761142\,(11) &   1049.965792\,(80) \\
$2\,^3\!P_1$    &    199.580960\,(12) &   1049.785609\,(75) \\
$2\,^3\!P_2$    &   197.7930976\,(95) &   1047.997742\,(80) \\
$2\,^1\!P_1$    &    196.343938\,(10) &   1046.548583\,(75) \\
\\
\multicolumn{3}{l}{
  $Z = 30,\ \mbox{\rm $^{64}$Zn$^{28+}$},\  R = 3.9283\,(15)\ \mbox{\rm fm}, \  M/m = 116505.8$}
 \\[2pt]
%
%
% Energy of 1s state: 910.570475\,(96)
%
$1\,^1\!S_0$    &    872.057020\,(96) &    1782.62749\,(14) \\
$2\,^1\!S_0$    &    214.238828\,(28) &    1124.80930\,(10) \\
$2\,^3\!S_1$    &    216.989444\,(15) &   1127.559919\,(97) \\
$2\,^3\!P_0$    &    214.441257\,(11) &   1125.011736\,(96) \\
$2\,^3\!P_1$    &    214.253308\,(12) &   1124.823786\,(91) \\
$2\,^3\!P_2$    &   212.1664108\,(94) &   1122.736884\,(96) \\
$2\,^1\!P_1$    &    210.677615\,(10) &   1121.248090\,(91) \\
\\
\multicolumn{3}{l}{
  $Z = 31,\ \mbox{\rm $^{69}$Ga$^{29+}$},\  R = 3.9973\,(17)\ \mbox{\rm fm}, \  M/m = 125612.7$}
 \\[2pt]
%
%
% Energy of 1s state: 973.08549\,(11)
%
$1\,^1\!S_0$    &     933.17981\,(12) &    1906.26530\,(16) \\
$2\,^1\!S_0$    &    229.458146\,(32) &    1202.54364\,(12) \\
$2\,^3\!S_1$    &    232.323823\,(18) &    1205.40931\,(12) \\
$2\,^3\!P_0$    &    229.664772\,(14) &    1202.75027\,(12) \\
$2\,^3\!P_1$    &    229.470866\,(13) &    1202.55636\,(11) \\
$2\,^3\!P_2$    &   227.0480731\,(99) &    1200.13356\,(11) \\
$2\,^1\!P_1$    &    225.519499\,(11) &    1198.60499\,(11) \\
\\
\multicolumn{3}{l}{
  $Z = 32,\ \mbox{\rm $^{74}$Ge$^{30+}$},\  R = 4.0742\,(12)\ \mbox{\rm fm}, \  M/m = 134718.2$}
 \\[2pt]
%
%
% Energy of 1s state: 1037.76010\,(14)
%
$1\,^1\!S_0$    &     996.45212\,(14) &    2034.21221\,(19) \\
$2\,^1\!S_0$    &    245.224567\,(37) &    1282.98466\,(14) \\
$2\,^3\!S_1$    &    248.207290\,(23) &    1285.96738\,(14) \\
$2\,^3\!P_0$    &    245.434932\,(14) &    1283.19503\,(14) \\
$2\,^3\!P_1$    &    245.237038\,(14) &    1282.99714\,(13) \\
$2\,^3\!P_2$    &    242.438634\,(11) &    1280.19873\,(14) \\
$2\,^1\!P_1$    &    240.869902\,(11) &    1278.63000\,(13) \\
\\
\multicolumn{3}{l}{
  $Z = 33,\ \mbox{\rm $^{75}$As$^{31+}$},\  R = 4.0968\,(20)\ \mbox{\rm fm}, \  M/m = 136540.8$}
 \\[2pt]
%
%
% Energy of 1s state: 1104.60559\,(16)
%
$1\,^1\!S_0$    &    1061.88489\,(18) &    2166.49048\,(24) \\
$2\,^1\!S_0$    &    261.541470\,(51) &    1366.14706\,(17) \\
$2\,^3\!S_1$    &    264.643320\,(28) &    1369.24891\,(16) \\
$2\,^3\!P_0$    &    261.755102\,(55) &    1366.36070\,(17) \\
$2\,^3\!P_1$    &    261.555347\,(24) &    1366.16094\,(16) \\
$2\,^3\!P_2$    &    258.338677\,(12) &    1362.94426\,(16) \\
$2\,^1\!P_1$    &    256.729219\,(14) &    1361.33480\,(16) \\
\\
\multicolumn{3}{l}{
  $Z = 34,\ \mbox{\rm $^{80}$Se$^{32+}$},\  R = 4.1400\,(18)\ \mbox{\rm fm}, \  M/m = 145645.0$}
 \\[2pt]
%
%
% Energy of 1s state: 1173.63421\,(19)
%
$1\,^1\!S_0$    &    1129.48994\,(22) &    2303.12415\,(29) \\
$2\,^1\!S_0$    &    278.412616\,(63) &    1452.04683\,(20) \\
$2\,^3\!S_1$    &    281.635744\,(33) &    1455.26996\,(19) \\
$2\,^3\!P_0$    &    278.628973\,(81) &    1452.26320\,(21) \\
$2\,^3\!P_1$    &    278.429641\,(31) &    1452.06386\,(19) \\
$2\,^3\!P_2$    &    274.748918\,(14) &    1448.38313\,(19) \\
$2\,^1\!P_1$    &    273.098294\,(15) &    1446.73251\,(18) \\
\\
\multicolumn{3}{l}{
  $Z = 35,\ \mbox{\rm $^{79}$Br$^{33+}$},\  R = 4.1629\,(21)\ \mbox{\rm fm}, \  M/m = 143824.5$}
 \\[2pt]
%
%
% Energy of 1s state: 1244.85749\,(22)
%
$1\,^1\!S_0$    &    1199.27839\,(26) &    2444.13588\,(34) \\
$2\,^1\!S_0$    &    295.841531\,(70) &    1540.69902\,(23) \\
$2\,^3\!S_1$    &    299.188171\,(37) &    1544.04566\,(23) \\
$2\,^3\!P_0$    &    296.060171\,(93) &    1540.91767\,(24) \\
$2\,^3\!P_1$    &    295.863618\,(34) &    1540.72112\,(22) \\
$2\,^3\!P_2$    &    291.669926\,(14) &    1536.52741\,(22) \\
$2\,^1\!P_1$    &    289.977397\,(16) &    1534.83489\,(22) \\
\\
\multicolumn{3}{l}{
  $Z = 36,\ \mbox{\rm $^{84}$Kr$^{34+}$},\  R = 4.1884\,(22)\ \mbox{\rm fm}, \  M/m = 152925.5$}
 \\[2pt]
%
%
% Energy of 1s state: 1318.28930\,(26)
%
$1\,^1\!S_0$    &    1271.26370\,(29) &    2589.55300\,(39) \\
$2\,^1\!S_0$    &    313.832395\,(71) &    1632.12170\,(27) \\
$2\,^3\!S_1$    &    317.304870\,(41) &    1635.59417\,(26) \\
$2\,^3\!P_0$    &    314.052696\,(91) &    1632.34201\,(27) \\
$2\,^3\!P_1$    &    313.861457\,(35) &    1632.15077\,(25) \\
$2\,^3\!P_2$    &    309.102497\,(15) &    1627.39180\,(26) \\
$2\,^1\!P_1$    &    307.367571\,(16) &    1625.65687\,(25) \\
\\
\multicolumn{3}{l}{
  $Z = 37,\ \mbox{\rm $^{85}$Rb$^{35+}$},\  R = 4.2036\,(24)\ \mbox{\rm fm}, \  M/m = 154747.9$}
 \\[2pt]
%
%
% Energy of 1s state: 1393.94203\,(30)
%
$1\,^1\!S_0$    &    1345.45783\,(33) &    2739.39986\,(44) \\
$2\,^1\!S_0$    &    332.389023\,(69) &    1726.33105\,(31) \\
$2\,^3\!S_1$    &    335.989745\,(45) &    1729.93177\,(30) \\
$2\,^3\!P_0$    &    332.610483\,(80) &    1726.55252\,(31) \\
$2\,^3\!P_1$    &    332.427142\,(33) &    1726.36918\,(30) \\
$2\,^3\!P_2$    &    327.047245\,(14) &    1720.98927\,(30) \\
$2\,^1\!P_1$    &    325.269154\,(16) &    1719.21118\,(30) \\
\\
\multicolumn{3}{l}{
  $Z = 38,\ \mbox{\rm $^{88}$Sr$^{36+}$},\  R = 4.2240\,(18)\ \mbox{\rm fm}, \  M/m = 160204.3$}
 \\[2pt]
%
%
% Energy of 1s state: 1471.82993\,(35)
%
$1\,^1\!S_0$    &    1421.87464\,(37) &    2893.70457\,(50) \\
$2\,^1\!S_0$    &    351.515765\,(66) &    1823.34569\,(35) \\
$2\,^3\!S_1$    &    355.247238\,(49) &    1827.07717\,(35) \\
$2\,^3\!P_0$    &    351.737793\,(62) &    1823.56774\,(35) \\
$2\,^3\!P_1$    &    351.565064\,(30) &    1823.39500\,(34) \\
$2\,^3\!P_2$    &    345.504955\,(14) &    1817.33488\,(35) \\
$2\,^1\!P_1$    &    343.683052\,(15) &    1815.51298\,(34) \\
\\
\multicolumn{3}{l}{
  $Z = 39,\ \mbox{\rm $^{89}$Y$^{37+}$},\  R = 4.2430\,(21)\ \mbox{\rm fm}, \  M/m = 162026.6$}
 \\[2pt]
%
%
% Energy of 1s state: 1551.96699\,(40)
%
$1\,^1\!S_0$    &    1500.52768\,(41) &    3052.49467\,(58) \\
$2\,^1\!S_0$    &    371.216908\,(65) &    1923.18389\,(41) \\
$2\,^3\!S_1$    &    375.081729\,(55) &    1927.04872\,(40) \\
$2\,^3\!P_0$    &    371.438948\,(43) &    1923.40595\,(40) \\
$2\,^3\!P_1$    &    371.279614\,(28) &    1923.24661\,(40) \\
$2\,^3\!P_2$    &    364.476341\,(13) &    1916.44332\,(40) \\
$2\,^1\!P_1$    &    362.609869\,(14) &    1914.57685\,(39) \\
\\
\multicolumn{3}{l}{
  $Z = 40,\ \mbox{\rm $^{90}$Zr$^{38+}$},\  R = 4.2694\,(10)\ \mbox{\rm fm}, \  M/m = 163846.4$}
 \\[2pt]
%
%
% Energy of 1s state: 1634.36815\,(46)
%
$1\,^1\!S_0$    &    1581.43147\,(47) &    3215.79962\,(66) \\
$2\,^1\!S_0$    &    391.497039\,(68) &    2025.86519\,(46) \\
$2\,^3\!S_1$    &    395.497902\,(62) &    2029.86605\,(46) \\
$2\,^3\!P_0$    &    391.718505\,(30) &    2026.08668\,(46) \\
$2\,^3\!P_1$    &    391.575448\,(27) &    2025.94362\,(45) \\
$2\,^3\!P_2$    &    383.962195\,(13) &    2018.33034\,(46) \\
$2\,^1\!P_1$    &    382.050431\,(13) &    2016.41858\,(45) \\
\\
\multicolumn{3}{l}{
  $Z = 41,\ \mbox{\rm $^{93}$Nb$^{39+}$},\  R = 4.3240\,(17)\ \mbox{\rm fm}, \  M/m = 169317.2$}
 \\[2pt]
%
%
% Energy of 1s state: 1719.04864\,(53)
%
$1\,^1\!S_0$    &    1664.60068\,(55) &    3383.64932\,(76) \\
$2\,^1\!S_0$    &    412.360869\,(79) &    2131.40951\,(53) \\
$2\,^3\!S_1$    &    416.500582\,(72) &    2135.54923\,(53) \\
$2\,^3\!P_0$    &    412.581163\,(50) &    2131.62983\,(53) \\
$2\,^3\!P_1$    &    412.457391\,(33) &    2131.50605\,(52) \\
$2\,^3\!P_2$    &    403.963339\,(15) &    2123.01198\,(53) \\
$2\,^1\!P_1$    &    402.005596\,(15) &    2121.05424\,(52) \\
\\
\multicolumn{3}{l}{
  $Z = 42,\ \mbox{\rm $^{98}$Mo$^{40+}$},\  R = 4.4091\,(18)\ \mbox{\rm fm}, \  M/m = 178428.9$}
 \\[2pt]
%
%
% Energy of 1s state: 1806.02418\,(60)
%
$1\,^1\!S_0$    &    1750.05073\,(63) &    3556.07491\,(87) \\
$2\,^1\!S_0$    &    433.813289\,(91) &    2239.83747\,(61) \\
$2\,^3\!S_1$    &    438.094739\,(82) &    2244.11892\,(60) \\
$2\,^3\!P_0$    &    434.031856\,(64) &    2240.05606\,(60) \\
$2\,^3\!P_1$    &    433.930433\,(37) &    2239.95464\,(59) \\
$2\,^3\!P_2$    &    424.480589\,(16) &    2230.50476\,(60) \\
$2\,^1\!P_1$    &    422.476176\,(17) &    2228.50035\,(59) \\
\\
\multicolumn{3}{l}{
  $Z = 43,\ \mbox{\rm $^{98}$Tc$^{41+}$},\  R = 4.424\,(44)\ \mbox{\rm fm}, \  M/m = 178431.2$}
 \\[2pt]
%
%
% Energy of 1s state: 1895.31282\,(68)
%
$1\,^1\!S_0$    &    1837.79915\,(71) &    3733.11197\,(99) \\
$2\,^1\!S_0$    &     455.85949\,(10) &    2351.17231\,(69) \\
$2\,^3\!S_1$    &    460.285678\,(94) &    2355.59850\,(69) \\
$2\,^3\!P_0$    &    456.075590\,(68) &    2351.38845\,(68) \\
$2\,^3\!P_1$    &    455.999616\,(40) &    2351.31247\,(68) \\
$2\,^3\!P_2$    &    445.514716\,(18) &    2340.82753\,(68) \\
$2\,^1\!P_1$    &    443.462787\,(18) &    2338.77561\,(68) \\
\\
\multicolumn{3}{l}{
  $Z = 44,\ \mbox{\rm $^{102}$Ru$^{42+}$},\  R = 4.4809\,(18)\ \mbox{\rm fm}, \  M/m = 185716.5$}
 \\[2pt]
%
%
% Energy of 1s state: 1986.93020\,(77)
%
$1\,^1\!S_0$    &    1927.86121\,(80) &     3914.7914\,(11) \\
$2\,^1\!S_0$    &     478.50468\,(11) &    2465.43487\,(78) \\
$2\,^3\!S_1$    &     483.07870\,(11) &    2470.00889\,(78) \\
$2\,^3\!P_0$    &    478.717729\,(66) &    2465.64797\,(77) \\
$2\,^3\!P_1$    &    478.670456\,(42) &    2465.60069\,(76) \\
$2\,^3\!P_2$    &    467.066681\,(20) &    2453.99687\,(77) \\
$2\,^1\!P_1$    &    464.966585\,(20) &    2451.89678\,(76) \\
\\
\multicolumn{3}{l}{
  $Z = 45,\ \mbox{\rm $^{103}$Rh$^{43+}$},\  R = 4.4945\,(23)\ \mbox{\rm fm}, \  M/m = 187540.5$}
 \\[2pt]
%
%
% Energy of 1s state: 2080.89572\,(87)
%
$1\,^1\!S_0$    &    2020.25570\,(90) &     4101.1514\,(13) \\
$2\,^1\!S_0$    &     501.75444\,(12) &    2582.65016\,(88) \\
$2\,^3\!S_1$    &     506.47951\,(12) &    2587.37523\,(88) \\
$2\,^3\!P_0$    &    501.963667\,(61) &    2582.85944\,(87) \\
$2\,^3\!P_1$    &    501.948387\,(44) &    2582.84415\,(87) \\
$2\,^3\!P_2$    &    489.137298\,(21) &    2570.03301\,(87) \\
$2\,^1\!P_1$    &    486.988231\,(21) &    2567.88395\,(87) \\
\\
\multicolumn{3}{l}{
  $Z = 46,\ \mbox{\rm $^{106}$Pd$^{44+}$},\  R = 4.5318\,(29)\ \mbox{\rm fm}, \  M/m = 193004.5$}
 \\[2pt]
%
%
% Energy of 1s state: 2177.22643\,(98)
%
$1\,^1\!S_0$    &     2114.9993\,(10) &     4292.2257\,(14) \\
$2\,^1\!S_0$    &     525.61436\,(14) &    2702.84078\,(99) \\
$2\,^3\!S_1$    &     530.49380\,(13) &    2707.72022\,(99) \\
$2\,^3\!P_0$    &    525.819129\,(58) &    2703.04563\,(98) \\
$2\,^3\!P_1$    &    525.839260\,(47) &    2703.06575\,(98) \\
$2\,^3\!P_2$    &    511.727536\,(23) &    2688.95396\,(98) \\
$2\,^1\!P_1$    &    509.528799\,(23) &    2686.75522\,(98) \\
\\
\multicolumn{3}{l}{
  $Z = 47,\ \mbox{\rm $^{107}$Ag$^{45+}$},\  R = 4.5454\,(31)\ \mbox{\rm fm}, \  M/m = 194829.3$}
 \\[2pt]
%
%
% Energy of 1s state: 2275.9427\,(11)
%
$1\,^1\!S_0$    &     2212.1118\,(11) &     4488.0545\,(16) \\
$2\,^1\!S_0$    &     550.09042\,(15) &     2826.0331\,(11) \\
$2\,^3\!S_1$    &     555.12768\,(15) &     2831.0703\,(11) \\
$2\,^3\!P_0$    &    550.289951\,(61) &     2826.2327\,(11) \\
$2\,^3\!P_1$    &    550.348980\,(51) &     2826.2917\,(11) \\
$2\,^3\!P_2$    &    534.838290\,(25) &     2810.7809\,(11) \\
$2\,^1\!P_1$    &    532.589098\,(25) &     2808.5318\,(11) \\
\\
\multicolumn{3}{l}{
  $Z = 48,\ \mbox{\rm $^{112}$Cd$^{46+}$},\  R = 4.5944\,(24)\ \mbox{\rm fm}, \  M/m = 203938.6$}
 \\[2pt]
%
%
% Energy of 1s state: 2377.0625\,(12)
%
$1\,^1\!S_0$    &     2311.6110\,(13) &     4688.6735\,(18) \\
$2\,^1\!S_0$    &     575.18862\,(17) &     2952.2512\,(12) \\
$2\,^3\!S_1$    &     580.38724\,(17) &     2957.4498\,(12) \\
$2\,^3\!P_0$    &    575.382281\,(70) &     2952.4450\,(12) \\
$2\,^3\!P_1$    &    575.483847\,(58) &     2952.5465\,(12) \\
$2\,^3\!P_2$    &    558.470585\,(27) &     2935.5331\,(12) \\
$2\,^1\!P_1$    &    556.170277\,(28) &     2933.2328\,(12) \\
\\
\multicolumn{3}{l}{
  $Z = 49,\ \mbox{\rm $^{115}$In$^{47+}$},\  R = 4.6156\,(26)\ \mbox{\rm fm}, \  M/m = 209408.3$}
 \\[2pt]
%
%
% Energy of 1s state: 2480.6087\,(14)
%
$1\,^1\!S_0$    &     2413.5186\,(14) &     4894.1273\,(20) \\
$2\,^1\!S_0$    &     600.91545\,(19) &     3081.5242\,(14) \\
$2\,^3\!S_1$    &     606.27914\,(19) &     3086.8879\,(14) \\
$2\,^3\!P_0$    &    601.102366\,(85) &     3081.7113\,(14) \\
$2\,^3\!P_1$    &    601.250155\,(70) &     3081.8591\,(14) \\
$2\,^3\!P_2$    &    582.625340\,(30) &     3063.2340\,(14) \\
$2\,^1\!P_1$    &    580.273130\,(31) &     3060.8818\,(14) \\
\\
\multicolumn{3}{l}{
  $Z = 50,\ \mbox{\rm $^{120}$Sn$^{48+}$},\  R = 4.6519\,(21)\ \mbox{\rm fm}, \  M/m = 218518.7$}
 \\[2pt]
%
%
% Energy of 1s state: 2586.6008\,(15)
%
$1\,^1\!S_0$    &     2517.8539\,(16) &     5104.4547\,(22) \\
$2\,^1\!S_0$    &     627.27738\,(21) &     3213.8782\,(16) \\
$2\,^3\!S_1$    &     632.80993\,(21) &     3219.4107\,(16) \\
$2\,^3\!P_0$    &     627.45661\,(14) &     3214.0580\,(15) \\
$2\,^3\!P_1$    &     627.65447\,(12) &     3214.2558\,(15) \\
$2\,^3\!P_2$    &    607.303612\,(33) &     3193.9044\,(15) \\
$2\,^1\!P_1$    &    604.898788\,(34) &     3191.4996\,(15) \\
\\
\multicolumn{3}{l}{
  $Z = 51,\ \mbox{\rm $^{121}$Sb$^{49+}$},\  R = 4.6802\,(26)\ \mbox{\rm fm}, \  M/m = 220343.5$}
 \\[2pt]
%
%
% Energy of 1s state: 2695.0614\,(17)
%
$1\,^1\!S_0$    &     2624.6388\,(18) &     5319.7002\,(25) \\
$2\,^1\!S_0$    &     654.28119\,(24) &     3349.3426\,(17) \\
$2\,^3\!S_1$    &     659.98655\,(24) &     3355.0479\,(17) \\
$2\,^3\!P_0$    &     654.45498\,(42) &     3349.5143\,(17) \\
$2\,^3\!P_1$    &     654.70634\,(35) &     3349.7660\,(17) \\
$2\,^3\!P_2$    &    632.506376\,(37) &     3327.5677\,(17) \\
$2\,^1\!P_1$    &    630.048111\,(39) &     3325.1095\,(17) \\
\\
\multicolumn{3}{l}{
  $Z = 52,\ \mbox{\rm $^{130}$Te$^{50+}$},\  R = 4.7423\,(25)\ \mbox{\rm fm}, \  M/m = 236752.9$}
 \\[2pt]
%
%
% Energy of 1s state: 2806.0117\,(19)
%
$1\,^1\!S_0$    &     2733.8941\,(20) &     5539.9059\,(27) \\
$2\,^1\!S_0$    &     681.93389\,(26) &     3487.9456\,(19) \\
$2\,^3\!S_1$    &     687.81612\,(26) &     3493.8278\,(19) \\
$2\,^3\!P_0$    &     682.09744\,(13) &     3488.1087\,(19) \\
$2\,^3\!P_1$    &    682.407033\,(99) &     3488.4184\,(19) \\
$2\,^3\!P_2$    &    658.234805\,(41) &     3464.2465\,(19) \\
$2\,^1\!P_1$    &    655.722484\,(44) &     3461.7342\,(19) \\
\\
\multicolumn{3}{l}{
  $Z = 53,\ \mbox{\rm $^{127}$I$^{51+}$},\  R = 4.7500\,(81)\ \mbox{\rm fm}, \  M/m = 231280.1$}
 \\[2pt]
%
%
% Energy of 1s state: 2919.4796\,(21)
%
$1\,^1\!S_0$    &     2845.6469\,(22) &     5765.1265\,(30) \\
$2\,^1\!S_0$    &     710.24313\,(29) &     3629.7227\,(21) \\
$2\,^3\!S_1$    &     716.30645\,(29) &     3635.7860\,(21) \\
$2\,^3\!P_0$    &     710.39680\,(11) &     3629.8761\,(21) \\
$2\,^3\!P_1$    &    710.768446\,(84) &     3630.2478\,(21) \\
$2\,^3\!P_2$    &    684.489794\,(46) &     3603.9694\,(21) \\
$2\,^1\!P_1$    &    681.922442\,(49) &     3601.4020\,(21) \\
\\
\multicolumn{3}{l}{
  $Z = 54,\ \mbox{\rm $^{132}$Xe$^{52+}$},\  R = 4.7859\,(48)\ \mbox{\rm fm}, \  M/m = 240393.0$}
 \\[2pt]
%
%
% Energy of 1s state: 3035.4855\,(23)
%
$1\,^1\!S_0$    &     2959.9173\,(24) &     5995.4028\,(34) \\
$2\,^1\!S_0$    &     739.21621\,(32) &     3774.7017\,(24) \\
$2\,^3\!S_1$    &     745.46497\,(32) &     3780.9505\,(24) \\
$2\,^3\!P_0$    &     739.35950\,(11) &     3774.8448\,(23) \\
$2\,^3\!P_1$    &    739.797499\,(84) &     3775.2829\,(23) \\
$2\,^3\!P_2$    &    711.272646\,(51) &     3746.7581\,(23) \\
$2\,^1\!P_1$    &    708.649640\,(54) &     3744.1351\,(23) \\
\\
\multicolumn{3}{l}{
  $Z = 55,\ \mbox{\rm $^{133}$Cs$^{53+}$},\  R = 4.8041\,(46)\ \mbox{\rm fm}, \  M/m = 242217.2$}
 \\[2pt]
%
%
% Energy of 1s state: 3154.0574\,(26)
%
$1\,^1\!S_0$    &     3076.7324\,(27) &     6230.7898\,(37) \\
$2\,^1\!S_0$    &     768.86116\,(36) &     3922.9185\,(26) \\
$2\,^3\!S_1$    &     775.29989\,(36) &     3929.3572\,(26) \\
$2\,^3\!P_0$    &     768.99317\,(13) &     3923.0504\,(26) \\
$2\,^3\!P_1$    &    769.501898\,(90) &     3923.5591\,(26) \\
$2\,^3\!P_2$    &    738.584377\,(56) &     3892.6417\,(26) \\
$2\,^1\!P_1$    &    735.904873\,(61) &     3889.9622\,(26) \\
\\
\multicolumn{3}{l}{
  $Z = 56,\ \mbox{\rm $^{138}$Ba$^{54+}$},\  R = 4.8378\,(46)\ \mbox{\rm fm}, \  M/m = 251330.3$}
 \\[2pt]
%
%
% Energy of 1s state: 3275.2191\,(29)
%
$1\,^1\!S_0$    &     3196.1157\,(29) &     6471.3348\,(41) \\
$2\,^1\!S_0$    &     799.18597\,(40) &     4074.4050\,(29) \\
$2\,^3\!S_1$    &     805.81931\,(40) &     4081.0384\,(29) \\
$2\,^3\!P_0$    &     799.30609\,(15) &     4074.5250\,(29) \\
$2\,^3\!P_1$    &    799.890071\,(98) &     4075.1090\,(28) \\
$2\,^3\!P_2$    &    766.426233\,(62) &     4041.6453\,(29) \\
$2\,^1\!P_1$    &    763.689520\,(68) &     4038.9086\,(28) \\
\\
\multicolumn{3}{l}{
  $Z = 57,\ \mbox{\rm $^{139}$La$^{55+}$},\  R = 4.8550\,(49)\ \mbox{\rm fm}, \  M/m = 253154.2$}
 \\[2pt]
%
%
% Energy of 1s state: 3399.0003\,(31)
%
$1\,^1\!S_0$    &     3318.0960\,(32) &     6717.0964\,(45) \\
$2\,^1\!S_0$    &     830.19934\,(44) &     4229.1997\,(32) \\
$2\,^3\!S_1$    &     837.03211\,(44) &     4236.0325\,(32) \\
$2\,^3\!P_0$    &     830.30661\,(16) &     4229.3068\,(31) \\
$2\,^3\!P_1$    &     830.97047\,(10) &     4229.9707\,(31) \\
$2\,^3\!P_2$    &    794.799318\,(69) &     4193.7996\,(31) \\
$2\,^1\!P_1$    &    792.004542\,(75) &     4191.0049\,(31) \\
\\
\multicolumn{3}{l}{
  $Z = 58,\ \mbox{\rm $^{140}$Ce$^{56+}$},\  R = 4.8771\,(18)\ \mbox{\rm fm}, \  M/m = 254974.5$}
 \\[2pt]
%
%
% Energy of 1s state: 3525.4275\,(35)
%
$1\,^1\!S_0$    &     3442.6991\,(36) &     6968.1266\,(50) \\
$2\,^1\!S_0$    &     861.90983\,(49) &     4387.3373\,(35) \\
$2\,^3\!S_1$    &     868.94700\,(48) &     4394.3745\,(35) \\
$2\,^3\!P_0$    &     862.00356\,(16) &     4387.4309\,(35) \\
$2\,^3\!P_1$    &     862.75207\,(11) &     4388.1794\,(35) \\
$2\,^3\!P_2$    &    823.704890\,(76) &     4349.1323\,(35) \\
$2\,^1\!P_1$    &    820.851253\,(83) &     4346.2787\,(34) \\
\\
\multicolumn{3}{l}{
  $Z = 59,\ \mbox{\rm $^{141}$Pr$^{57+}$},\  R = 4.8919\,(50)\ \mbox{\rm fm}, \  M/m = 256800.4$}
 \\[2pt]
%
%
% Energy of 1s state: 3654.5312\,(38)
%
$1\,^1\!S_0$    &     3569.9550\,(39) &     7224.4861\,(54) \\
$2\,^1\!S_0$    &     894.32675\,(54) &     4548.8579\,(38) \\
$2\,^3\!S_1$    &     901.57347\,(53) &     4556.1046\,(38) \\
$2\,^3\!P_0$    &     894.40601\,(15) &     4548.9371\,(38) \\
$2\,^3\!P_1$    &     895.24412\,(11) &     4549.7752\,(38) \\
$2\,^3\!P_2$    &    853.144185\,(83) &     4507.6753\,(38) \\
$2\,^1\!P_1$    &    850.230884\,(91) &     4504.7620\,(38) \\
\\
\multicolumn{3}{l}{
  $Z = 60,\ \mbox{\rm $^{142}$Nd$^{58+}$},\  R = 4.9123\,(25)\ \mbox{\rm fm}, \  M/m = 258622.5$}
 \\[2pt]
%
%
% Energy of 1s state: 3786.3397\,(41)
%
$1\,^1\!S_0$    &     3699.8914\,(43) &     7486.2310\,(60) \\
$2\,^1\!S_0$    &     927.45928\,(59) &     4713.7989\,(42) \\
$2\,^3\!S_1$    &     934.92088\,(58) &     4721.2605\,(42) \\
$2\,^3\!P_0$    &     927.52342\,(16) &     4713.8630\,(41) \\
$2\,^3\!P_1$    &     928.45621\,(12) &     4714.7958\,(41) \\
$2\,^3\!P_2$    &    883.118477\,(58) &     4669.4581\,(41) \\
$2\,^1\!P_1$    &    880.144694\,(71) &     4666.4843\,(41) \\
\\
\multicolumn{3}{l}{
  $Z = 61,\ \mbox{\rm $^{145}$Pm$^{59+}$},\  R = 4.962\,(50)\ \mbox{\rm fm}, \  M/m = 264099.3$}
 \\[2pt]
%
%
% Energy of 1s state: 3920.8805\,(46)
%
$1\,^1\!S_0$    &     3832.5346\,(47) &     7753.4151\,(65) \\
$2\,^1\!S_0$    &     961.31656\,(65) &     4882.1971\,(46) \\
$2\,^3\!S_1$    &     968.99855\,(64) &     4889.8791\,(46) \\
$2\,^3\!P_0$    &     961.36548\,(18) &     4882.2459\,(46) \\
$2\,^3\!P_1$    &     962.39828\,(13) &     4883.2787\,(46) \\
$2\,^3\!P_2$    &    913.629087\,(63) &     4834.5096\,(46) \\
$2\,^1\!P_1$    &    910.594026\,(78) &     4831.4745\,(46) \\
\\
\multicolumn{3}{l}{
  $Z = 62,\ \mbox{\rm $^{152}$Sm$^{60+}$},\  R = 5.0819\,(60)\ \mbox{\rm fm}, \  M/m = 276871.3$}
 \\[2pt]
%
%
% Energy of 1s state: 4058.1754\,(50)
%
$1\,^1\!S_0$    &     3967.9067\,(51) &     8026.0820\,(71) \\
$2\,^1\!S_0$    &     995.90737\,(72) &     5054.0827\,(50) \\
$2\,^3\!S_1$    &    1003.81540\,(70) &     5061.9908\,(50) \\
$2\,^3\!P_0$    &     995.94245\,(21) &     5054.1177\,(50) \\
$2\,^3\!P_1$    &     997.08067\,(14) &     5055.2560\,(50) \\
$2\,^3\!P_2$    &    944.677372\,(69) &     5002.8527\,(50) \\
$2\,^1\!P_1$    &    941.580249\,(86) &     4999.7556\,(50) \\
\\
\multicolumn{3}{l}{
  $Z = 63,\ \mbox{\rm $^{153}$Eu$^{61+}$},\  R = 5.1115\,(62)\ \mbox{\rm fm}, \  M/m = 278695.9$}
 \\[2pt]
%
%
% Energy of 1s state: 4198.2887\,(54)
%
$1\,^1\!S_0$    &     4106.0699\,(56) &     8304.3587\,(78) \\
$2\,^1\!S_0$    &    1031.24644\,(79) &     5229.5352\,(55) \\
$2\,^3\!S_1$    &    1039.38645\,(77) &     5237.6752\,(55) \\
$2\,^3\!P_0$    &    1031.26486\,(22) &     5229.5535\,(54) \\
$2\,^3\!P_1$    &    1032.51407\,(15) &     5230.8027\,(54) \\
$2\,^3\!P_2$    &    976.264535\,(75) &     5174.5533\,(54) \\
$2\,^1\!P_1$    &    973.104416\,(94) &     5171.3931\,(54) \\
\\
\multicolumn{3}{l}{
  $Z = 64,\ \mbox{\rm $^{158}$Gd$^{62+}$},\  R = 5.1569\,(43)\ \mbox{\rm fm}, \  M/m = 287814.6$}
 \\[2pt]
%
%
% Energy of 1s state: 4341.2357\,(59)
%
$1\,^1\!S_0$    &     4247.0393\,(61) &     8588.2750\,(85) \\
$2\,^1\!S_0$    &    1067.34200\,(86) &     5408.5777\,(60) \\
$2\,^3\!S_1$    &    1075.72008\,(84) &     5416.9558\,(60) \\
$2\,^3\!P_0$    &    1067.34371\,(22) &     5408.5793\,(59) \\
$2\,^3\!P_1$    &    1068.70970\,(15) &     5409.9453\,(59) \\
$2\,^3\!P_2$    &   1008.392084\,(82) &     5349.6277\,(59) \\
$2\,^1\!P_1$    &    1005.16817\,(10) &     5346.4038\,(59) \\
\\
\multicolumn{3}{l}{
  $Z = 65,\ \mbox{\rm $^{159}$Tb$^{63+}$},\  R = 5.06\,(15)\ \mbox{\rm fm}, \  M/m = 289638.8$}
 \\[2pt]
%
%
% Energy of 1s state: 4487.0941\,(65)
%
$1\,^1\!S_0$    &     4390.8910\,(67) &     8877.9850\,(93) \\
$2\,^1\!S_0$    &    1104.21145\,(95) &     5591.3055\,(66) \\
$2\,^3\!S_1$    &    1112.83401\,(93) &     5599.9281\,(66) \\
$2\,^3\!P_0$    &    1104.19050\,(23) &     5591.2844\,(65) \\
$2\,^3\!P_1$    &    1105.67923\,(16) &     5592.7732\,(65) \\
$2\,^3\!P_2$    &   1041.061309\,(89) &     5528.1553\,(65) \\
$2\,^1\!P_1$    &    1037.77269\,(11) &     5524.8667\,(65) \\
\\
\multicolumn{3}{l}{
  $Z = 66,\ \mbox{\rm $^{162}$Dy$^{64+}$},\  R = 5.207\,(17)\ \mbox{\rm fm}, \  M/m = 295109.2$}
 \\[2pt]
%
%
% Energy of 1s state: 4635.7952\,(70)
%
$1\,^1\!S_0$    &     4537.5579\,(72) &      9173.353\,(10) \\
$2\,^1\!S_0$    &     1141.8510\,(10) &     5777.6462\,(71) \\
$2\,^3\!S_1$    &     1150.7244\,(10) &     5786.5196\,(71) \\
$2\,^3\!P_0$    &    1141.81652\,(24) &     5777.6117\,(70) \\
$2\,^3\!P_1$    &    1143.43412\,(17) &     5779.2293\,(70) \\
$2\,^3\!P_2$    &   1074.273806\,(98) &     5710.0690\,(70) \\
$2\,^1\!P_1$    &    1070.91958\,(12) &     5706.7148\,(70) \\
\\
\multicolumn{3}{l}{
  $Z = 67,\ \mbox{\rm $^{165}$Ho$^{65+}$},\  R = 5.202\,(31)\ \mbox{\rm fm}, \  M/m = 300583.3$}
 \\[2pt]
%
%
% Energy of 1s state: 4787.4901\,(77)
%
$1\,^1\!S_0$    &     4687.1865\,(79) &      9474.677\,(11) \\
$2\,^1\!S_0$    &     1180.2891\,(11) &     5967.7792\,(77) \\
$2\,^3\!S_1$    &     1189.4204\,(11) &     5976.9105\,(77) \\
$2\,^3\!P_0$    &    1180.23454\,(26) &     5967.7245\,(77) \\
$2\,^3\!P_1$    &    1181.98747\,(18) &     5969.4775\,(77) \\
$2\,^3\!P_2$    &    1108.03088\,(11) &     5895.5209\,(77) \\
$2\,^1\!P_1$    &    1104.61019\,(13) &     5892.1003\,(77) \\
\\
\multicolumn{3}{l}{
  $Z = 68,\ \mbox{\rm $^{166}$Er$^{66+}$},\  R = 5.2516\,(31)\ \mbox{\rm fm}, \  M/m = 302405.1$}
 \\[2pt]
%
%
% Energy of 1s state: 4942.1558\,(83)
%
$1\,^1\!S_0$    &     4839.7567\,(85) &      9781.912\,(12) \\
$2\,^1\!S_0$    &     1219.5297\,(12) &     6161.6855\,(84) \\
$2\,^3\!S_1$    &     1228.9256\,(12) &     6171.0813\,(84) \\
$2\,^3\!P_0$    &    1219.45716\,(28) &     6161.6128\,(83) \\
$2\,^3\!P_1$    &    1221.35192\,(20) &     6163.5076\,(83) \\
$2\,^3\!P_2$    &    1142.33414\,(12) &     6084.4899\,(83) \\
$2\,^1\!P_1$    &    1138.84600\,(15) &     6081.0017\,(83) \\
\\
\multicolumn{3}{l}{
  $Z = 69,\ \mbox{\rm $^{169}$Tm$^{67+}$},\  R = 5.2256\,(35)\ \mbox{\rm fm}, \  M/m = 307880.0$}
 \\[2pt]
%
%
% Energy of 1s state: 5099.8822\,(90)
%
$1\,^1\!S_0$    &     4995.3540\,(93) &     10095.236\,(13) \\
$2\,^1\!S_0$    &     1259.5926\,(13) &     6359.4748\,(91) \\
$2\,^3\!S_1$    &     1269.2605\,(13) &     6369.1427\,(91) \\
$2\,^3\!P_0$    &    1259.49780\,(30) &     6359.3798\,(90) \\
$2\,^3\!P_1$    &    1261.54126\,(21) &     6361.4233\,(90) \\
$2\,^3\!P_2$    &    1177.18503\,(13) &     6277.0671\,(90) \\
$2\,^1\!P_1$    &    1173.62858\,(16) &     6273.5107\,(90) \\
\\
\multicolumn{3}{l}{
  $Z = 70,\ \mbox{\rm $^{174}$Yb$^{68+}$},\  R = 5.3108\,(60)\ \mbox{\rm fm}, \  M/m = 317001.9$}
 \\[2pt]
%
%
% Energy of 1s state: 5260.6366\,(97)
%
$1\,^1\!S_0$    &      5153.949\,(10) &     10414.585\,(14) \\
$2\,^1\!S_0$    &     1300.4806\,(15) &     6561.1172\,(98) \\
$2\,^3\!S_1$    &     1310.4279\,(14) &     6571.0644\,(98) \\
$2\,^3\!P_0$    &    1300.36993\,(31) &     6561.0064\,(97) \\
$2\,^3\!P_1$    &    1302.56907\,(22) &     6563.2055\,(97) \\
$2\,^3\!P_2$    &    1212.58525\,(14) &     6473.2218\,(97) \\
$2\,^1\!P_1$    &    1208.95951\,(17) &     6469.5961\,(97) \\
\\
\multicolumn{3}{l}{
  $Z = 71,\ \mbox{\rm $^{175}$Lu$^{69+}$},\  R = 5.370\,(30)\ \mbox{\rm fm}, \  M/m = 318827.3$}
 \\[2pt]
%
%
% Energy of 1s state: 5424.517\,(11)
%
$1\,^1\!S_0$    &      5315.633\,(11) &     10740.150\,(15) \\
$2\,^1\!S_0$    &     1342.2149\,(16) &      6766.732\,(11) \\
$2\,^3\!S_1$    &     1352.4496\,(15) &      6776.967\,(11) \\
$2\,^3\!P_0$    &    1342.08778\,(34) &      6766.605\,(11) \\
$2\,^3\!P_1$    &    1344.44998\,(24) &      6768.967\,(11) \\
$2\,^3\!P_2$    &    1248.53613\,(15) &      6673.053\,(11) \\
$2\,^1\!P_1$    &    1244.84017\,(19) &      6669.357\,(11) \\
\\
\multicolumn{3}{l}{
  $Z = 72,\ \mbox{\rm $^{180}$Hf$^{70+}$},\  R = 5.3470\,(32)\ \mbox{\rm fm}, \  M/m = 327951.3$}
 \\[2pt]
%
%
% Energy of 1s state: 5591.606\,(12)
%
$1\,^1\!S_0$    &      5480.493\,(12) &     11072.100\,(16) \\
$2\,^1\!S_0$    &     1384.8174\,(17) &      6976.424\,(12) \\
$2\,^3\!S_1$    &     1395.3473\,(17) &      6986.953\,(12) \\
$2\,^3\!P_0$    &    1384.66730\,(37) &      6976.273\,(12) \\
$2\,^3\!P_1$    &    1387.20003\,(26) &      6978.806\,(12) \\
$2\,^3\!P_2$    &    1285.03958\,(16) &      6876.646\,(12) \\
$2\,^1\!P_1$    &    1281.27240\,(20) &      6872.879\,(12) \\
\\
\multicolumn{3}{l}{
  $Z = 73,\ \mbox{\rm $^{181}$Ta$^{71+}$},\  R = 5.3507\,(34)\ \mbox{\rm fm}, \  M/m = 329775.8$}
 \\[2pt]
%
%
% Energy of 1s state: 5761.897\,(12)
%
$1\,^1\!S_0$    &      5648.518\,(13) &     11410.416\,(18) \\
$2\,^1\!S_0$    &     1428.2937\,(19) &      7190.191\,(13) \\
$2\,^3\!S_1$    &     1439.1274\,(18) &      7201.025\,(13) \\
$2\,^3\!P_0$    &    1428.12306\,(39) &      7190.020\,(12) \\
$2\,^3\!P_1$    &    1430.83414\,(27) &      7192.731\,(12) \\
$2\,^3\!P_2$    &    1322.09700\,(18) &      7083.994\,(12) \\
$2\,^1\!P_1$    &    1318.25760\,(22) &      7080.155\,(12) \\
\\
\multicolumn{3}{l}{
  $Z = 74,\ \mbox{\rm $^{184}$W$^{72+}$},\  R = 5.3658\,(23)\ \mbox{\rm fm}, \  M/m = 335248.9$}
 \\[2pt]
%
%
% Energy of 1s state: 5935.448\,(14)
%
$1\,^1\!S_0$    &      5819.765\,(14) &     11755.213\,(19) \\
$2\,^1\!S_0$    &     1472.6614\,(21) &      7408.109\,(14) \\
$2\,^3\!S_1$    &     1483.8075\,(20) &      7419.255\,(14) \\
$2\,^3\!P_0$    &    1472.47153\,(42) &      7407.919\,(14) \\
$2\,^3\!P_1$    &    1475.36905\,(29) &      7410.816\,(14) \\
$2\,^3\!P_2$    &    1359.71020\,(19) &      7295.158\,(14) \\
$2\,^1\!P_1$    &    1355.79760\,(24) &      7291.245\,(14) \\
\\
\multicolumn{3}{l}{
  $Z = 75,\ \mbox{\rm $^{187}$Re$^{73+}$},\  R = 5.370\,(17)\ \mbox{\rm fm}, \  M/m = 340725.4$}
 \\[2pt]
%
%
% Energy of 1s state: 6112.323\,(15)
%
$1\,^1\!S_0$    &      5994.298\,(15) &     12106.622\,(21) \\
$2\,^1\!S_0$    &     1517.9391\,(22) &      7630.262\,(15) \\
$2\,^3\!S_1$    &     1529.4068\,(22) &      7641.730\,(15) \\
$2\,^3\!P_0$    &    1517.72960\,(45) &      7630.053\,(15) \\
$2\,^3\!P_1$    &    1520.82198\,(32) &      7633.145\,(15) \\
$2\,^3\!P_2$    &    1397.88083\,(21) &      7510.204\,(15) \\
$2\,^1\!P_1$    &    1393.89404\,(26) &      7506.217\,(15) \\
\\
\multicolumn{3}{l}{
  $Z = 76,\ \mbox{\rm $^{192}$Os$^{74+}$},\  R = 5.4126\,(15)\ \mbox{\rm fm}, \  M/m = 349849.3$}
 \\[2pt]
%
%
% Energy of 1s state: 6292.542\,(16)
%
$1\,^1\!S_0$    &      6172.136\,(16) &     12464.678\,(23) \\
$2\,^1\!S_0$    &     1564.1387\,(24) &      7856.681\,(16) \\
$2\,^3\!S_1$    &     1575.9371\,(24) &      7868.479\,(16) \\
$2\,^3\!P_0$    &    1563.91472\,(48) &      7856.456\,(16) \\
$2\,^3\!P_1$    &    1567.21060\,(34) &      7859.752\,(16) \\
$2\,^3\!P_2$    &    1436.61074\,(22) &      7729.153\,(16) \\
$2\,^1\!P_1$    &    1432.54871\,(28) &      7725.091\,(16) \\
\\
\multicolumn{3}{l}{
  $Z = 77,\ \mbox{\rm $^{193}$Ir$^{75+}$},\  R = 5.40\,(11)\ \mbox{\rm fm}, \  M/m = 351673.8$}
 \\[2pt]
%
%
% Energy of 1s state: 6476.230\,(17)
%
$1\,^1\!S_0$    &      6353.402\,(18) &     12829.632\,(25) \\
$2\,^1\!S_0$    &     1611.2890\,(27) &      8087.519\,(17) \\
$2\,^3\!S_1$    &     1623.4280\,(26) &      8099.658\,(17) \\
$2\,^3\!P_0$    &    1611.04575\,(52) &      8087.276\,(17) \\
$2\,^3\!P_1$    &    1614.55412\,(37) &      8090.784\,(17) \\
$2\,^3\!P_2$    &    1475.90155\,(24) &      7952.132\,(17) \\
$2\,^1\!P_1$    &    1471.76320\,(30) &      7947.993\,(17) \\
\\
\multicolumn{3}{l}{
  $Z = 78,\ \mbox{\rm $^{196}$Pt$^{76+}$},\  R = 5.4307\,(27)\ \mbox{\rm fm}, \  M/m = 357145.2$}
 \\[2pt]
%
%
% Energy of 1s state: 6663.372\,(18)
%
$1\,^1\!S_0$    &      6538.082\,(19) &     13201.454\,(26) \\
$2\,^1\!S_0$    &     1659.3974\,(29) &      8322.770\,(18) \\
$2\,^3\!S_1$    &     1671.8871\,(28) &      8335.259\,(18) \\
$2\,^3\!P_0$    &    1659.14122\,(55) &      8322.513\,(18) \\
$2\,^3\!P_1$    &    1662.87141\,(40) &      8326.244\,(18) \\
$2\,^3\!P_2$    &    1515.75519\,(26) &      8179.127\,(18) \\
$2\,^1\!P_1$    &    1511.53947\,(33) &      8174.912\,(18) \\
\\
\multicolumn{3}{l}{
  $Z = 79,\ \mbox{\rm $^{197}$Au$^{77+}$},\  R = 5.4371\,(38)\ \mbox{\rm fm}, \  M/m = 358970.1$}
 \\[2pt]
%
%
% Energy of 1s state: 6854.086\,(20)
%
$1\,^1\!S_0$    &      6726.286\,(20) &     13580.372\,(28) \\
$2\,^1\!S_0$    &     1708.4918\,(31) &      8562.578\,(20) \\
$2\,^3\!S_1$    &     1721.3426\,(30) &      8575.428\,(20) \\
$2\,^3\!P_0$    &    1708.22161\,(59) &      8562.307\,(20) \\
$2\,^3\!P_1$    &    1712.18331\,(43) &      8566.269\,(20) \\
$2\,^3\!P_2$    &    1556.17342\,(28) &      8410.259\,(20) \\
$2\,^1\!P_1$    &    1551.87925\,(35) &      8405.965\,(20) \\
\\
\multicolumn{3}{l}{
  $Z = 80,\ \mbox{\rm $^{202}$Hg$^{78+}$},\  R = 5.4648\,(33)\ \mbox{\rm fm}, \  M/m = 368091.0$}
 \\[2pt]
%
%
% Energy of 1s state: 7048.385\,(21)
%
$1\,^1\!S_0$    &      6918.036\,(22) &     13966.421\,(30) \\
$2\,^1\!S_0$    &     1758.5857\,(34) &      8806.970\,(21) \\
$2\,^3\!S_1$    &     1771.8084\,(33) &      8820.193\,(21) \\
$2\,^3\!P_0$    &    1758.30742\,(64) &      8806.692\,(21) \\
$2\,^3\!P_1$    &    1762.51070\,(47) &      8810.895\,(21) \\
$2\,^3\!P_2$    &    1597.15823\,(21) &      8645.543\,(21) \\
$2\,^1\!P_1$    &    1592.78455\,(30) &      8641.169\,(21) \\
\\
\multicolumn{3}{l}{
  $Z = 81,\ \mbox{\rm $^{205}$Tl$^{79+}$},\  R = 5.4759\,(26)\ \mbox{\rm fm}, \  M/m = 373565.6$}
 \\[2pt]
%
%
% Energy of 1s state: 7246.384\,(23)
%
$1\,^1\!S_0$    &      7113.434\,(24) &     14359.819\,(33) \\
$2\,^1\!S_0$    &     1809.7070\,(37) &      9056.091\,(24) \\
$2\,^3\!S_1$    &     1823.3131\,(36) &      9069.697\,(24) \\
$2\,^3\!P_0$    &    1809.42087\,(69) &      9055.805\,(23) \\
$2\,^3\!P_1$    &    1813.87619\,(51) &      9060.260\,(23) \\
$2\,^3\!P_2$    &    1638.71143\,(22) &      8885.096\,(23) \\
$2\,^1\!P_1$    &    1634.25712\,(32) &      8880.641\,(23) \\
\\
\multicolumn{3}{l}{
  $Z = 82,\ \mbox{\rm $^{208}$Pb$^{80+}$},\  R = 5.5012\,(13)\ \mbox{\rm fm}, \  M/m = 379037.4$}
 \\[2pt]
%
%
% Energy of 1s state: 7448.107\,(25)
%
$1\,^1\!S_0$    &      7312.513\,(25) &     14760.620\,(35) \\
$2\,^1\!S_0$    &     1861.8718\,(40) &      9309.979\,(25) \\
$2\,^3\!S_1$    &     1875.8729\,(39) &      9323.980\,(25) \\
$2\,^3\!P_0$    &    1861.58439\,(74) &      9309.691\,(25) \\
$2\,^3\!P_1$    &    1866.30258\,(56) &      9314.409\,(25) \\
$2\,^3\!P_2$    &    1680.83500\,(24) &      9128.942\,(25) \\
$2\,^1\!P_1$    &    1676.29894\,(35) &      9124.406\,(25) \\
\\
\multicolumn{3}{l}{
  $Z = 83,\ \mbox{\rm $^{209}$Bi$^{81+}$},\  R = 5.5211\,(26)\ \mbox{\rm fm}, \  M/m = 380866.1$}
 \\[2pt]
%
%
% Energy of 1s state: 7653.659\,(27)
%
$1\,^1\!S_0$    &      7515.367\,(27) &     15169.026\,(39) \\
$2\,^1\!S_0$    &     1915.1076\,(44) &      9568.767\,(28) \\
$2\,^3\!S_1$    &     1929.5160\,(42) &      9583.175\,(28) \\
$2\,^3\!P_0$    &    1914.82223\,(80) &      9568.481\,(27) \\
$2\,^3\!P_1$    &    1919.81454\,(61) &      9573.474\,(27) \\
$2\,^3\!P_2$    &    1723.53093\,(26) &      9377.190\,(27) \\
$2\,^1\!P_1$    &    1718.91193\,(37) &      9372.571\,(27) \\
\\
\multicolumn{3}{l}{
  $Z = 84,\ \mbox{\rm $^{209}$Po$^{82+}$},\  R = 5.527\,(18)\ \mbox{\rm fm}, \  M/m = 380868.8$}
 \\[2pt]
%
%
% Energy of 1s state: 7863.125\,(29)
%
$1\,^1\!S_0$    &      7722.084\,(30) &     15585.209\,(42) \\
$2\,^1\!S_0$    &     1969.4409\,(47) &      9832.566\,(30) \\
$2\,^3\!S_1$    &     1984.2697\,(46) &      9847.395\,(30) \\
$2\,^3\!P_0$    &    1969.15939\,(91) &      9832.284\,(29) \\
$2\,^3\!P_1$    &    1974.43769\,(67) &      9837.562\,(29) \\
$2\,^3\!P_2$    &    1766.80116\,(27) &      9629.926\,(29) \\
$2\,^1\!P_1$    &    1762.09813\,(40) &      9625.223\,(29) \\
\\
\multicolumn{3}{l}{
  $Z = 85,\ \mbox{\rm $^{210}$At$^{83+}$},\  R = 5.539\,(55)\ \mbox{\rm fm}, \  M/m = 382699.4$}
 \\[2pt]
%
%
% Energy of 1s state: 8076.553\,(32)
%
$1\,^1\!S_0$    &      7932.711\,(32) &     16009.264\,(45) \\
$2\,^1\!S_0$    &     2024.8923\,(52) &     10101.446\,(32) \\
$2\,^3\!S_1$    &     2040.1547\,(51) &     10116.708\,(32) \\
$2\,^3\!P_0$    &     2024.6220\,(10) &     10101.175\,(32) \\
$2\,^3\!P_1$    &    2030.19846\,(75) &     10106.752\,(32) \\
$2\,^3\!P_2$    &    1810.64785\,(29) &      9887.201\,(32) \\
$2\,^1\!P_1$    &    1805.85962\,(42) &      9882.413\,(32) \\
\\
\multicolumn{3}{l}{
  $Z = 86,\ \mbox{\rm $^{222}$Rn$^{84+}$},\  R = 5.691\,(20)\ \mbox{\rm fm}, \  M/m = 404628.5$}
 \\[2pt]
%
%
% Energy of 1s state: 8293.749\,(34)
%
$1\,^1\!S_0$    &      8147.054\,(34) &     16440.803\,(49) \\
$2\,^1\!S_0$    &     2081.4401\,(56) &     10375.189\,(35) \\
$2\,^3\!S_1$    &     2097.1490\,(55) &     10390.898\,(35) \\
$2\,^3\!P_0$    &     2081.2333\,(11) &     10374.982\,(34) \\
$2\,^3\!P_1$    &    2087.12045\,(82) &     10380.869\,(34) \\
$2\,^3\!P_2$    &    1855.07333\,(32) &     10148.822\,(34) \\
$2\,^1\!P_1$    &    1850.19879\,(45) &     10143.948\,(34) \\
\\
\multicolumn{3}{l}{
  $Z = 87,\ \mbox{\rm $^{223}$Fr$^{85+}$},\  R = 5.695\,(18)\ \mbox{\rm fm}, \  M/m = 406454.4$}
 \\[2pt]
%
%
% Energy of 1s state: 8515.363\,(37)
%
$1\,^1\!S_0$    &      8365.755\,(37) &     16881.118\,(53) \\
$2\,^1\!S_0$    &     2139.2098\,(61) &     10654.573\,(38) \\
$2\,^3\!S_1$    &     2155.3805\,(60) &     10670.743\,(38) \\
$2\,^3\!P_0$    &     2139.0306\,(12) &     10654.393\,(37) \\
$2\,^3\!P_1$    &    2145.24180\,(89) &     10660.605\,(37) \\
$2\,^3\!P_2$    &    1900.07921\,(34) &     10415.442\,(37) \\
$2\,^1\!P_1$    &    1895.11713\,(48) &     10410.480\,(37) \\
\\
\multicolumn{3}{l}{
  $Z = 88,\ \mbox{\rm $^{226}$Ra$^{86+}$},\  R = 5.721\,(29)\ \mbox{\rm fm}, \  M/m = 411932.4$}
 \\[2pt]
%
%
% Energy of 1s state: 8741.151\,(40)
%
$1\,^1\!S_0$    &      8588.572\,(40) &     17329.723\,(57) \\
$2\,^1\!S_0$    &     2198.1730\,(67) &     10939.324\,(41) \\
$2\,^3\!S_1$    &     2214.8203\,(65) &     10955.971\,(41) \\
$2\,^3\!P_0$    &     2198.0393\,(12) &     10939.190\,(40) \\
$2\,^3\!P_1$    &    2204.58822\,(98) &     10945.739\,(40) \\
$2\,^3\!P_2$    &    1945.66796\,(36) &     10686.819\,(40) \\
$2\,^1\!P_1$    &    1940.61717\,(51) &     10681.768\,(40) \\
\\
\multicolumn{3}{l}{
  $Z = 89,\ \mbox{\rm $^{227}$Ac$^{87+}$},\  R = 5.670\,(57)\ \mbox{\rm fm}, \  M/m = 413758.6$}
 \\[2pt]
%
%
% Energy of 1s state: 8971.461\,(44)
%
$1\,^1\!S_0$    &      8815.849\,(44) &     17787.310\,(62) \\
$2\,^1\!S_0$    &     2258.4059\,(73) &     11229.867\,(44) \\
$2\,^3\!S_1$    &     2275.5459\,(72) &     11247.007\,(44) \\
$2\,^3\!P_0$    &     2258.2958\,(13) &     11229.757\,(44) \\
$2\,^3\!P_1$    &     2265.1969\,(11) &     11236.658\,(44) \\
$2\,^3\!P_2$    &    1991.84168\,(39) &     10963.303\,(44) \\
$2\,^1\!P_1$    &    1986.70099\,(55) &     10958.162\,(44) \\
\\
\multicolumn{3}{l}{
  $Z = 90,\ \mbox{\rm $^{232}$Th$^{88+}$},\  R = 5.785\,(12)\ \mbox{\rm fm}, \  M/m = 422890.9$}
 \\[2pt]
%
%
% Energy of 1s state: 9205.721\,(46)
%
$1\,^1\!S_0$    &      9047.025\,(47) &     18252.746\,(65) \\
$2\,^1\!S_0$    &     2319.8212\,(79) &     11525.542\,(46) \\
$2\,^3\!S_1$    &     2337.4683\,(78) &     11543.189\,(46) \\
$2\,^3\!P_0$    &     2319.8217\,(14) &     11525.542\,(46) \\
$2\,^3\!P_1$    &     2327.0896\,(12) &     11532.810\,(46) \\
$2\,^3\!P_2$    &    2038.60307\,(31) &     11244.324\,(46) \\
$2\,^1\!P_1$    &    2033.37106\,(52) &     11239.092\,(46) \\
\\
\multicolumn{3}{l}{
  $Z = 91,\ \mbox{\rm $^{231}$Pa$^{89+}$},\  R = 5.700\,(57)\ \mbox{\rm fm}, \  M/m = 421063.1$}
 \\[2pt]
%
%
% Energy of 1s state: 9445.099\,(51)
%
$1\,^1\!S_0$    &      9283.229\,(51) &     18728.328\,(72) \\
$2\,^1\!S_0$    &     2382.6389\,(87) &     11827.738\,(52) \\
$2\,^3\!S_1$    &     2400.8139\,(86) &     11845.913\,(52) \\
$2\,^3\!P_0$    &     2382.6703\,(16) &     11827.769\,(51) \\
$2\,^3\!P_1$    &     2390.3215\,(13) &     11835.421\,(51) \\
$2\,^3\!P_2$    &    2085.95335\,(34) &     11531.052\,(51) \\
$2\,^1\!P_1$    &    2080.62926\,(55) &     11525.728\,(51) \\
\\
\multicolumn{3}{l}{
  $Z = 92,\ \mbox{\rm $^{238}$U$^{90+}$},\  R = 5.8571\,(33)\ \mbox{\rm fm}, \  M/m = 433849.5$}
 \\[2pt]
%
%
% Energy of 1s state: 9688.300\,(48)
%
$1\,^1\!S_0$    &      9523.213\,(49) &     19211.513\,(68) \\
$2\,^1\!S_0$    &     2446.6472\,(81) &     12134.947\,(49) \\
$2\,^3\!S_1$    &     2465.3635\,(79) &     12153.663\,(49) \\
$2\,^3\!P_0$    &     2446.8544\,(17) &     12135.154\,(48) \\
$2\,^3\!P_1$    &     2454.9042\,(14) &     12143.204\,(48) \\
$2\,^3\!P_2$    &    2133.89637\,(36) &     11822.196\,(48) \\
$2\,^1\!P_1$    &    2128.47846\,(58) &     11816.778\,(48) \\
\\ \hline\hline\\[-5pt]
\end{longtable}
\begin{tabular}{lw{3.8}w{3.8}w{3.8}w{3.8}}
 &
\multicolumn{1}{l}{Present compilation}
   & \multicolumn{1}{c}{Yerokhin\&Pachucki \cite{yerokhin:10:helike}}
      & \multicolumn{1}{c}{Artemyev et al. \cite{artemyev:05:pra}}
                & \multicolumn{1}{c}{Malyshev et al. \cite{malyshev:19}}\\
\hline\\[-5pt]
\multicolumn{3}{l}{
  $Z = 12$ }
 \\[2pt]
%
%
% Energy of 1s state: 1962.6638867\,(86)
%
$1\,^1\!S_0$    &     1761.8049\,(10) & 1761.8049\,(10)  & 1761.8047\,(2) & \\
$2\,^1\!S_0$    &      417.9686\,(1)  &  417.9686\,(1)   &  417.9689\,(1) & \\
$2\,^3\!S_1$    &      430.6929\,(1)  &  430.6929\,(1)   &  430.6929\,(1) & \\
$2\,^3\!P_0$    &      418.80914\,(2) &  418.80914\,(2)  &  418.8092\,(1) & \\
$2\,^3\!P_1$    &      418.70596\,(2) &  418.70596\,(2)  &  418.7059\,(1) & \\
$2\,^3\!P_2$    &      418.26303\,(2) &  418.26303\,(2)  &  418.2630\,(1) & \\
$2\,^1\!P_1$    &      409.55646\,(1) &  409.55646\,(1)  &  409.5564\,(1) & \\[5pt]
\multicolumn{3}{l}{
  $Z = 18$}
 \\[2pt]
%
%
% Energy of 1s state: 4426.224045\,(78)
%
$1\,^1\!S_0$    &    4120.6656\,(2) &                    &   4120.6653\,(4) & 4120.6673\,(9) \\
$2\,^1\!S_0$    &     996.1447\,(2) &                    &    996.1446\,(2) &  996.1444\,(3) \\
$2\,^3\!S_1$    &    1016.5171\,(1) &                    &   1016.5170\,(1) & 1016.5169\,(2) \\
$2\,^3\!P_0$    &     997.7758\,(1) &                    &    997.7758\,(3) &  997.7755\,(2) \\
$2\,^3\!P_1$    &     997.1309\,(1) &                    &    997.1309\,(1) &  997.1308\,(2) \\
$2\,^3\!P_2$    &     994.3758\,(1) &                    &    994.3757\,(1) &  994.3757\,(2) \\
$2\,^1\!P_1$    &     981.0832\,(1) &                    &    981.0832\,(1) &  981.0832\,(5) \\[5pt]
\multicolumn{3}{l}{
  $Z = 26$}
 \\[2pt]
%
%
% Energy of 1s state: 9277.68850\,(59)
%
$1\,^1\!S_0$    &    8828.1864\,(12) &                    &   8828.1870\,(11) &  8828.190\,(3) \\
$2\,^1\!S_0$    &    2160.1631\,(5)  &                    &   2160.1631\,(7)  &  2160.1625\,(9) \\
$2\,^3\!S_1$    &    2191.5744\,(3)  &                    &   2191.5744\,(6)  &  2191.5743\,(8) \\
$2\,^3\!P_0$    &    2162.6262\,(3)  &                    &   2162.6260\,(10) &  2162.6254\,(8) \\
$2\,^3\!P_1$    &    2160.6085\,(2)  &                    &   2160.6084\,(4)  &  2160.6082\,(8) \\
$2\,^3\!P_2$    &    2145.8531\,(2)  &                    &   2145.8531\,(2)  &  2145.8531\,(8) \\
$2\,^1\!P_1$    &    2127.7524\,(2)  &                    &   2127.7523\,(2)  &  2127.7523\,(9) \\[5pt]
\multicolumn{3}{l}{
  $Z = 36$}
 \\[2pt]
%
%
% Energy of 1s state: 17936.2397\,(35)
%
$1\,^1\!S_0$    &   17296.424\,(4)   &                    & 17296.419\,(4)   &  17296.423\,(7) \\
$2\,^1\!S_0$    &    4269.907\,(1)   &                    &  4269.908\,(4)   &   4269.906\,(3) \\
$2\,^3\!S_1$    &    4317.1527\,(6)  &                    &  4317.154\,(4)   &   4317.153\,(3) \\
$2\,^3\!P_0$    &    4272.9046\,(1)  &                    &  4272.905\,(3)   &   4272.904\,(3) \\
$2\,^3\!P_1$    &    4270.3027\,(5)  &                    &  4270.3027\,(10) &   4270.303\,(3) \\
$2\,^3\!P_2$    &    4205.5537\,(2)  &                    &  4205.5535\,(10) &   4205.554\,(3) \\
$2\,^1\!P_1$    &    4181.9488\,(2)  &                    &  4181.9487\,(10) &   4181.949\,(3) \\
\end{tabular}
